Efficiently Computable Safety Bounds for Gaussian Processes in Active Learning

Active learning of physical systems must commonly respect practical safety constraints, which restricts the exploration of the design space. Gaussian Processes (GPs) and their calibrated uncertainty estimations are widely used for this purpose. In many technical applications the design space is explored via continuous trajectories, along which the safety needs to be assessed. This is particularly challenging for strict safety requirements in GP methods, as it employs computationally expensive Monte-Carlo sampling of high quantiles. We address these challenges by providing provable safety bounds based on the adaptively sampled median of the supremum of the posterior GP. Our method significantly reduces the number of samples required for estimating high safety probabilities, resulting in faster evaluation without sacrificing accuracy and exploration speed. The effectiveness of our safe active learning approach is demonstrated through extensive simulations and validated using a real-world engine example.

==> plots/Figure_1.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (t2_MC) at (8.4,0)
    {\includegraphics[trim=2.5cm 0 2.5cm 0, clip,width=.18\textwidth]{plots/Figure1/figure_1_t2_B.eps}};
\node[inner sep=0pt] (t1_MC) at (4.8,0)
    {\includegraphics[trim=2.5cm 0 2.5cm 0, clip,width=.18\textwidth]{plots/Figure1/figure_1_t1_B.eps}};
    
 \node[inner sep=0pt] (t0_1) at (1.2,0)
    {\includegraphics[trim=2.5cm 0 2.5cm 0, clip,width=.18\textwidth]{plots/Figure1/figure_1_t0.eps}};
\node[inner sep=0pt] (t2_B) at (8.4,3.6)
    {\includegraphics[trim=2.5cm 0 2.5cm 0, clip,width=.18\textwidth]{plots/Figure1/figure_1_t2_MC.eps}};
    \node[inner sep=0pt] (t1_B) at (4.8,3.6)
    {\includegraphics[trim=2.5cm 0 2.5cm 0, clip,width=.18\textwidth]{plots/Figure1/figure_1_t1_MC.eps}};
\node[inner sep=0pt] (t0_2) at (1.2,3.6)
    {\includegraphics[trim=2.5cm 0 2.5cm 0, clip,width=.18\textwidth]{plots/Figure1/figure_1_t0.eps}};

\node[inner sep=0pt] (Ours) at (-1, 0){Ours};
\node[inner sep=0pt] (MC) at (-1, 3.6){MC};  
\node[inner sep=0pt] (t=0) at (1.2, 5.7){$t=0$};  
\node[inner sep=0pt] (t=30) at (4.8, 5.7){$t=30$};  
\node[inner sep=0pt] (t=60) at (8.4, 5.7){$t=60$};  
\draw [dashed] (-1.4, 1.85) -- (10, 1.85);

\node[inner sep=0pt] (RMSE) at (12.8,3.6)
    {\includegraphics[width=.28\textwidth]{plots/Figure1/figure_1_RMSE.eps}};
\node[inner sep=0pt, ] (HC) at (12.8,0)
    {\includegraphics[width=.28\textwidth]{plots/Figure1/figure_1_HC.eps}};
\draw (-1.4,-1.8) rectangle (10,6);
\draw (10.5, -1.8) rectangle (15, 6);

\end{tikzpicture}


==> plots/Figure_42.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\node[inner sep=0pt] (a) at (0.625in, 4.4){(a)};
\node[inner sep=0pt] (a) at (2.225in, 4.4){(b)};
\node[inner sep=0pt] (a) at (3.825in, 4.4){(c)};
\node[inner sep=0pt] (a) at (5.425in, 4.4){(d)};
\def\axiswidth{1.2in}
\def\axisheight{1.2in}
\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(1.6in,2.409in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={yshift=0.2cm},
xlabel={Runtime [s]},
xtick={0, 10, 20, 30, 40, 50},
ymin=-0.02,
ymax=0.2,
ytick = {0, 0.1, 0.2},
yticklabels={$0$, , $0.2$},
ylabel style={yshift=-0.4cm},
ylabel={RMSE gain},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC gain over MC},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.03)}, anchor=north, legend cell align=left, align=left}
]
\addplot [line width=1.0pt, color=alphacolor1]
  table[row sep=crcr]{%
0	0\\
0.505050505050505	0.0412754310120777\\
1.01010101010101	0.0628155921248369\\
1.51515151515152	0.070687993936628\\
2.02020202020202	0.0738283997904955\\
2.52525252525253	0.0812122189994889\\
3.03030303030303	0.0947312568949789\\
3.53535353535354	0.1066796658184\\
4.04040404040404	0.11389688267434\\
4.54545454545455	0.117846789350777\\
5.05050505050505	0.118522282890249\\
5.55555555555556	0.123396652395042\\
6.06060606060606	0.13087924965924\\
6.56565656565657	0.139997019519547\\
7.07070707070707	0.144461041864638\\
7.57575757575758	0.141200063125477\\
8.08080808080808	0.141129385696603\\
8.58585858585859	0.151372657531385\\
9.09090909090909	0.155003944906854\\
9.5959595959596	0.153790481564596\\
10.1010101010101	0.151925518852447\\
10.6060606060606	0.149607230662878\\
11.1111111111111	0.149155715766129\\
11.6161616161616	0.148717731640809\\
12.1212121212121	0.1488196493611\\
12.6262626262626	0.148947750504616\\
13.1313131313131	0.159340904076325\\
13.6363636363636	0.161255681492593\\
14.1414141414141	0.161359124148614\\
14.6464646464646	0.160797967235307\\
15.1515151515152	0.159980492376209\\
15.6565656565657	0.159770582328026\\
16.1616161616162	0.150126762798516\\
16.6666666666667	0.149819502923802\\
17.1717171717172	0.149831280702294\\
17.6767676767677	0.14785753491953\\
18.1818181818182	0.145698712268623\\
18.6868686868687	0.144401710462997\\
19.1919191919192	0.143558734369689\\
19.6969696969697	0.142218917864622\\
20.2020202020202	0.139792413830225\\
20.7070707070707	0.137500154803002\\
21.2121212121212	0.134955578422509\\
21.7171717171717	0.131665214818496\\
22.2222222222222	0.130973634648827\\
22.7272727272727	0.129855847747986\\
23.2323232323232	0.130224858400943\\
23.7373737373737	0.132987899033602\\
24.2424242424242	0.136005996379275\\
24.7474747474747	0.136665425126407\\
25.2525252525253	0.135532715681411\\
25.7575757575758	0.133881546500302\\
26.2626262626263	0.129649220932645\\
26.7676767676768	0.124665928973459\\
27.2727272727273	0.119240057135254\\
27.7777777777778	0.117418409828315\\
28.2828282828283	0.11728057408035\\
28.7878787878788	0.115878802377513\\
29.2929292929293	0.116093833311666\\
29.7979797979798	0.117201736776081\\
30.3030303030303	0.116674015530689\\
30.8080808080808	0.115464937296016\\
31.3131313131313	0.115012062487441\\
31.8181818181818	0.115104226567431\\
32.3232323232323	0.114483697781033\\
32.8282828282828	0.110678480277629\\
33.3333333333333	0.107068407174859\\
33.8383838383838	0.106601356400992\\
34.3434343434343	0.106562252007131\\
34.8484848484849	0.107320960041687\\
35.3535353535354	0.111476568135207\\
35.8585858585859	0.117013175127121\\
36.3636363636364	0.118980014790177\\
36.8686868686869	0.118797345881559\\
37.3737373737374	0.119790428858424\\
37.8787878787879	0.118794519334759\\
38.3838383838384	0.117318875482663\\
38.8888888888889	0.117492914446371\\
39.3939393939394	0.116261429042227\\
39.8989898989899	0.118467184809853\\
40.4040404040404	0.12131360025036\\
40.9090909090909	0.120338613365528\\
41.4141414141414	0.11981399368646\\
41.9191919191919	0.119587975423181\\
42.4242424242424	0.119470509949465\\
42.9292929292929	0.119601320041093\\
43.4343434343434	0.118780556205899\\
43.9393939393939	0.115856893652884\\
44.4444444444444	0.115447350259896\\
44.9494949494949	0.11745762381202\\
45.4545454545455	0.120998717155749\\
45.959595959596	0.114721978037477\\
46.4646464646465	0.114562145996856\\
46.969696969697	0.113557055515354\\
47.4747474747475	0.112720271270578\\
47.979797979798	0.11469819572132\\
48.4848484848485	0.116306234694903\\
48.989898989899	0.116973911464916\\
49.4949494949495	0.117131867401\\
50	0.116260399676355\\
};
% \addlegendentry{$0.1$}

\addplot [line width=1.0pt, color=alphacolor2]
  table[row sep=crcr]{%
0	0\\
0.505050505050505	0.0393353245300205\\
1.01010101010101	0.0685811846480868\\
1.51515151515152	0.0754333990927248\\
2.02020202020202	0.0897090243351821\\
2.52525252525253	0.10213142751783\\
3.03030303030303	0.10431564684094\\
3.53535353535354	0.10811989666232\\
4.04040404040404	0.114955769115649\\
4.54545454545455	0.123623139675026\\
5.05050505050505	0.142061273658375\\
5.55555555555556	0.147022804802707\\
6.06060606060606	0.14926732904123\\
6.56565656565657	0.147972972280619\\
7.07070707070707	0.146116821460175\\
7.57575757575758	0.145166567962874\\
8.08080808080808	0.145001896833734\\
8.58585858585859	0.147930682986098\\
9.09090909090909	0.14999955486519\\
9.5959595959596	0.160923489813099\\
10.1010101010101	0.165302403632431\\
10.6060606060606	0.166265121030093\\
11.1111111111111	0.162947846829645\\
11.6161616161616	0.161962945809676\\
12.1212121212121	0.164324541196822\\
12.6262626262626	0.162540812903557\\
13.1313131313131	0.160997536028679\\
13.6363636363636	0.160269551484988\\
14.1414141414141	0.160724505658097\\
14.6464646464646	0.161096713533053\\
15.1515151515152	0.161691513284419\\
15.6565656565657	0.161891114701239\\
16.1616161616162	0.161775576473174\\
16.6666666666667	0.160952509973671\\
17.1717171717172	0.160551616224826\\
17.6767676767677	0.162840380288867\\
18.1818181818182	0.163627873643816\\
18.6868686868687	0.163946321860415\\
19.1919191919192	0.164110225195899\\
19.6969696969697	0.165006002632972\\
20.2020202020202	0.166355295775204\\
20.7070707070707	0.167762261735056\\
21.2121212121212	0.169158024134857\\
21.7171717171717	0.170224137106381\\
22.2222222222222	0.17052981698886\\
22.7272727272727	0.170815974561988\\
23.2323232323232	0.169435129086715\\
23.7373737373737	0.167697718473203\\
24.2424242424242	0.166516932656172\\
24.7474747474747	0.165342500279484\\
25.2525252525253	0.164025943655313\\
25.7575757575758	0.162685595974815\\
26.2626262626263	0.161438208637445\\
26.7676767676768	0.160322577914311\\
27.2727272727273	0.15853308200656\\
27.7777777777778	0.15654775349289\\
28.2828282828283	0.154429924114184\\
28.7878787878788	0.15245608587042\\
29.2929292929293	0.150350102493093\\
29.7979797979798	0.149297874470328\\
30.3030303030303	0.14815763395084\\
30.8080808080808	0.147595597914532\\
31.3131313131313	0.1471541499522\\
31.8181818181818	0.146649726602704\\
32.3232323232323	0.146125905628105\\
32.8282828282828	0.145600784864401\\
33.3333333333333	0.145706533581376\\
33.8383838383838	0.145319179918539\\
34.3434343434343	0.144373034888675\\
34.8484848484849	0.143932765875872\\
35.3535353535354	0.143561314770473\\
35.8585858585859	0.143083603725098\\
36.3636363636364	0.142569270634943\\
36.8686868686869	0.141829152088261\\
37.3737373737374	0.141217472888643\\
37.8787878787879	0.140908237423011\\
38.3838383838384	0.140489415415952\\
38.8888888888889	0.139849465312426\\
39.3939393939394	0.139137793000282\\
39.8989898989899	0.138373494724284\\
40.4040404040404	0.137705401610903\\
40.9090909090909	0.137390867098927\\
41.4141414141414	0.137324742657648\\
41.9191919191919	0.137032259996328\\
42.4242424242424	0.13658933397671\\
42.9292929292929	0.136292755530304\\
43.4343434343434	0.136214206986265\\
43.9393939393939	0.135957789170522\\
44.4444444444444	0.135481558110626\\
44.9494949494949	0.134956174061535\\
45.4545454545455	0.134194290089472\\
45.959595959596	0.133947914885624\\
46.4646464646465	0.133706885617407\\
46.969696969697	0.133468252589361\\
47.4747474747475	0.133015900220429\\
47.979797979798	0.132420152528177\\
48.4848484848485	0.131272745074086\\
48.989898989899	0.135352579889038\\
49.4949494949495	0.134487469019801\\
50	0.157220343955019\\
};
% \addlegendentry{$0.01$}

\addplot [line width=1.0pt, color=alphacolor3]
  table[row sep=crcr]{%
0	0\\
0.505050505050505	0.0143642550869067\\
1.01010101010101	0.0112838919398003\\
1.51515151515152	0.0118416521099411\\
2.02020202020202	0.0148396279162983\\
2.52525252525253	0.0213389876472644\\
3.03030303030303	0.0371132647466743\\
3.53535353535354	0.0472553989802446\\
4.04040404040404	0.0536550450965452\\
4.54545454545455	0.0610525478366357\\
5.05050505050505	0.0628453366573623\\
5.55555555555556	0.0649175758530751\\
6.06060606060606	0.0646420345903714\\
6.56565656565657	0.0665960382099155\\
7.07070707070707	0.0712187557633483\\
7.57575757575758	0.0757258421706677\\
8.08080808080808	0.0784677218038385\\
8.58585858585859	0.0807293107453233\\
9.09090909090909	0.0846960856991398\\
9.5959595959596	0.0869249355336291\\
10.1010101010101	0.0878657013422724\\
10.6060606060606	0.0904647351460282\\
11.1111111111111	0.0944653673288338\\
11.6161616161616	0.0940440069097159\\
12.1212121212121	0.094399831732089\\
12.6262626262626	0.104651120165541\\
13.1313131313131	0.110404336212564\\
13.6363636363636	0.110015015906844\\
14.1414141414141	0.108735767257032\\
14.6464646464646	0.107391242881216\\
15.1515151515152	0.106766410876456\\
15.6565656565657	0.10632984293054\\
16.1616161616162	0.107008429306742\\
16.6666666666667	0.111499944112485\\
17.1717171717172	0.117314818835044\\
17.6767676767677	0.118723351862164\\
18.1818181818182	0.120118969459276\\
18.6868686868687	0.120172997397949\\
19.1919191919192	0.12020216009104\\
19.6969696969697	0.120030045714167\\
20.2020202020202	0.12040030591209\\
20.7070707070707	0.121440821958003\\
21.2121212121212	0.125223276935102\\
21.7171717171717	0.129067272737602\\
22.2222222222222	0.133072027455247\\
22.7272727272727	0.131578964243176\\
23.2323232323232	0.129421718399662\\
23.7373737373737	0.127988465231678\\
24.2424242424242	0.127132173801957\\
24.7474747474747	0.126481285769447\\
25.2525252525253	0.126131794542508\\
25.7575757575758	0.125847891557138\\
26.2626262626263	0.125608175987999\\
26.7676767676768	0.125431588014299\\
27.2727272727273	0.127121111910477\\
27.7777777777778	0.128791541490602\\
28.2828282828283	0.128161298515333\\
28.7878787878788	0.128587490914592\\
29.2929292929293	0.12887467351772\\
29.7979797979798	0.128522332023951\\
30.3030303030303	0.127074271169746\\
30.8080808080808	0.125060921122528\\
31.3131313131313	0.124933360076797\\
31.8181818181818	0.125320264510891\\
32.3232323232323	0.12560545032567\\
32.8282828282828	0.125274348079413\\
33.3333333333333	0.126326557477966\\
33.8383838383838	0.128067343912559\\
34.3434343434343	0.128531601527196\\
34.8484848484849	0.129459192748025\\
35.3535353535354	0.1311025403714\\
35.8585858585859	0.131820697605457\\
36.3636363636364	0.129914564639282\\
36.8686868686869	0.127991386829464\\
37.3737373737374	0.126845555340513\\
37.8787878787879	0.126384286971623\\
38.3838383838384	0.125960415440073\\
38.8888888888889	0.124400246923601\\
39.3939393939394	0.122449836267469\\
39.8989898989899	0.12127891232979\\
40.4040404040404	0.121543893234032\\
40.9090909090909	0.123430584433896\\
41.4141414141414	0.124963052318366\\
41.9191919191919	0.12256490043807\\
42.4242424242424	0.120275726687259\\
42.9292929292929	0.118044908678572\\
43.4343434343434	0.115776768730453\\
43.9393939393939	0.109645655570689\\
44.4444444444444	0.108860663771303\\
44.9494949494949	0.108026267276191\\
45.4545454545455	0.106528725063466\\
45.959595959596	0.105343931712915\\
46.4646464646465	0.104404122882465\\
46.969696969697	0.103611917332927\\
47.4747474747475	0.103817078009328\\
47.979797979798	0.101417292785121\\
48.4848484848485	0.100254683234084\\
48.989898989899	0.0989681321726304\\
49.4949494949495	0.0976733479803827\\
50	0.0965086919704479\\};
% \addlegendentry{$0.001$}

\end{axis}

\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(3.2in,2.409in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={yshift=0.2cm},
xlabel={Runtime [s]},
xtick={0, 10, 20, 30, 40, 50},
ymin=-0.02,
ymax=0.2,
ytick = {0, 0.1, 0.2},
yticklabels={$0$, , $0.2$},
ylabel style={yshift=-0.4cm},
ylabel={RMSE gain},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM gain over AMC},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.26)}, anchor=north, legend cell align=left, align=left,legend columns = -1}
]
\addplot [line width=1.0pt, color=alphacolor1]
  table[row sep=crcr]{%
0	0\\
0.505050505050505	0.00923936639460754\\
1.01010101010101	0.0265599741078171\\
1.51515151515152	0.0291196861986648\\
2.02020202020202	0.0275051819663246\\
2.52525252525253	0.0374100940313559\\
3.03030303030303	0.0343206314749567\\
3.53535353535354	0.0201246682522566\\
4.04040404040404	0.0243276998930659\\
4.54545454545455	0.0310810360660428\\
5.05050505050505	0.0316075454323538\\
5.55555555555556	0.0327993917535653\\
6.06060606060606	0.0300752656718301\\
6.56565656565657	0.0294287714399686\\
7.07070707070707	0.0300894767630205\\
7.57575757575758	0.0291363661061794\\
8.08080808080808	0.0217784900297812\\
8.58585858585859	0.0108933951272235\\
9.09090909090909	0.00638206771557864\\
9.5959595959596	0.00790791639247718\\
10.1010101010101	0.00855677871863741\\
10.6060606060606	0.00790493645854667\\
11.1111111111111	0.00705681856571161\\
11.6161616161616	0.00975605979380467\\
12.1212121212121	0.0158299473083523\\
12.6262626262626	0.0184468591615952\\
13.1313131313131	0.00604872487734154\\
13.6363636363636	0.00181361015316001\\
14.1414141414141	-0.00111574610277212\\
14.6464646464646	0.00279975542539856\\
15.1515151515152	0.00736465908730866\\
15.6565656565657	0.0143778229224665\\
16.1616161616162	0.0179196733694542\\
16.6666666666667	0.0188942760969362\\
17.1717171717172	0.0183835593838307\\
17.6767676767677	0.0210873628186939\\
18.1818181818182	0.0264088001820177\\
18.6868686868687	0.0265269265185321\\
19.1919191919192	0.0253743108138041\\
19.6969696969697	0.0246623661718812\\
20.2020202020202	0.0254494090647744\\
20.7070707070707	0.0260016060818139\\
21.2121212121212	0.0274763796373835\\
21.7171717171717	0.0299627046106797\\
22.2222222222222	0.0310690464386307\\
22.7272727272727	0.0309698153529758\\
23.2323232323232	0.0291339009809961\\
23.7373737373737	0.0248948853239728\\
24.2424242424242	0.020347484561077\\
24.7474747474747	0.0180270999299433\\
25.2525252525253	0.0152694740257697\\
25.7575757575758	0.0111665835684339\\
26.2626262626263	0.0120575048804327\\
26.7676767676768	0.0196423374677119\\
27.2727272727273	0.0240824369815508\\
27.7777777777778	0.0283131027063617\\
28.2828282828283	0.0326689164996244\\
28.7878787878788	0.0356592188139219\\
29.2929292929293	0.0344986311040614\\
29.7979797979798	0.0329175354567502\\
30.3030303030303	0.0324808890022331\\
30.8080808080808	0.0319614871779646\\
31.3131313131313	0.0327259133587735\\
31.8181818181818	0.0328311957474776\\
32.3232323232323	0.0328976089890621\\
32.8282828282828	0.036340846457649\\
33.3333333333333	0.0394073729577135\\
33.8383838383838	0.0392195503985578\\
34.3434343434343	0.0400746505801259\\
34.8484848484849	0.0409904118244323\\
35.3535353535354	0.0369859430176609\\
35.8585858585859	0.0321652008429805\\
36.3636363636364	0.0315044428556517\\
36.8686868686869	0.0308898218628125\\
37.3737373737374	0.0302051201650725\\
37.8787878787879	0.0300873820655645\\
38.3838383838384	0.0304520738566985\\
38.8888888888889	0.0295755422229098\\
39.3939393939394	0.0298023511267997\\
39.8989898989899	0.0268074725640255\\
40.4040404040404	0.0243569261570321\\
40.9090909090909	0.026741935354605\\
41.4141414141414	0.027478903291862\\
41.9191919191919	0.0294283746975577\\
42.4242424242424	0.0327039439573054\\
42.9292929292929	0.0328181107406513\\
43.4343434343434	0.0333021171515666\\
43.9393939393939	0.0357553775968194\\
44.4444444444444	0.0354169103961563\\
44.9494949494949	0.0330791242319343\\
45.4545454545455	0.0273529818160638\\
45.959595959596	0.0254574686280982\\
46.4646464646465	0.0260525973667291\\
46.969696969697	0.0272285426409571\\
47.4747474747475	0.0275692902791287\\
47.979797979798	0.0246435082244552\\
48.4848484848485	0.0218928258609053\\
48.989898989899	0.0204714995623949\\
49.4949494949495	0.0210986551618246\\
50	0.0197046805750722\\
};
\addlegendentry{$\alpha=0.1$}

\addplot [line width=1.0pt, color=alphacolor2]
  table[row sep=crcr]{%
0	0\\
0.505050505050505	0.00527624195798165\\
1.01010101010101	0.012445825323516\\
1.51515151515152	0.0251987282104446\\
2.02020202020202	0.0276841485574751\\
2.52525252525253	0.0253627685641669\\
3.03030303030303	0.030103441981933\\
3.53535353535354	0.0229231461574646\\
4.04040404040404	0.0184108925050357\\
4.54545454545455	0.028318380856514\\
5.05050505050505	0.0139462354713349\\
5.55555555555556	0.00819678183862671\\
6.06060606060606	0.0189492965160217\\
6.56565656565657	0.0259865809004133\\
7.07070707070707	0.0259502108735885\\
7.57575757575758	0.0293894900410777\\
8.08080808080808	0.0337644735582431\\
8.58585858585859	0.0259150694944009\\
9.09090909090909	0.0179398053393113\\
9.5959595959596	0.00512360632073755\\
10.1010101010101	0.0014839318168931\\
10.6060606060606	0.00409919857615593\\
11.1111111111111	0.00717759824994857\\
11.6161616161616	0.00612649465934051\\
12.1212121212121	0.00131285266973735\\
12.6262626262626	0.00496739707183341\\
13.1313131313131	0.00841202711108713\\
13.6363636363636	0.00709373697754806\\
14.1414141414141	0.00396389061626023\\
14.6464646464646	0.000413099285839658\\
15.1515151515152	-0.00133073523977678\\
15.6565656565657	-0.00184015780113161\\
16.1616161616162	0.00313135847678403\\
16.6666666666667	0.00160160630648903\\
17.1717171717172	-0.00154607632926451\\
17.6767676767677	9.89759988390126e-05\\
18.1818181818182	0.00434758322272\\
18.6868686868687	0.00444160479391459\\
19.1919191919192	0.00341937023399602\\
19.6969696969697	0.004388639274711\\
20.2020202020202	0.00336723557847796\\
20.7070707070707	0.00201038442450224\\
21.2121212121212	-0.000127090902235588\\
21.7171717171717	0.000205670161376875\\
22.2222222222222	0.00210222423561054\\
22.7272727272727	0.00125927981497478\\
23.2323232323232	0.00148597379193513\\
23.7373737373737	0.00550410903966042\\
24.2424242424242	0.00898885029643837\\
24.7474747474747	0.00971832594524913\\
25.2525252525253	0.00979186193389378\\
25.7575757575758	0.00876927388923104\\
26.2626262626263	0.00819904072314823\\
26.7676767676768	0.00810627997187013\\
27.2727272727273	0.00786343940012604\\
27.7777777777778	0.00786305448263003\\
28.2828282828283	0.00912099195516825\\
28.7878787878788	0.0126453860582018\\
29.2929292929293	0.0253124701745067\\
29.7979797979798	0.0320166152339579\\
30.3030303030303	0.0313552889841343\\
30.8080808080808	0.0294678087212569\\
31.3131313131313	0.031213597887064\\
31.8181818181818	0.0329142098185795\\
32.3232323232323	0.0314591708472662\\
32.8282828282828	0.0279976431488175\\
33.3333333333333	0.0259011404425789\\
33.8383838383838	0.030687081139975\\
34.3434343434343	0.0312389314911111\\
34.8484848484849	0.0315740812798371\\
35.3535353535354	0.0318588106421394\\
35.8585858585859	0.0321035223292066\\
36.3636363636364	0.0318309511156055\\
36.8686868686869	0.0331001871284995\\
37.3737373737374	0.0349649569480253\\
37.8787878787879	0.0352149232399766\\
38.3838383838384	0.0366234882732939\\
38.8888888888889	0.0376307706527978\\
39.3939393939394	0.0377834016836008\\
39.8989898989899	0.0372114656563915\\
40.4040404040404	0.0368332712112982\\
40.9090909090909	0.036363020999614\\
41.4141414141414	0.0353391041322559\\
41.9191919191919	0.0347402307153372\\
42.4242424242424	0.0343991446911844\\
42.9292929292929	0.034532939940899\\
43.4343434343434	0.0348222584181953\\
43.9393939393939	0.0402084854444612\\
44.4444444444444	0.0423263268649327\\
44.9494949494949	0.0430976436041029\\
45.4545454545455	0.0430819969348135\\
45.959595959596	0.0416669465510818\\
46.4646464646465	0.0426503057951656\\
46.969696969697	0.0430736094944098\\
47.4747474747475	0.044085507118755\\
47.979797979798	0.0447758528774021\\
48.4848484848485	0.046356842011632\\
48.989898989899	0.0471488120951195\\
49.4949494949495	0.048859171178819\\
50	0.049201976804852\\
};
\addlegendentry{$\alpha=0.01$}

\addplot [line width=1.0pt, color=alphacolor3]
  table[row sep=crcr]{%
0	0\\
0.505050505050505	0.00181264101812023\\
1.01010101010101	0.0208873956940284\\
1.51515151515152	0.0458911781989682\\
2.02020202020202	0.0677236327609748\\
2.52525252525253	0.0766749906704553\\
3.03030303030303	0.0700831025266287\\
3.53535353535354	0.0710777987903599\\
4.04040404040404	0.0706722514492746\\
4.54545454545455	0.0773022788826843\\
5.05050505050505	0.0799206013707988\\
5.55555555555556	0.0854507000065935\\
6.06060606060606	0.0889513217047274\\
6.56565656565657	0.0897604579140827\\
7.07070707070707	0.0874298116077447\\
7.57575757575758	0.080293228851131\\
8.08080808080808	0.0765806744019392\\
8.58585858585859	0.0753068939914698\\
9.09090909090909	0.0812331579676456\\
9.5959595959596	0.0839664708847822\\
10.1010101010101	0.0881909365528085\\
10.6060606060606	0.086284871527034\\
11.1111111111111	0.0840369864956023\\
11.6161616161616	0.0878149993519578\\
12.1212121212121	0.0878314811359115\\
12.6262626262626	0.0765126164519823\\
13.1313131313131	0.0703619159906009\\
13.6363636363636	0.0680929715720511\\
14.1414141414141	0.0694777173085483\\
14.6464646464646	0.0731687654154273\\
15.1515151515152	0.0751324280507547\\
15.6565656565657	0.0761039279366442\\
16.1616161616162	0.0762434309598735\\
16.6666666666667	0.0719636825987252\\
17.1717171717172	0.0680644360328324\\
17.6767676767677	0.0690605704752157\\
18.1818181818182	0.0701236323379741\\
18.6868686868687	0.0700386639216867\\
19.1919191919192	0.0712369510452622\\
19.6969696969697	0.0756768492106671\\
20.2020202020202	0.0772629056607935\\
20.7070707070707	0.0760957648892221\\
21.2121212121212	0.071600010587883\\
21.7171717171717	0.0664041668059596\\
22.2222222222222	0.06164703341772\\
22.7272727272727	0.0626655427740248\\
23.2323232323232	0.0635133799241946\\
23.7373737373737	0.0645258701321892\\
24.2424242424242	0.0656726357996751\\
24.7474747474747	0.0673240241694204\\
25.2525252525253	0.0675384785347531\\
25.7575757575758	0.0670235051439252\\
26.2626262626263	0.0665974102812743\\
26.7676767676768	0.0682698659293384\\
27.2727272727273	0.0630566504157511\\
27.7777777777778	0.059323763286953\\
28.2828282828283	0.0604993339666781\\
28.7878787878788	0.0596060384992321\\
29.2929292929293	0.0582795872352813\\
29.7979797979798	0.0565779972085921\\
30.3030303030303	0.0556862589906798\\
30.8080808080808	0.0554033681987494\\
31.3131313131313	0.0531071582724915\\
31.8181818181818	0.0514757439406732\\
32.3232323232323	0.0508226706155325\\
32.8282828282828	0.0511340467313137\\
33.3333333333333	0.049986019517253\\
33.8383838383838	0.0482435109384073\\
34.3434343434343	0.0485489155579443\\
34.8484848484849	0.0521001481142105\\
35.3535353535354	0.0534995242789444\\
35.8585858585859	0.0523648619895593\\
36.3636363636364	0.0526233285830233\\
36.8686868686869	0.0534733951980378\\
37.3737373737374	0.0537701655761387\\
37.8787878787879	0.0535942887771018\\
38.3838383838384	0.0550261450094582\\
38.8888888888889	0.0545069942870328\\
39.3939393939394	0.0547136925919325\\
39.8989898989899	0.0542480633268542\\
40.4040404040404	0.0520979497422426\\
40.9090909090909	0.0495732200906628\\
41.4141414141414	0.0511953977589115\\
41.9191919191919	0.0531071098000741\\
42.4242424242424	0.0538353180443563\\
42.9292929292929	0.054623435479334\\
43.4343434343434	0.0547104467636547\\
43.9393939393939	0.0575489237411501\\
44.4444444444444	0.0588522427319201\\
44.9494949494949	0.0607045957339729\\
45.4545454545455	0.0635550468252025\\
45.959595959596	0.0639876205623224\\
46.4646464646465	0.0646607175063905\\
46.969696969697	0.064435710864717\\
47.4747474747475	0.0629067111368741\\
47.979797979798	0.0623584782334671\\
48.4848484848485	0.0628650916036165\\
48.989898989899	0.0632150554327567\\
49.4949494949495	0.0634818082663659\\
50	0.0642659663244862\\
};
\addlegendentry{$\alpha=0.001$}

\end{axis}

\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(4.8in,2.409in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
xlabel style={yshift=0.2cm},
xlabel={Runtime [s]},
ymin=-0.02,
ymax=0.2,
ytick = {0, 0.1, 0.2},
yticklabels={$0$, , $0.2$},
ylabel style={yshift=-0.5cm},
ylabel={$c_h$ gain},
title={ABM gain over AMC},
title style = {font=\bfseries},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={at={(0.5,-0.03)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1.0pt, color=alphacolor1]
  table[row sep=crcr]{%
0	0\\
0.505050505050505	0.00214568960558537\\
1.01010101010101	-0.00125691783187304\\
1.51515151515152	0.00388033754462408\\
2.02020202020202	0.00774625117604261\\
2.52525252525253	0.0293524871855373\\
3.03030303030303	0.0379586417504849\\
3.53535353535354	0.0468343914199418\\
4.04040404040404	0.0618673818111227\\
4.54545454545455	0.0624260278116177\\
5.05050505050505	0.0713919429233206\\
5.55555555555556	0.0744598439959945\\
6.06060606060606	0.0763700363598512\\
6.56565656565657	0.0744146656650237\\
7.07070707070707	0.073988217924554\\
7.57575757575758	0.0744389430116691\\
8.08080808080808	0.0750799361426858\\
8.58585858585859	0.0726884265907978\\
9.09090909090909	0.0747316062453977\\
9.5959595959596	0.0830386067161454\\
10.1010101010101	0.0815081901789584\\
10.6060606060606	0.079072396143554\\
11.1111111111111	0.072655808217549\\
11.6161616161616	0.0727868331278646\\
12.1212121212121	0.0736841830284357\\
12.6262626262626	0.0787822811329848\\
13.1313131313131	0.0810181159778969\\
13.6363636363636	0.0813535166207285\\
14.1414141414141	0.0836560789658034\\
14.6464646464646	0.0843735171193696\\
15.1515151515152	0.0845381138802619\\
15.6565656565657	0.0882497960075432\\
16.1616161616162	0.0893328596199204\\
16.6666666666667	0.0908215457532036\\
17.1717171717172	0.0950444032328641\\
17.6767676767677	0.0980397604747139\\
18.1818181818182	0.0980112882116353\\
18.6868686868687	0.0941383637768617\\
19.1919191919192	0.0914368395413729\\
19.6969696969697	0.0876687049795655\\
20.2020202020202	0.0839565529851136\\
20.7070707070707	0.0820738170087538\\
21.2121212121212	0.0821075577987649\\
21.7171717171717	0.0826138246893274\\
22.2222222222222	0.0810754791266273\\
22.7272727272727	0.081496989404527\\
23.2323232323232	0.0821135358965445\\
23.7373737373737	0.0795077253000677\\
24.2424242424242	0.0750226082407879\\
24.7474747474747	0.0707874247530078\\
25.2525252525253	0.0688180170480168\\
25.7575757575758	0.0714407799031628\\
26.2626262626263	0.0727269486070777\\
26.7676767676768	0.0798084495762501\\
27.2727272727273	0.0828079877385899\\
27.7777777777778	0.0821853038282399\\
28.2828282828283	0.0808724132576599\\
28.7878787878788	0.0812637399228816\\
29.2929292929293	0.0847306061744031\\
29.7979797979798	0.0816442860229951\\
30.3030303030303	0.0810013962898011\\
30.8080808080808	0.0811304871882577\\
31.3131313131313	0.0822344397002682\\
31.8181818181818	0.0836151335856949\\
32.3232323232323	0.0834657909706822\\
32.8282828282828	0.0834531457997963\\
33.3333333333333	0.0839637685061643\\
33.8383838383838	0.0840661373004106\\
34.3434343434343	0.0832625292832947\\
34.8484848484849	0.0827843128876213\\
35.3535353535354	0.0806554761997913\\
35.8585858585859	0.0786168130844933\\
36.3636363636364	0.0782074516652752\\
36.8686868686869	0.0787629191225019\\
37.3737373737374	0.0786767477400898\\
37.8787878787879	0.0785586591256073\\
38.3838383838384	0.0790859646057146\\
38.8888888888889	0.0800364127209452\\
39.3939393939394	0.0827180180494911\\
39.8989898989899	0.0818426560026466\\
40.4040404040404	0.0809229354104573\\
40.9090909090909	0.0833855818099202\\
41.4141414141414	0.0863848968803721\\
41.9191919191919	0.0877455139677663\\
42.4242424242424	0.0895367617698328\\
42.9292929292929	0.089661023235446\\
43.4343434343434	0.0894312738477766\\
43.9393939393939	0.08973680149304\\
44.4444444444444	0.0898884100156159\\
44.9494949494949	0.0885164032850951\\
45.4545454545455	0.0859865661537502\\
45.959595959596	0.0817860749265868\\
46.4646464646465	0.0784727012925004\\
46.969696969697	0.0764264936789699\\
47.4747474747475	0.0746871751504994\\
47.979797979798	0.0686337396169105\\
48.4848484848485	0.0653395823577059\\
48.989898989899	0.0631586764744418\\
49.4949494949495	0.062935226921731\\
50	0.0617825824937739\\
};
% \addlegendentry{$0.1$}

\addplot [line width=1.0pt, color=alphacolor2]
  table[row sep=crcr]{%
0	0\\
0.505050505050505	-0.008132496643318\\
1.01010101010101	-0.00353617476102863\\
1.51515151515152	0.00318701246775416\\
2.02020202020202	0.0263711783153041\\
2.52525252525253	0.0475260459426108\\
3.03030303030303	0.057226184685402\\
3.53535353535354	0.060271475170306\\
4.04040404040404	0.0660318902329025\\
4.54545454545455	0.0754179219169912\\
5.05050505050505	0.0848310786112993\\
5.55555555555556	0.0906494625128317\\
6.06060606060606	0.0948259373670677\\
6.56565656565657	0.095410159247027\\
7.07070707070707	0.0963471706335307\\
7.57575757575758	0.0988758562147828\\
8.08080808080808	0.0927405961424131\\
8.58585858585859	0.073999610031483\\
9.09090909090909	0.0686865094032274\\
9.5959595959596	0.0575546434465237\\
10.1010101010101	0.0522942668191819\\
10.6060606060606	0.0549986541402834\\
11.1111111111111	0.0550924403955422\\
11.6161616161616	0.0546569695304587\\
12.1212121212121	0.052389109595012\\
12.6262626262626	0.0535499803086855\\
13.1313131313131	0.056104859870218\\
13.6363636363636	0.0584850949900273\\
14.1414141414141	0.0581698731497295\\
14.6464646464646	0.0598034624394816\\
15.1515151515152	0.0654027582546731\\
15.6565656565657	0.0677694855249347\\
16.1616161616162	0.0698024034788466\\
16.6666666666667	0.0712498170764105\\
17.1717171717172	0.0714267869124181\\
17.6767676767677	0.0724873725620629\\
18.1818181818182	0.0767695200037252\\
18.6868686868687	0.0747602760688582\\
19.1919191919192	0.0714073220868742\\
19.6969696969697	0.0711866017643626\\
20.2020202020202	0.0701310522113235\\
20.7070707070707	0.0699130030235179\\
21.2121212121212	0.0672752382750939\\
21.7171717171717	0.0666528398170472\\
22.2222222222222	0.0656888251640698\\
22.7272727272727	0.0633182722627232\\
23.2323232323232	0.0631328776297646\\
23.7373737373737	0.0656113518254071\\
24.2424242424242	0.0688483349862904\\
24.7474747474747	0.0702111864697281\\
25.2525252525253	0.0685893281235014\\
25.7575757575758	0.0727357005876015\\
26.2626262626263	0.0748339326332597\\
26.7676767676768	0.0740967166765929\\
27.2727272727273	0.0752973101995392\\
27.7777777777778	0.0765812380258867\\
28.2828282828283	0.0793581046463522\\
28.7878787878788	0.0822972741662543\\
29.2929292929293	0.087195208788884\\
29.7979797979798	0.0890597385662281\\
30.3030303030303	0.0894833400398893\\
30.8080808080808	0.0901167829437594\\
31.3131313131313	0.0921515954590962\\
31.8181818181818	0.0935871313660853\\
32.3232323232323	0.0928739786558845\\
32.8282828282828	0.0906035866911381\\
33.3333333333333	0.0904103266823856\\
33.8383838383838	0.0916581880408128\\
34.3434343434343	0.0951140666422534\\
34.8484848484849	0.0950033427732918\\
35.3535353535354	0.0960514019174945\\
35.8585858585859	0.097008135524028\\
36.3636363636364	0.0962617675962403\\
36.8686868686869	0.095173952373187\\
37.3737373737374	0.10063265502111\\
37.8787878787879	0.101717228865112\\
38.3838383838384	0.100025538087322\\
38.8888888888889	0.099241999726226\\
39.3939393939394	0.101810466649978\\
39.8989898989899	0.101815411886052\\
40.4040404040404	0.10102535439895\\
40.9090909090909	0.0999292368471236\\
41.4141414141414	0.0990108637439725\\
41.9191919191919	0.0983813104669479\\
42.4242424242424	0.0977854309429295\\
42.9292929292929	0.0975737543722157\\
43.4343434343434	0.0980373248291021\\
43.9393939393939	0.100319285296008\\
44.4444444444444	0.101126614744311\\
44.9494949494949	0.100880871336385\\
45.4545454545455	0.100806852917005\\
45.959595959596	0.100526973714149\\
46.4646464646465	0.101521504572188\\
46.969696969697	0.103809093025693\\
47.4747474747475	0.103260805676328\\
47.979797979798	0.10402154485276\\
48.4848484848485	0.105114311899514\\
48.989898989899	0.106663127367997\\
49.4949494949495	0.109467608489085\\
50	0.112583825636708\\
};
% \addlegendentry{$0.01$}

\addplot [line width=1.0pt, color=alphacolor3]
  table[row sep=crcr]{%
0	0\\
0.505050505050505	0.0280541710656255\\
1.01010101010101	0.0244140711971322\\
1.51515151515152	0.0412213789240616\\
2.02020202020202	0.0513989693207753\\
2.52525252525253	0.0577323290409431\\
3.03030303030303	0.0654298031167495\\
3.53535353535354	0.0725214754750047\\
4.04040404040404	0.080553629412328\\
4.54545454545455	0.0962821133227658\\
5.05050505050505	0.106705997402564\\
5.55555555555556	0.116676220049148\\
6.06060606060606	0.122383071611032\\
6.56565656565657	0.131219871518564\\
7.07070707070707	0.135288016790947\\
7.57575757575758	0.140644444842481\\
8.08080808080808	0.145092948113407\\
8.58585858585859	0.147060199186325\\
9.09090909090909	0.14859053539696\\
9.5959595959596	0.151348196565592\\
10.1010101010101	0.15707545442343\\
10.6060606060606	0.158283997032572\\
11.1111111111111	0.154909390115236\\
11.6161616161616	0.159459814403932\\
12.1212121212121	0.159439716778141\\
12.6262626262626	0.153595159207847\\
13.1313131313131	0.155793517731723\\
13.6363636363636	0.157773321111266\\
14.1414141414141	0.150733064344565\\
14.6464646464646	0.149987826594565\\
15.1515151515152	0.147211131341304\\
15.6565656565657	0.144244192589634\\
16.1616161616162	0.135282916429882\\
16.6666666666667	0.128708599132535\\
17.1717171717172	0.126203894599579\\
17.6767676767677	0.128027700499761\\
18.1818181818182	0.130258284677893\\
18.6868686868687	0.129068034006252\\
19.1919191919192	0.124324938873313\\
19.6969696969697	0.122569832965405\\
20.2020202020202	0.120900148712359\\
20.7070707070707	0.125158880025381\\
21.2121212121212	0.1260261777466\\
21.7171717171717	0.12339019302982\\
22.2222222222222	0.120886460517904\\
22.7272727272727	0.121756576219138\\
23.2323232323232	0.125479924290694\\
23.7373737373737	0.126531476329905\\
24.2424242424242	0.125931218340762\\
24.7474747474747	0.123761096754837\\
25.2525252525253	0.120348859178274\\
25.7575757575758	0.118303323390203\\
26.2626262626263	0.120076519152664\\
26.7676767676768	0.121971462058827\\
27.2727272727273	0.119293137332251\\
27.7777777777778	0.115161110559245\\
28.2828282828283	0.111180407973561\\
28.7878787878788	0.106540832969078\\
29.2929292929293	0.101611781743588\\
29.7979797979798	0.0981294401987433\\
30.3030303030303	0.096817938112978\\
30.8080808080808	0.0941651273774528\\
31.3131313131313	0.0924882560619945\\
31.8181818181818	0.0936959658659936\\
32.3232323232323	0.0939426866505096\\
32.8282828282828	0.0938219069500816\\
33.3333333333333	0.0922294111406627\\
33.8383838383838	0.0909336315412672\\
34.3434343434343	0.0915120875179065\\
34.8484848484849	0.0975917133051668\\
35.3535353535354	0.0985811039204179\\
35.8585858585859	0.0982301478086176\\
36.3636363636364	0.0996318722591453\\
36.8686868686869	0.0997911595046252\\
37.3737373737374	0.0991053433240382\\
37.8787878787879	0.0988192393822168\\
38.3838383838384	0.0995481116672731\\
38.8888888888889	0.0979620608968872\\
39.3939393939394	0.0983605868313951\\
39.8989898989899	0.0963771650090083\\
40.4040404040404	0.0942061276010823\\
40.9090909090909	0.0943405541302925\\
41.4141414141414	0.0944367713040155\\
41.9191919191919	0.0947955841506373\\
42.4242424242424	0.0941344433656076\\
42.9292929292929	0.0930480210253642\\
43.4343434343434	0.0922944902711398\\
43.9393939393939	0.0928234848189791\\
44.4444444444444	0.0951116147844933\\
44.9494949494949	0.0947652436864911\\
45.4545454545455	0.0925121754115918\\
45.959595959596	0.0926849929866318\\
46.4646464646465	0.0929177439966113\\
46.969696969697	0.0918443769057973\\
47.4747474747475	0.0902370720688468\\
47.979797979798	0.0883425682563592\\
48.4848484848485	0.0879855431689215\\
48.989898989899	0.0868752656801469\\
49.4949494949495	0.0858264434236127\\
50	0.0861162974982151\\
};
% \addlegendentry{$0.001$}

\end{axis}

\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(0.0in,2.409in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={yshift=0.2cm},
xlabel={Runtime [s]},
xtick={0, 10, 20, 30, 40, 50},
ymin=0.1,
ymax=0.6,
ytick={0.2, 0.3, 0.4, 0.5, 0.6},
ylabel style={yshift=-0.15cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\alpha=0.001$},
xmajorgrids,
ymajorgrids,
legend style = {at={(1.5,-0.26)}, legend columns=-1, },
]
% \addplot [line width=1.0pt, color={rgb:red,253;green, 231;blue, 37}]
\addplot [line width=1.0pt, color=MCcolor1]
% \addplot [line width=1.0pt, color={rgb:red,255;green, 0;blue, 0}]
% \addplot [line width=1.0pt, color={rgb:red,0.9921568627;green, 0.9058823529;blue, 0.1450980392}]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.493309764638255\\
1.01010101010101	0.473893085814116\\
1.51515151515152	0.46514208435102\\
2.02020202020202	0.458338071607748\\
2.52525252525253	0.456462645315021\\
3.03030303030303	0.455196961347705\\
3.53535353535354	0.454046125087401\\
4.04040404040404	0.452962130376165\\
4.54545454545455	0.451878135664929\\
5.05050505050505	0.450794140953692\\
5.55555555555556	0.449710146242456\\
6.06060606060606	0.44862615153122\\
6.56565656565657	0.4475470802928\\
7.07070707070707	0.446554853758538\\
7.57575757575758	0.445562627224277\\
8.08080808080808	0.444570400690015\\
8.58585858585859	0.443578174155753\\
9.09090909090909	0.442585947621491\\
9.5959595959596	0.441781878995715\\
10.1010101010101	0.441116087350656\\
10.6060606060606	0.440450295705597\\
11.1111111111111	0.439784504060538\\
11.6161616161616	0.439118712415479\\
12.1212121212121	0.43845292077042\\
12.6262626262626	0.437876694716332\\
13.1313131313131	0.437475992298389\\
13.6363636363636	0.434750106395776\\
14.1414141414141	0.433636891448489\\
14.6464646464646	0.43353591966814\\
15.1515151515152	0.433437323035426\\
15.6565656565657	0.433338726402711\\
16.1616161616162	0.433115904125792\\
16.6666666666667	0.432608251923703\\
17.1717171717172	0.432100599721615\\
17.6767676767677	0.431592947519526\\
18.1818181818182	0.431085295317438\\
18.6868686868687	0.428907078858162\\
19.1919191919192	0.426777990865552\\
19.6969696969697	0.42486915261192\\
20.2020202020202	0.423119586121849\\
20.7070707070707	0.421438403336958\\
21.2121212121212	0.419757220552067\\
21.7171717171717	0.418451773653013\\
22.2222222222222	0.417526773537417\\
22.7272727272727	0.416213247954932\\
23.2323232323232	0.414899722372448\\
23.7373737373737	0.413593653946384\\
24.2424242424242	0.412466939021978\\
24.7474747474747	0.411620634537052\\
25.2525252525253	0.410794796420734\\
25.7575757575758	0.409968958304416\\
26.2626262626263	0.409143120188098\\
26.7676767676768	0.40831728207178\\
27.2727272727273	0.407491443955461\\
27.7777777777778	0.406630243933341\\
28.2828282828283	0.405520115012919\\
28.7878787878788	0.404394477993422\\
29.2929292929293	0.402671233259871\\
29.7979797979798	0.399819372601472\\
30.3030303030303	0.397157112538546\\
30.8080808080808	0.395177023427033\\
31.3131313131313	0.394264343496281\\
31.8181818181818	0.39397648918975\\
32.3232323232323	0.393688735338395\\
32.8282828282828	0.393403858902084\\
33.3333333333333	0.393113871456098\\
33.8383838383838	0.392818747234637\\
34.3434343434343	0.392531848457857\\
34.8484848484849	0.391888527610426\\
35.3535353535354	0.391225780526075\\
35.8585858585859	0.390450598033968\\
36.3636363636364	0.388715567611566\\
36.8686868686869	0.386915772786101\\
37.3737373737374	0.385115977960635\\
37.8787878787879	0.383331681382909\\
38.3838383838384	0.381628925206738\\
38.8888888888889	0.379914600830025\\
39.3939393939394	0.378244223077532\\
39.8989898989899	0.376577792737143\\
40.4040404040404	0.374911362396755\\
40.9090909090909	0.373244932056367\\
41.4141414141414	0.371284190588509\\
41.9191919191919	0.369093777808347\\
42.4242424242424	0.366903365028185\\
42.9292929292929	0.364712952248022\\
43.4343434343434	0.36252253946786\\
43.9393939393939	0.356570044985004\\
44.4444444444444	0.356073125923125\\
44.9494949494949	0.355650839279343\\
45.4545454545455	0.354317428432794\\
45.959595959596	0.352958647426327\\
46.4646464646465	0.351704971067557\\
46.969696969697	0.350433218677931\\
47.4747474747475	0.349046320084007\\
47.979797979798	0.345702697697056\\
48.4848484848485	0.344927135413767\\
48.989898989899	0.344151573130478\\
49.4949494949495	0.343376010847189\\
50	0.3426004485639\\
};
\addlegendentry{MC}

\addplot [line width=1.0pt, color=MCcolor2]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.478945509551348\\
1.01010101010101	0.462609193874316\\
1.51515151515152	0.453300432241078\\
2.02020202020202	0.443498443691449\\
2.52525252525253	0.435123657667757\\
3.03030303030303	0.41808369660103\\
3.53535353535354	0.406790726107156\\
4.04040404040404	0.39930708527962\\
4.54545454545455	0.390825587828293\\
5.05050505050505	0.38794880429633\\
5.55555555555556	0.384792570389381\\
6.06060606060606	0.383984116940849\\
6.56565656565657	0.380951042082885\\
7.07070707070707	0.37533609799519\\
7.57575757575758	0.369836785053609\\
8.08080808080808	0.366102678886176\\
8.58585858585859	0.36284886341043\\
9.09090909090909	0.357889861922352\\
9.5959595959596	0.354856943462086\\
10.1010101010101	0.353250386008384\\
10.6060606060606	0.349985560559569\\
11.1111111111111	0.345319136731704\\
11.6161616161616	0.345074705505763\\
12.1212121212121	0.344053089038331\\
12.6262626262626	0.333225574550792\\
13.1313131313131	0.327071656085825\\
13.6363636363636	0.324735090488932\\
14.1414141414141	0.324901124191457\\
14.6464646464646	0.326144676786924\\
15.1515151515152	0.32667091215897\\
15.6565656565657	0.327008883472171\\
16.1616161616162	0.32610747481905\\
16.6666666666667	0.321108307811218\\
17.1717171717172	0.314785780886571\\
17.6767676767677	0.312869595657362\\
18.1818181818182	0.310966325858161\\
18.6868686868687	0.308734081460213\\
19.1919191919192	0.306575830774512\\
19.6969696969697	0.304839106897753\\
20.2020202020202	0.302719280209759\\
20.7070707070707	0.299997581378955\\
21.2121212121212	0.294533943616965\\
21.7171717171717	0.289384500915411\\
22.2222222222222	0.28445474608217\\
22.7272727272727	0.284634283711757\\
23.2323232323232	0.285478003972786\\
23.7373737373737	0.285605188714706\\
24.2424242424242	0.285334765220021\\
24.7474747474747	0.285139348767605\\
25.2525252525253	0.284663001878226\\
25.7575757575758	0.284121066747278\\
26.2626262626263	0.283534944200099\\
26.7676767676768	0.282885694057481\\
27.2727272727273	0.280370332044984\\
27.7777777777778	0.277838702442739\\
28.2828282828283	0.277358816497586\\
28.7878787878788	0.27580698707883\\
29.2929292929293	0.273796559742151\\
29.7979797979798	0.271297040577521\\
30.3030303030303	0.2700828413688\\
30.8080808080808	0.270116102304505\\
31.3131313131313	0.269330983419484\\
31.8181818181818	0.268656224678859\\
32.3232323232323	0.268083285012725\\
32.8282828282828	0.268129510822671\\
33.3333333333333	0.266787313978132\\
33.8383838383838	0.264751403322078\\
34.3434343434343	0.264000246930661\\
34.8484848484849	0.262429334862401\\
35.3535353535354	0.260123240154675\\
35.8585858585859	0.258629900428512\\
36.3636363636364	0.258801002972284\\
36.8686868686869	0.258924385956636\\
37.3737373737374	0.258270422620123\\
37.8787878787879	0.256947394411287\\
38.3838383838384	0.255668509766665\\
38.8888888888889	0.255514353906424\\
39.3939393939394	0.255794386810062\\
39.8989898989899	0.255298880407354\\
40.4040404040404	0.253367469162723\\
40.9090909090909	0.249814347622471\\
41.4141414141414	0.246321138270143\\
41.9191919191919	0.246528877370277\\
42.4242424242424	0.246627638340925\\
42.9292929292929	0.24666804356945\\
43.4343434343434	0.246745770737407\\
43.9393939393939	0.246924389414315\\
44.4444444444444	0.247212462151822\\
44.9494949494949	0.247624572003152\\
45.4545454545455	0.247788703369328\\
45.959595959596	0.247614715713412\\
46.4646464646465	0.247300848185092\\
46.969696969697	0.246821301345004\\
47.4747474747475	0.245229242074678\\
47.979797979798	0.244285404911935\\
48.4848484848485	0.244672452179683\\
48.989898989899	0.245183440957848\\
49.4949494949495	0.245702662866807\\
50	0.246091756593452\\
};
\addlegendentry{AMC}

\addplot [line width=1.pt, color=MCcolor3]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.479075730210827\\
1.01010101010101	0.444451150906811\\
1.51515151515152	0.417959153718184\\
2.02020202020202	0.408811339378182\\
2.52525252525253	0.384259806247863\\
3.03030303030303	0.360101774048045\\
3.53535353535354	0.342844032224964\\
4.04040404040404	0.327640861790625\\
4.54545454545455	0.315334011533402\\
5.05050505050505	0.29197568081726\\
5.55555555555556	0.28685059355154\\
6.06060606060606	0.283577903934166\\
6.56565656565657	0.276315149072146\\
7.07070707070707	0.26253316034784\\
7.57575757575758	0.251949016362101\\
8.08080808080808	0.251572154680827\\
8.58585858585859	0.251559131826037\\
9.09090909090909	0.251232711984931\\
9.5959595959596	0.249652043202228\\
10.1010101010101	0.249325407052842\\
10.6060606060606	0.249950805967555\\
11.1111111111111	0.247895236664074\\
11.6161616161616	0.244020129172563\\
12.1212121212121	0.240298584185082\\
12.6262626262626	0.240765139585461\\
13.1313131313131	0.240524595638568\\
13.6363636363636	0.235502316860401\\
14.1414141414141	0.229391530073675\\
14.6464646464646	0.228466763023359\\
15.1515151515152	0.227424635689033\\
15.6565656565657	0.224034490808567\\
16.1616161616162	0.221862490343472\\
16.6666666666667	0.223297224188725\\
17.1717171717172	0.223951842813521\\
17.6767676767677	0.225306612206621\\
18.1818181818182	0.224786689421125\\
18.6868686868687	0.224957172073579\\
19.1919191919192	0.223198464863685\\
19.6969696969697	0.221191422328928\\
20.2020202020202	0.221693495971728\\
20.7070707070707	0.222778142951305\\
21.2121212121212	0.225005360998843\\
21.7171717171717	0.228566680687573\\
22.2222222222222	0.227059679217865\\
22.7272727272727	0.222690727717604\\
23.2323232323232	0.216936145269488\\
23.7373737373737	0.202861139546568\\
24.2424242424242	0.194299675251755\\
24.7474747474747	0.189328134964659\\
25.2525252525253	0.187446236394019\\
25.7575757575758	0.185881127905919\\
26.2626262626263	0.186521953956951\\
26.7676767676768	0.188720630855576\\
27.2727272727273	0.187595153178855\\
27.7777777777778	0.186418761811554\\
28.2828282828283	0.18582960590145\\
28.7878787878788	0.18505624178648\\
29.2929292929293	0.183461993573138\\
29.7979797979798	0.182304380702025\\
30.3030303030303	0.181246905289351\\
30.8080808080808	0.180639884897268\\
31.3131313131313	0.179879169747631\\
31.8181818181818	0.179025529310981\\
32.3232323232323	0.178340475303683\\
32.8282828282828	0.177648470234463\\
33.3333333333333	0.176557353853212\\
33.8383838383838	0.17622055634636\\
34.3434343434343	0.176069784950711\\
34.8484848484849	0.174313776679541\\
35.3535353535354	0.171827695090911\\
35.8585858585859	0.17159064136026\\
36.3636363636364	0.17174443608915\\
36.8686868686869	0.172966504178337\\
37.3737373737374	0.175696412993949\\
37.8787878787879	0.176471295323244\\
38.3838383838384	0.176388467398565\\
38.8888888888889	0.175607955420675\\
39.3939393939394	0.175128663298687\\
39.8989898989899	0.175413992744694\\
40.4040404040404	0.176068706302585\\
40.9090909090909	0.176601982692464\\
41.4141414141414	0.177337038136216\\
41.9191919191919	0.17765162396273\\
42.4242424242424	0.177180314818887\\
42.9292929292929	0.176888719277952\\
43.4343434343434	0.177017249123769\\
43.9393939393939	0.176977326823868\\
44.4444444444444	0.176840885685346\\
44.9494949494949	0.176461482247331\\
45.4545454545455	0.176155991765293\\
45.959595959596	0.175510955826811\\
46.4646464646465	0.174651426295\\
46.969696969697	0.173740342076978\\
47.4747474747475	0.173690216407218\\
47.979797979798	0.173967711185854\\
48.4848484848485	0.172691307059638\\
48.989898989899	0.171418520856257\\
49.4949494949495	0.171020330587799\\
50	0.170135249932571\\
};
\addlegendentry{AB}

\addplot [line width=1.0pt, color=MCcolor4]
  table[row sep=crcr]{%
  0	0.540552\\
0.505050505050505	0.477132868533228\\
1.01010101010101	0.441721798180287\\
1.51515151515152	0.40740925404211\\
2.02020202020202	0.375774810930474\\
2.52525252525253	0.358448666997302\\
3.03030303030303	0.348000594074402\\
3.53535353535354	0.335712927316797\\
4.04040404040404	0.328634833830345\\
4.54545454545455	0.313523308945609\\
5.05050505050505	0.308028202925531\\
5.55555555555556	0.299341870382788\\
6.06060606060606	0.295032795236121\\
6.56565656565657	0.291190584168802\\
7.07070707070707	0.287906286387445\\
7.57575757575758	0.289543556202478\\
8.08080808080808	0.289522004484237\\
8.58585858585859	0.28754196941896\\
9.09090909090909	0.276656703954706\\
9.5959595959596	0.270890472577304\\
10.1010101010101	0.265059449455575\\
10.6060606060606	0.263700689032535\\
11.1111111111111	0.261282150236102\\
11.6161616161616	0.257259706153805\\
12.1212121212121	0.256221607902419\\
12.6262626262626	0.25671295809881\\
13.1313131313131	0.256709740095224\\
13.6363636363636	0.256642118916881\\
14.1414141414141	0.255423406882909\\
14.6464646464646	0.252975911371497\\
15.1515151515152	0.251538484108215\\
15.6565656565657	0.250904955535527\\
16.1616161616162	0.249864043859176\\
16.6666666666667	0.249144625212493\\
17.1717171717172	0.246721344853739\\
17.6767676767677	0.243809025182146\\
18.1818181818182	0.240842693520187\\
18.6868686868687	0.238695417538526\\
19.1919191919192	0.23533887972925\\
19.6969696969697	0.229162257687086\\
20.2020202020202	0.225456374548965\\
20.7070707070707	0.223901816489733\\
21.2121212121212	0.222933933029082\\
21.7171717171717	0.222980334109452\\
22.2222222222222	0.22280771266445\\
22.7272727272727	0.221968740937732\\
23.2323232323232	0.221964624048592\\
23.7373737373737	0.221079318582517\\
24.2424242424242	0.219662129420346\\
24.7474747474747	0.217815324598185\\
25.2525252525253	0.217124523343473\\
25.7575757575758	0.217097561603353\\
26.2626262626263	0.216937533918824\\
26.7676767676768	0.214615828128143\\
27.2727272727273	0.217313681629233\\
27.7777777777778	0.218514939155786\\
28.2828282828283	0.216859482530908\\
28.7878787878788	0.216200948579598\\
29.2929292929293	0.21551697250687\\
29.7979797979798	0.214719043368929\\
30.3030303030303	0.21439658237812\\
30.8080808080808	0.214712734105755\\
31.3131313131313	0.216223825146993\\
31.8181818181818	0.217180480738186\\
32.3232323232323	0.217260614397192\\
32.8282828282828	0.216995464091357\\
33.3333333333333	0.216801294460879\\
33.8383838383838	0.216507892383671\\
34.3434343434343	0.215451331372717\\
34.8484848484849	0.210329186748191\\
35.3535353535354	0.20662371587573\\
35.8585858585859	0.206265038438952\\
36.3636363636364	0.206177674389261\\
36.8686868686869	0.205450990758598\\
37.3737373737374	0.204500257043984\\
37.8787878787879	0.203353105634185\\
38.3838383838384	0.200642364757207\\
38.8888888888889	0.201007359619391\\
39.3939393939394	0.20108069421813\\
39.8989898989899	0.201050817080499\\
40.4040404040404	0.20126951942048\\
40.9090909090909	0.200241127531808\\
41.4141414141414	0.195125740511232\\
41.9191919191919	0.193421767570203\\
42.4242424242424	0.192792320296569\\
42.9292929292929	0.192044608090116\\
43.4343434343434	0.192035323973752\\
43.9393939393939	0.189375465673165\\
44.4444444444444	0.188360219419902\\
44.9494949494949	0.18691997626918\\
45.4545454545455	0.184233656544125\\
45.959595959596	0.183627095151089\\
46.4646464646465	0.182640130678702\\
46.969696969697	0.182385590480287\\
47.4747474747475	0.182322530937804\\
47.979797979798	0.181926926678468\\
48.4848484848485	0.181807360576067\\
48.989898989899	0.181968385525091\\
49.4949494949495	0.182220854600441\\
50	0.181825790268966\\
};
\addlegendentry{ABM}

\end{axis}

% \begin{axis}[%
% width=19.854in,
% height=5.573in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=-0.02,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> plots/Figure_52.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\def\axiswidth{1.2in}
\def\axisheight{1.2in}
\node[inner sep=0pt] (a) at (0.625in, 4.4){(a)};
\node[inner sep=0pt] (a) at (2.225in, 4.4){(b)};
\node[inner sep=0pt] (a) at (3.825in, 4.4){(c)};
\node[inner sep=0pt] (a) at (5.425in, 4.4){(d)};
\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(1.6in,2.409in)},
scale only axis,
xmin=0,
xmax=900,
xlabel style={font=\color{white!15!black}, yshift=0.2cm},
xlabel={Runtime [s]},
xtick={0, 300, 600, 900},
ytick = {0, 0.3, 0.6},
yticklabels={$0$, , $0.6$},
ymin=-0.2,
ymax=0.6,
ylabel style={font=\color{white!15!black}, yshift=-0.25cm},
ylabel={RMSE gain},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC gain over MC},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.03)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=alphacolor1, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
9.09090909090909	0.552096453476954\\
18.1818181818182	0.498833989435644\\
27.2727272727273	0.392727748446816\\
36.3636363636364	0.315166438850863\\
45.4545454545455	0.294482732964319\\
54.5454545454545	0.276093264510191\\
63.6363636363636	0.311660082520083\\
72.7272727272727	0.299884608911858\\
81.8181818181818	0.351169538732778\\
90.9090909090909	0.29041355111714\\
100	0.261609996522065\\
109.090909090909	0.228902572867444\\
118.181818181818	0.203440650989739\\
127.272727272727	0.221865757022496\\
136.363636363636	0.234935056244062\\
145.454545454545	0.219608848323345\\
154.545454545455	0.232302835350781\\
163.636363636364	0.255614133282373\\
172.727272727273	0.238959019058772\\
181.818181818182	0.238752367602519\\
190.909090909091	0.223636396733211\\
200	0.216889398676059\\
209.090909090909	0.238929393022639\\
218.181818181818	0.263827881040783\\
227.272727272727	0.274618102717318\\
236.363636363636	0.259713345675255\\
245.454545454545	0.250073451712989\\
254.545454545455	0.244147383156699\\
263.636363636364	0.261530243800058\\
272.727272727273	0.283635939886331\\
281.818181818182	0.337090955604969\\
290.909090909091	0.298703177562331\\
300	0.303955603135606\\
309.090909090909	0.309437958157348\\
318.181818181818	0.309989649134963\\
327.272727272727	0.324442268315163\\
336.363636363636	0.37018153103859\\
345.454545454545	0.328013775582489\\
354.545454545455	0.288882138086485\\
363.636363636364	0.329372238871658\\
372.727272727273	0.367939778484047\\
381.818181818182	0.377886942446347\\
390.909090909091	0.382359928420165\\
400	0.3655022854265\\
409.090909090909	0.401315940510429\\
418.181818181818	0.402026764717098\\
427.272727272727	0.405078136278286\\
436.363636363636	0.419052064519139\\
445.454545454545	0.381817819851918\\
454.545454545455	0.392167172116215\\
463.636363636364	0.426651990288867\\
472.727272727273	0.42688055934002\\
481.818181818182	0.463569730175319\\
490.909090909091	0.476506509436305\\
500	0.497238010395119\\
509.090909090909	0.539565953192152\\
518.181818181818	0.510662029420129\\
527.272727272727	0.517977216382421\\
536.363636363636	0.545850466757596\\
545.454545454545	0.53239933846343\\
554.545454545455	0.551607508828909\\
563.636363636364	0.554731340613815\\
572.727272727273	0.543604273760947\\
581.818181818182	0.543219714001864\\
590.909090909091	0.539794295502688\\
600	0.523762029389585\\
609.090909090909	0.510505553235578\\
618.181818181818	0.52533117746999\\
627.272727272727	0.522334755030862\\
636.363636363636	0.508655747744601\\
645.454545454545	0.552515314160079\\
654.545454545455	0.551706097241144\\
663.636363636364	0.558501484703173\\
672.727272727273	0.548531163233195\\
681.818181818182	0.549218958233567\\
690.909090909091	0.576625903919721\\
700	0.583467612147343\\
709.090909090909	0.585653647532826\\
718.181818181818	0.591761728318115\\
727.272727272727	0.568950973556367\\
736.363636363636	0.561359779336179\\
745.454545454545	0.553837846416503\\
754.545454545455	0.583777598927648\\
763.636363636364	0.561815842629541\\
772.727272727273	0.541800121311603\\
781.818181818182	0.552863354607009\\
790.909090909091	0.560931138631727\\
800	0.559276443537632\\
809.090909090909	0.555317403486784\\
818.181818181818	0.554061308804981\\
827.272727272727	0.554662294475159\\
836.363636363636	0.54581639673521\\
845.454545454545	0.557142747669578\\
854.545454545455	0.59129880060263\\
863.636363636364	0.602176352661649\\
872.727272727273	0.629088897831529\\
881.818181818182	0.620230335405017\\
890.909090909091	0.586244465292481\\
900	0.589182409445772\\
};
% \addlegendentry{0.1}

\addplot [color=alphacolor2, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
9.09090909090909	0.532405529136838\\
18.1818181818182	0.53047166983702\\
27.2727272727273	0.412159298813812\\
36.3636363636364	0.340480946620749\\
45.4545454545455	0.294360214553965\\
54.5454545454545	0.306090620450336\\
63.6363636363636	0.337509357005576\\
72.7272727272727	0.305228254541495\\
81.8181818181818	0.352320269340122\\
90.9090909090909	0.284428011251892\\
100	0.279913999325821\\
109.090909090909	0.311457145977808\\
118.181818181818	0.267549481613845\\
127.272727272727	0.253351990471533\\
136.363636363636	0.263413286277165\\
145.454545454545	0.239356543674466\\
154.545454545455	0.255121094606324\\
163.636363636364	0.241933922228956\\
172.727272727273	0.220791300258568\\
181.818181818182	0.212161112096375\\
190.909090909091	0.179138358710773\\
200	0.146899202923722\\
209.090909090909	0.145531491746297\\
218.181818181818	0.129204089995861\\
227.272727272727	0.143761593387326\\
236.363636363636	0.0837848706246582\\
245.454545454545	0.0802985037896882\\
254.545454545455	0.0824158719436117\\
263.636363636364	0.116443331493294\\
272.727272727273	0.0940108480920507\\
281.818181818182	0.078275462511062\\
290.909090909091	0.0535342272464732\\
300	0.0632889487196788\\
309.090909090909	0.0886679590240185\\
318.181818181818	0.110590964199176\\
327.272727272727	0.121319708564643\\
336.363636363636	0.141471463098787\\
345.454545454545	0.166445209558471\\
354.545454545455	0.162349841914738\\
363.636363636364	0.15820481588738\\
372.727272727273	0.169346650468414\\
381.818181818182	0.157619430686834\\
390.909090909091	0.146114403437231\\
400	0.140296109035733\\
409.090909090909	0.12947376424489\\
418.181818181818	0.115279672514946\\
427.272727272727	0.129555880011825\\
436.363636363636	0.140843817299624\\
445.454545454545	0.13135281565903\\
454.545454545455	0.14921653747915\\
463.636363636364	0.174128969700543\\
472.727272727273	0.173864453789948\\
481.818181818182	0.19266745486601\\
490.909090909091	0.180683098133372\\
500	0.173368257716083\\
509.090909090909	0.182683186620455\\
518.181818181818	0.251425561440342\\
527.272727272727	0.24214816460713\\
536.363636363636	0.23556332524946\\
545.454545454545	0.303465837493341\\
554.545454545455	0.278461960474731\\
563.636363636364	0.272042337150637\\
572.727272727273	0.287489793305053\\
581.818181818182	0.265300163225941\\
590.909090909091	0.265195951788375\\
600	0.268565075983616\\
609.090909090909	0.279776360772722\\
618.181818181818	0.288138766028707\\
627.272727272727	0.278264502427527\\
636.363636363636	0.265050892674008\\
645.454545454545	0.255463322541784\\
654.545454545455	0.238140148400596\\
663.636363636364	0.259982590252523\\
672.727272727273	0.26624978840972\\
681.818181818182	0.285264601837815\\
690.909090909091	0.282760012344992\\
700	0.320426262163144\\
709.090909090909	0.343628728245923\\
718.181818181818	0.356402139106692\\
727.272727272727	0.336173864098894\\
736.363636363636	0.320936032429529\\
745.454545454545	0.307390871504714\\
754.545454545455	0.327057991584583\\
763.636363636364	0.321944130368518\\
772.727272727273	0.33630060102565\\
781.818181818182	0.346984358426864\\
790.909090909091	0.320329423394817\\
800	0.320631758149016\\
809.090909090909	0.311914479357259\\
818.181818181818	0.329102552743901\\
827.272727272727	0.325265856708064\\
836.363636363636	0.351895202056097\\
845.454545454545	0.391980721292784\\
854.545454545455	0.362278546523534\\
863.636363636364	0.313910044403697\\
872.727272727273	0.289273419346362\\
881.818181818182	0.289454315746177\\
890.909090909091	0.292215964896446\\
900	0.292869474402838\\
};
% \addlegendentry{0.01}

\addplot [color=alphacolor3, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
9.09090909090909	0.476933236989533\\
18.1818181818182	0.50699959336588\\
27.2727272727273	0.424856758237881\\
36.3636363636364	0.382996096322284\\
45.4545454545455	0.351513293099236\\
54.5454545454545	0.335285234054927\\
63.6363636363636	0.327106173117354\\
72.7272727272727	0.332815420719207\\
81.8181818181818	0.284562972508429\\
90.9090909090909	0.226276356569073\\
100	0.23515161404357\\
109.090909090909	0.241076046153681\\
118.181818181818	0.238803051202638\\
127.272727272727	0.276260254111284\\
136.363636363636	0.205715104160859\\
145.454545454545	0.230422160401211\\
154.545454545455	0.230693966450287\\
163.636363636364	0.18559988285304\\
172.727272727273	0.200179182903002\\
181.818181818182	0.215414166074421\\
190.909090909091	0.249205267797683\\
200	0.205314958421573\\
209.090909090909	0.194509341442117\\
218.181818181818	0.157046702700804\\
227.272727272727	0.165719318663763\\
236.363636363636	0.149876934560041\\
245.454545454545	0.123986795654051\\
254.545454545455	0.154804997846128\\
263.636363636364	0.137920515618747\\
272.727272727273	0.149673043592756\\
281.818181818182	0.15390180670466\\
290.909090909091	0.109566251233716\\
300	0.10330476437286\\
309.090909090909	0.134893485913711\\
318.181818181818	0.146211025243034\\
327.272727272727	0.14438709820279\\
336.363636363636	0.1451465492846\\
345.454545454545	0.162897394516888\\
354.545454545455	0.12722988419285\\
363.636363636364	0.153312370382867\\
372.727272727273	0.141547210397325\\
381.818181818182	0.136989625703304\\
390.909090909091	0.144395320457118\\
400	0.134026697608308\\
409.090909090909	0.131708059834327\\
418.181818181818	0.140967064862391\\
427.272727272727	0.116114403212462\\
436.363636363636	0.10778070785439\\
445.454545454545	0.1282442410734\\
454.545454545455	0.122933976161358\\
463.636363636364	0.107354981735986\\
472.727272727273	0.100638291201101\\
481.818181818182	0.0894995527782374\\
490.909090909091	0.0963470215389286\\
500	0.10113156209276\\
509.090909090909	0.0984775145859764\\
518.181818181818	0.113802197355213\\
527.272727272727	0.106892752064999\\
536.363636363636	0.120929254487208\\
545.454545454545	0.121329725559878\\
554.545454545455	0.115065975649285\\
563.636363636364	0.128587425000713\\
572.727272727273	0.172847006150148\\
581.818181818182	0.147964788460646\\
590.909090909091	0.122102490814495\\
600	0.128409401945694\\
609.090909090909	0.145649388395517\\
618.181818181818	0.162875527783601\\
627.272727272727	0.116903867626966\\
636.363636363636	0.0797636389701921\\
645.454545454545	0.0694191066610745\\
654.545454545455	0.102817949919075\\
663.636363636364	0.0789276037754583\\
672.727272727273	0.0835732751642055\\
681.818181818182	0.116815008768556\\
690.909090909091	0.109549447615406\\
700	0.10194822739493\\
709.090909090909	0.104748717613285\\
718.181818181818	0.113786177541931\\
727.272727272727	0.0941635438842514\\
736.363636363636	0.0971024723000831\\
745.454545454545	0.129130891100649\\
754.545454545455	0.126809034629865\\
763.636363636364	0.112461706276992\\
772.727272727273	0.106157582906754\\
781.818181818182	0.0658747468216809\\
790.909090909091	0.0778624822730762\\
800	0.0970018998497348\\
809.090909090909	0.113991936248977\\
818.181818181818	0.11093493710854\\
827.272727272727	0.100045435311804\\
836.363636363636	0.116341304040537\\
845.454545454545	0.106082895831999\\
854.545454545455	0.135876975055508\\
863.636363636364	0.139601349707844\\
872.727272727273	0.151110609579993\\
881.818181818182	0.152328193425131\\
890.909090909091	0.186132668284213\\
900	0.158863505129135\\
};
% \addlegendentry{0.001}

\end{axis}

\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(3.2in,2.409in)},
scale only axis,
xmin=0,
xmax=900,
xlabel style={font=\color{white!15!black}, yshift=0.2cm},
xlabel={Runtime [s]},
xtick={0, 300, 600, 900},
ymin=-0.2,
ymax=0.6,
ytick = {0, 0.3, 0.6},
yticklabels={$0$, , $0.6$},
ylabel style={font=\color{white!15!black}, yshift=-0.25cm},
ylabel={RMSE gain},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM gain over AMC},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.26)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, legend columns = -1}
]
\addplot [color=alphacolor1, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
9.09090909090909	-0.00808410067975274\\
18.1818181818182	-0.0161980166566043\\
27.2727272727273	-0.0134516332814911\\
36.3636363636364	-0.00808275595960062\\
45.4545454545455	0.0115326827176716\\
54.5454545454545	0.0532950331047815\\
63.6363636363636	0.0213822940125148\\
72.7272727272727	0.0336365601090218\\
81.8181818181818	-0.0036882152676867\\
90.9090909090909	0.0613189148397328\\
100	0.0766246916229179\\
109.090909090909	0.0841055723017714\\
118.181818181818	0.084358179799521\\
127.272727272727	0.0341054092712518\\
136.363636363636	0.0643779257377393\\
145.454545454545	0.0616529819811955\\
154.545454545455	0.0602343272562234\\
163.636363636364	0.018601116151018\\
172.727272727273	0.0506918778200909\\
181.818181818182	0.0714374828036934\\
190.909090909091	0.0721729446027926\\
200	0.115722271177559\\
209.090909090909	0.0416411775134211\\
218.181818181818	0.00864715293593221\\
227.272727272727	0.0130407831295578\\
236.363636363636	0.0428591656259023\\
245.454545454545	0.0715790866865866\\
254.545454545455	0.0975918851036894\\
263.636363636364	0.119577959184056\\
272.727272727273	0.122871666243885\\
281.818181818182	0.0577071925222636\\
290.909090909091	0.06895774722026\\
300	0.0443562925470697\\
309.090909090909	0.0621196880538299\\
318.181818181818	0.093120157691061\\
327.272727272727	0.0673251048631993\\
336.363636363636	0.016975961570088\\
345.454545454545	0.0731153046859312\\
354.545454545455	0.125583510451952\\
363.636363636364	0.0637435420997576\\
372.727272727273	0.102092401979126\\
381.818181818182	0.106334126669152\\
390.909090909091	0.0836866677831001\\
400	0.0837638683132145\\
409.090909090909	0.0625042512463363\\
418.181818181818	0.063199215998182\\
427.272727272727	0.0794355109254727\\
436.363636363636	0.0783095820197239\\
445.454545454545	0.161022952636342\\
454.545454545455	0.134071285624481\\
463.636363636364	0.110149185573224\\
472.727272727273	0.134943704626441\\
481.818181818182	0.105198560694555\\
490.909090909091	0.126056706319998\\
500	0.118015068863174\\
509.090909090909	0.0629480882045161\\
518.181818181818	0.0837242813444679\\
527.272727272727	0.0856843359962571\\
536.363636363636	0.0707877861835442\\
545.454545454545	0.11235737442329\\
554.545454545455	0.0780271262293919\\
563.636363636364	0.0814916024305727\\
572.727272727273	0.0637653678638301\\
581.818181818182	0.0382979535364854\\
590.909090909091	0.0538515035476514\\
600	0.0620948546330524\\
609.090909090909	0.0681487818244548\\
618.181818181818	0.0628571247326999\\
627.272727272727	0.0723533825117819\\
636.363636363636	0.0852655516351337\\
645.454545454545	0.0401375131995927\\
654.545454545455	0.0303309927804474\\
663.636363636364	0.0568739972529109\\
672.727272727273	0.0883701552102618\\
681.818181818182	0.11502928459257\\
690.909090909091	0.14946360374752\\
700	0.142478348499303\\
709.090909090909	0.135361067763267\\
718.181818181818	0.121927773777493\\
727.272727272727	0.106693380022469\\
736.363636363636	0.120533834154445\\
745.454545454545	0.13297392035139\\
754.545454545455	0.0806308977706767\\
763.636363636364	0.084757031680871\\
772.727272727273	0.0940189374190741\\
781.818181818182	0.105841934557292\\
790.909090909091	0.0999390256411754\\
800	0.104879120081289\\
809.090909090909	0.112863747043255\\
818.181818181818	0.130588319459102\\
827.272727272727	0.142359383163068\\
836.363636363636	0.0986863572153034\\
845.454545454545	0.0933682148134647\\
854.545454545455	0.0722531339457131\\
863.636363636364	0.0697947193812496\\
872.727272727273	0.104254400585647\\
881.818181818182	0.0891891574400532\\
890.909090909091	0.126819854302916\\
900	0.136289285985827\\
};
\addlegendentry{$\alpha=0.1$}

\addplot [color=alphacolor2, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
9.09090909090909	-0.0240455003348163\\
18.1818181818182	0.000424851739431631\\
27.2727272727273	-0.0256842315562427\\
36.3636363636364	-0.024882817294424\\
45.4545454545455	0.031828614013202\\
54.5454545454545	0.0333814591098935\\
63.6363636363636	0.0480360889978986\\
72.7272727272727	0.033051259851133\\
81.8181818181818	-0.00841276529148693\\
90.9090909090909	-0.00776718631272288\\
100	0.0443855182972079\\
109.090909090909	0.0112449008874211\\
118.181818181818	0.0175278727947763\\
127.272727272727	0.0655455996515713\\
136.363636363636	0.0787446061768406\\
145.454545454545	0.0430673189731188\\
154.545454545455	0.0632213920554872\\
163.636363636364	0.0552499884523385\\
172.727272727273	0.102797313476595\\
181.818181818182	0.100903396989231\\
190.909090909091	0.102234705530527\\
200	0.157270726032486\\
209.090909090909	0.102912907045372\\
218.181818181818	0.127192629743943\\
227.272727272727	0.103421210154638\\
236.363636363636	0.161588977156587\\
245.454545454545	0.227199011348057\\
254.545454545455	0.175993038693237\\
263.636363636364	0.164307011504665\\
272.727272727273	0.195132294306907\\
281.818181818182	0.175037736906534\\
290.909090909091	0.246646396426947\\
300	0.251982833200454\\
309.090909090909	0.253710420704714\\
318.181818181818	0.253173524768428\\
327.272727272727	0.222464262014237\\
336.363636363636	0.226144989067112\\
345.454545454545	0.180130886751813\\
354.545454545455	0.23022787354688\\
363.636363636364	0.176279627835983\\
372.727272727273	0.207737349598478\\
381.818181818182	0.264896101411329\\
390.909090909091	0.233795239930368\\
400	0.214111867949459\\
409.090909090909	0.246039189977278\\
418.181818181818	0.246411767171713\\
427.272727272727	0.264784732368414\\
436.363636363636	0.271740272750453\\
445.454545454545	0.307423373350481\\
454.545454545455	0.249061836869149\\
463.636363636364	0.265570888137756\\
472.727272727273	0.24327199276161\\
481.818181818182	0.221103697098229\\
490.909090909091	0.284305547314096\\
500	0.322768219606766\\
509.090909090909	0.273348946436572\\
518.181818181818	0.273070102093564\\
527.272727272727	0.257326080505301\\
536.363636363636	0.285768210831323\\
545.454545454545	0.205517294477227\\
554.545454545455	0.323301445890641\\
563.636363636364	0.280203609776533\\
572.727272727273	0.309901950628545\\
581.818181818182	0.303556112076603\\
590.909090909091	0.31278897620837\\
600	0.316756354191281\\
609.090909090909	0.326744913114954\\
618.181818181818	0.332695867672964\\
627.272727272727	0.291178308135859\\
636.363636363636	0.335223720867056\\
645.454545454545	0.403162296798584\\
654.545454545455	0.395045852436789\\
663.636363636364	0.351888464299641\\
672.727272727273	0.373405797878915\\
681.818181818182	0.375793305027328\\
690.909090909091	0.380805243855807\\
700	0.361691832704537\\
709.090909090909	0.312869620087039\\
718.181818181818	0.315515876161598\\
727.272727272727	0.324388828531308\\
736.363636363636	0.326020250927096\\
745.454545454545	0.330600437214704\\
754.545454545455	0.346917401395942\\
763.636363636364	0.35289172789834\\
772.727272727273	0.317103780977151\\
781.818181818182	0.324856851249784\\
790.909090909091	0.36991006636895\\
800	0.396765756122695\\
809.090909090909	0.420671500446796\\
818.181818181818	0.352179457444585\\
827.272727272727	0.375454779131243\\
836.363636363636	0.327895329586068\\
845.454545454545	0.272694980834777\\
854.545454545455	0.318910549720449\\
863.636363636364	0.387393335814458\\
872.727272727273	0.426768636097144\\
881.818181818182	0.410848134845816\\
890.909090909091	0.434326367644768\\
900	0.460693715760899\\
};
\addlegendentry{$\alpha=0.01$}

\addplot [color=alphacolor3, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
9.09090909090909	0.028879830976857\\
18.1818181818182	0.0374166296821326\\
27.2727272727273	-0.01425144056366\\
36.3636363636364	-0.054287135644941\\
45.4545454545455	-0.0158684772314288\\
54.5454545454545	0.0157334467500494\\
63.6363636363636	0.0482666010844763\\
72.7272727272727	0.0086305479852431\\
81.8181818181818	0.0707564081392036\\
90.9090909090909	0.118499730742974\\
100	0.067083290959161\\
109.090909090909	0.0167886408946636\\
118.181818181818	0.0461440454852262\\
127.272727272727	-0.0110968923704373\\
136.363636363636	0.0766700703666068\\
145.454545454545	0.0442694153942291\\
154.545454545455	0.0639270221203851\\
163.636363636364	0.102187879537869\\
172.727272727273	0.0420968672151201\\
181.818181818182	0.0465583078503435\\
190.909090909091	-0.00645412097983744\\
200	-0.00420869017449199\\
209.090909090909	0.00931890323940898\\
218.181818181818	0.0352260845971344\\
227.272727272727	0.0268154883575757\\
236.363636363636	0.0197383582957595\\
245.454545454545	0.0185646977195404\\
254.545454545455	0.00603342445892352\\
263.636363636364	0.031992419173525\\
272.727272727273	0.0480007931849027\\
281.818181818182	0.024506137547144\\
290.909090909091	0.105463028899786\\
300	0.163113827757964\\
309.090909090909	0.0894545961932973\\
318.181818181818	0.109592077077876\\
327.272727272727	0.122992826682179\\
336.363636363636	0.132945206981125\\
345.454545454545	0.114577581892842\\
354.545454545455	0.165290844180983\\
363.636363636364	0.137086196818164\\
372.727272727273	0.204434446269168\\
381.818181818182	0.176672085748443\\
390.909090909091	0.150880686411856\\
400	0.215942630958889\\
409.090909090909	0.175666832598241\\
418.181818181818	0.19720869000454\\
427.272727272727	0.184599083104812\\
436.363636363636	0.241635322290129\\
445.454545454545	0.199010375862747\\
454.545454545455	0.176553032668254\\
463.636363636364	0.213546909306022\\
472.727272727273	0.230496655281593\\
481.818181818182	0.240702023923614\\
490.909090909091	0.284573344963199\\
500	0.248396651709884\\
509.090909090909	0.242732682472818\\
518.181818181818	0.274070245016398\\
527.272727272727	0.295912392064874\\
536.363636363636	0.30334891512768\\
545.454545454545	0.311481144343501\\
554.545454545455	0.295793663878374\\
563.636363636364	0.296645511122367\\
572.727272727273	0.296758135742223\\
581.818181818182	0.326223646248385\\
590.909090909091	0.378860027536755\\
600	0.328478763905711\\
609.090909090909	0.266882174152201\\
618.181818181818	0.281219790672154\\
627.272727272727	0.302294844535403\\
636.363636363636	0.349137006912267\\
645.454545454545	0.362248987985483\\
654.545454545455	0.364545620391032\\
663.636363636364	0.386926131246575\\
672.727272727273	0.391164188242628\\
681.818181818182	0.37922925003773\\
690.909090909091	0.398597979330052\\
700	0.399917584905021\\
709.090909090909	0.405580230873742\\
718.181818181818	0.410845162540731\\
727.272727272727	0.443968489626853\\
736.363636363636	0.462723358239886\\
745.454545454545	0.379629547613726\\
754.545454545455	0.408980543610683\\
763.636363636364	0.420375122830144\\
772.727272727273	0.446552976880112\\
781.818181818182	0.470422979768694\\
790.909090909091	0.466301617736544\\
800	0.455328241233627\\
809.090909090909	0.436063469488218\\
818.181818181818	0.482195034764651\\
827.272727272727	0.51990661767956\\
836.363636363636	0.478551946623481\\
845.454545454545	0.4526851126524\\
854.545454545455	0.443322792925175\\
863.636363636364	0.49146306571456\\
872.727272727273	0.479996578615379\\
881.818181818182	0.50022636445666\\
890.909090909091	0.478268892947288\\
900	0.512546614812685\\
};
\addlegendentry{$\alpha=0.001$}

\end{axis}
% \node[inner sep=0pt] (Scaling) at (4.8in, 3.75in){$\cdot 0.001$};
\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(4.8in,2.409in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
xlabel style={font=\color{white!15!black}, yshift=0.2cm},
xlabel={Runtime [s]},
ytick = {0, 0.03, 0.06},
yticklabels={$0$, , $6$},
scaled ticks=false,
ymin=-0.02,
ymax=0.06,
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$ gain in \%},
title style = {font=\bfseries},
title={ABM gain over AMC},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={at={(0.5,-0.03)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=alphacolor1, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
9.09090909090909	-0.000663624510337635\\
18.1818181818182	-0.000286259800772182\\
27.2727272727273	0.00124399600343139\\
36.3636363636364	-0.00474137666150315\\
45.4545454545455	0.00665800107169495\\
54.5454545454545	0.00653733383160193\\
63.6363636363636	0.00247933746207762\\
72.7272727272727	0.0111312497930429\\
81.8181818181818	0.00627543666859076\\
90.9090909090909	0.0169324845487279\\
100	0.0132309763317205\\
109.090909090909	0.0135185347087475\\
118.181818181818	0.0148356629095842\\
127.272727272727	0.0160234723408547\\
136.363636363636	0.0138024934365648\\
145.454545454545	0.0122165935169818\\
154.545454545455	0.0161261233703315\\
163.636363636364	0.0159027321026806\\
172.727272727273	0.0134453776537397\\
181.818181818182	0.0189032142487054\\
190.909090909091	0.0133624765088459\\
200	0.0217386133446494\\
209.090909090909	0.0136301328955193\\
218.181818181818	0.011138403201751\\
227.272727272727	0.0106363363028632\\
236.363636363636	0.0101342497981695\\
245.454545454545	0.00731038297279685\\
254.545454545455	0.0136069938819113\\
263.636363636364	0.0141536410644139\\
272.727272727273	0.010159049431711\\
281.818181818182	0.0108656730266742\\
290.909090909091	0.0123937334528773\\
300	0.0108443910422328\\
309.090909090909	0.0142502617578999\\
318.181818181818	0.0119690616173532\\
327.272727272727	0.0111465807790488\\
336.363636363636	0.0134964981857416\\
345.454545454545	0.00880600864487602\\
354.545454545455	0.00778227908317786\\
363.636363636364	0.0110001390160869\\
372.727272727273	0.0109524707996388\\
381.818181818182	0.00982155650558003\\
390.909090909091	0.00991312684193235\\
400	0.0127004313917902\\
409.090909090909	0.01215705397626\\
418.181818181818	0.01121410669943\\
427.272727272727	0.0115880947797252\\
436.363636363636	0.013648892939257\\
445.454545454545	0.0181049312145087\\
454.545454545455	0.0119362389042075\\
463.636363636364	0.0167083384607397\\
472.727272727273	0.0155844401839025\\
481.818181818182	0.0172898354446944\\
490.909090909091	0.0163789317940919\\
500	0.0194030917966352\\
509.090909090909	0.0259205667418003\\
518.181818181818	0.0249973140839259\\
527.272727272727	0.0259034566397968\\
536.363636363636	0.0251819831296661\\
545.454545454545	0.0259278200871061\\
554.545454545455	0.0267039800011393\\
563.636363636364	0.0250615194644546\\
572.727272727273	0.0273494143483597\\
581.818181818182	0.0281930713263513\\
590.909090909091	0.0277535397454727\\
600	0.0245985313701316\\
609.090909090909	0.0260559955927064\\
618.181818181818	0.0247270694105676\\
627.272727272727	0.0172826325096631\\
636.363636363636	0.014226102611659\\
645.454545454545	0.0149638484695751\\
654.545454545455	0.0169172607056663\\
663.636363636364	0.017642984551077\\
672.727272727273	0.0212728086847344\\
681.818181818182	0.0268278457550464\\
690.909090909091	0.0250279360561462\\
700	0.0242541359862803\\
709.090909090909	0.0250423065062302\\
718.181818181818	0.0273026901248948\\
727.272727272727	0.0192715194340414\\
736.363636363636	0.0205267249366292\\
745.454545454545	0.020247071290423\\
754.545454545455	0.0150539523292178\\
763.636363636364	0.0174362999949589\\
772.727272727273	0.0205729122705298\\
781.818181818182	0.0228693139926585\\
790.909090909091	0.0235316320479508\\
800	0.0244732496481923\\
809.090909090909	0.0221346615748892\\
818.181818181818	0.0200421543868446\\
827.272727272727	0.0201351354957838\\
836.363636363636	0.0211972433299547\\
845.454545454545	0.0219447682745826\\
854.545454545455	0.0226624416147765\\
863.636363636364	0.0220549551958089\\
872.727272727273	0.0246825980754226\\
881.818181818182	0.0279098148429707\\
890.909090909091	0.0303696021698989\\
900	0.0347282605417124\\
};
% \addlegendentry{0.1}

\addplot [color=alphacolor2, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
9.09090909090909	-0.00253967241739139\\
18.1818181818182	-0.00324274738352087\\
27.2727272727273	0.00207062083848442\\
36.3636363636364	0.00560356265503126\\
45.4545454545455	0.0015356461868925\\
54.5454545454545	0.00402753639616193\\
63.6363636363636	-0.00114782242853328\\
72.7272727272727	0.000410194129255248\\
81.8181818181818	-0.000247010582377971\\
90.9090909090909	0.0108104597258775\\
100	0.0076492719904423\\
109.090909090909	0.00465000020994888\\
118.181818181818	0.00670946735498978\\
127.272727272727	-0.00237588595724703\\
136.363636363636	0.00944912753729954\\
145.454545454545	0.00967570317985877\\
154.545454545455	0.00270051108520197\\
163.636363636364	0.0119722900877092\\
172.727272727273	0.0133787434183198\\
181.818181818182	0.0181214354802554\\
190.909090909091	0.0181432605833413\\
200	0.0222042858366637\\
209.090909090909	0.0186176287967597\\
218.181818181818	0.0249435828433205\\
227.272727272727	0.0244020191733669\\
236.363636363636	0.0214258064179688\\
245.454545454545	0.0198258571483392\\
254.545454545455	0.0209317605048307\\
263.636363636364	0.022999522128017\\
272.727272727273	0.0219152284298016\\
281.818181818182	0.0192903187981268\\
290.909090909091	0.0269153229299717\\
300	0.0232169623690381\\
309.090909090909	0.0275980202211017\\
318.181818181818	0.0265795634767446\\
327.272727272727	0.0234791607677098\\
336.363636363636	0.022458921682262\\
345.454545454545	0.0242140559937778\\
354.545454545455	0.0246807825119197\\
363.636363636364	0.0337668781369935\\
372.727272727273	0.0341271329721634\\
381.818181818182	0.0294351891082271\\
390.909090909091	0.0292232694334664\\
400	0.0248738923189487\\
409.090909090909	0.0277630918566235\\
418.181818181818	0.0317759182075233\\
427.272727272727	0.0277748243488132\\
436.363636363636	0.0323776089173742\\
445.454545454545	0.0306579912511753\\
454.545454545455	0.0283012037393485\\
463.636363636364	0.0357436428980512\\
472.727272727273	0.0323886732359394\\
481.818181818182	0.0293815070660582\\
490.909090909091	0.033919339980008\\
500	0.0441827910814914\\
509.090909090909	0.0391173747273852\\
518.181818181818	0.0365915355573905\\
527.272727272727	0.0421175561366425\\
536.363636363636	0.0419311044534741\\
545.454545454545	0.0406250526659814\\
554.545454545455	0.0430454750170672\\
563.636363636364	0.0470733150824225\\
572.727272727273	0.0417352317614361\\
581.818181818182	0.0386205485081452\\
590.909090909091	0.042408996010102\\
600	0.0446170480603817\\
609.090909090909	0.0430051024902893\\
618.181818181818	0.0476892412966657\\
627.272727272727	0.0412739090367512\\
636.363636363636	0.0410600431230081\\
645.454545454545	0.0433721611538862\\
654.545454545455	0.0493535747013095\\
663.636363636364	0.0470019768247877\\
672.727272727273	0.0420662773181356\\
681.818181818182	0.0430997798473238\\
690.909090909091	0.0447786262903671\\
700	0.0432895688128916\\
709.090909090909	0.0481107755460511\\
718.181818181818	0.0453578300832933\\
727.272727272727	0.0439621451793588\\
736.363636363636	0.0476869794917447\\
745.454545454545	0.047848631424623\\
754.545454545455	0.0448382804915638\\
763.636363636364	0.0435449368312567\\
772.727272727273	0.0418593063061837\\
781.818181818182	0.0447039450642471\\
790.909090909091	0.0475063427577193\\
800	0.045673000701018\\
809.090909090909	0.0451214978197105\\
818.181818181818	0.0437316178189601\\
827.272727272727	0.0445932634114612\\
836.363636363636	0.0453865731160566\\
845.454545454545	0.0471803726056806\\
854.545454545455	0.0486524175566575\\
863.636363636364	0.0496664244779039\\
872.727272727273	0.0510076786684027\\
881.818181818182	0.0512010045133413\\
890.909090909091	0.0553459613878308\\
900	0.0543983443693646\\
};
% \addlegendentry{0.01}

\addplot [color=alphacolor3, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
9.09090909090909	-0.000497568591843855\\
18.1818181818182	0.00153754547410906\\
27.2727272727273	-0.00414978007648215\\
36.3636363636364	-0.00744486315282017\\
45.4545454545455	-0.0137830180643252\\
54.5454545454545	-0.0125872129522572\\
63.6363636363636	-0.00720740765254735\\
72.7272727272727	-0.010321174808424\\
81.8181818181818	-0.00190787241461254\\
90.9090909090909	-0.00441678185350403\\
100	0.00240889416923085\\
109.090909090909	-0.00594793933685189\\
118.181818181818	-0.00474431541346354\\
127.272727272727	-0.00735797224428891\\
136.363636363636	-0.00986694923220466\\
145.454545454545	-0.00741437369234554\\
154.545454545455	-0.00569047566817271\\
163.636363636364	-0.00257285994107059\\
172.727272727273	-0.00589435933968852\\
181.818181818182	-0.00494778248692884\\
190.909090909091	-0.00844169430384567\\
200	-0.0024978119751049\\
209.090909090909	-0.00435159479457747\\
218.181818181818	-0.0026249684826638\\
227.272727272727	-0.00256431425301307\\
236.363636363636	-0.00283036439360973\\
245.454545454545	0.000811498934759736\\
254.545454545455	-0.00380754638632896\\
263.636363636364	-0.00794455479118084\\
272.727272727273	-0.00685468243870313\\
281.818181818182	-0.00143832007860123\\
290.909090909091	0.00253134048799586\\
300	0.00456971852414501\\
309.090909090909	-4.54360480006688e-05\\
318.181818181818	-0.00213978138974635\\
327.272727272727	-0.00383367798748324\\
336.363636363636	0.00434830510334583\\
345.454545454545	0.00261295565609521\\
354.545454545455	0.00628865485040131\\
363.636363636364	0.00710164338845642\\
372.727272727273	0.00994927171210924\\
381.818181818182	0.0116542134749864\\
390.909090909091	0.0125364525096285\\
400	0.0118077071605729\\
409.090909090909	0.00493089319705209\\
418.181818181818	0.0101496328005221\\
427.272727272727	0.00726279605648283\\
436.363636363636	0.015174581840835\\
445.454545454545	0.024358407353487\\
454.545454545455	0.0164103970406559\\
463.636363636364	0.0170195325933287\\
472.727272727273	0.0195644358005854\\
481.818181818182	0.0272085480476223\\
490.909090909091	0.0242354809773714\\
500	0.026680661963232\\
509.090909090909	0.0272274272329085\\
518.181818181818	0.0179794975241737\\
527.272727272727	0.0201980287648701\\
536.363636363636	0.0227505708998249\\
545.454545454545	0.023514402952349\\
554.545454545455	0.0305525509015673\\
563.636363636364	0.0242759085027607\\
572.727272727273	0.0225792533265251\\
581.818181818182	0.029715805279384\\
590.909090909091	0.0300353747998681\\
600	0.0234589664853968\\
609.090909090909	0.0295154438978374\\
618.181818181818	0.0308546899712016\\
627.272727272727	0.0339611198054416\\
636.363636363636	0.034005863931311\\
645.454545454545	0.0379324286261584\\
654.545454545455	0.0368327423905709\\
663.636363636364	0.0359878015571167\\
672.727272727273	0.0404787590564196\\
681.818181818182	0.0432897651351385\\
690.909090909091	0.0412350908531557\\
700	0.044875571046599\\
709.090909090909	0.0422188663914302\\
718.181818181818	0.0388052463378913\\
727.272727272727	0.0422748545867052\\
736.363636363636	0.0428215237530749\\
745.454545454545	0.0371464197811829\\
754.545454545455	0.0413402385028386\\
763.636363636364	0.0413014750085956\\
772.727272727273	0.0417368409171472\\
781.818181818182	0.045278558689698\\
790.909090909091	0.0470310814275979\\
800	0.0463795032882851\\
809.090909090909	0.0445388438343368\\
818.181818181818	0.0428415492163937\\
827.272727272727	0.0437081296479574\\
836.363636363636	0.0425400400986128\\
845.454545454545	0.0474174328809601\\
854.545454545455	0.0508356866169286\\
863.636363636364	0.0493040885835067\\
872.727272727273	0.0494019440666036\\
881.818181818182	0.0408770178628091\\
890.909090909091	0.041750522255519\\
900	0.0454751625811128\\
};
%\addlegendentry{0.001}

\end{axis}

\begin{axis}[%
width=\axiswidth,
height=\axisheight,
at={(0.0in,2.409in)},
scale only axis,
xmin=0,
xmax=900,
xlabel style={font=\color{white!15!black}, yshift=0.2cm},
xlabel={Runtime [s]},
xtick={0, 300, 600, 900},
ymin=11.0,
ymax=12.5,
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\alpha=0.001$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.26)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, legend columns = -1},
]
\addplot [color=MCcolor1, line width=1.pt]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	12.3578400801401\\
18.1818181818182	12.2191680546127\\
27.2727272727273	12.0887204833062\\
36.3636363636364	12.0014524457\\
45.4545454545455	11.9812617744491\\
54.5454545454545	11.9794695730413\\
63.6363636363636	11.9838884408542\\
72.7272727272727	11.9608995899906\\
81.8181818181818	11.9294879867386\\
90.9090909090909	11.8978730781326\\
100	11.8662581695267\\
109.090909090909	11.8507213210859\\
118.181818181818	11.8384116239088\\
127.272727272727	11.8276249697864\\
136.363636363636	11.8163007240615\\
145.454545454545	11.8013120134681\\
154.545454545455	11.7863233028746\\
163.636363636364	11.7751480113841\\
172.727272727273	11.7668395709814\\
181.818181818182	11.7590030945667\\
190.909090909091	11.7488506602412\\
200	11.7405961900561\\
209.090909090909	11.732341719871\\
218.181818181818	11.7240872496859\\
227.272727272727	11.7158327795009\\
236.363636363636	11.7075783093158\\
245.454545454545	11.7005752428163\\
254.545454545455	11.6970134446999\\
263.636363636364	11.6961663963897\\
272.727272727273	11.6948129890489\\
281.818181818182	11.6965155948682\\
290.909090909091	11.6988436800049\\
300	11.7017888855568\\
309.090909090909	11.7047906502227\\
318.181818181818	11.7085666990359\\
327.272727272727	11.7125745718137\\
336.363636363636	11.7165824445915\\
345.454545454545	11.7176548588162\\
354.545454545455	11.7174460281331\\
363.636363636364	11.7153965027374\\
372.727272727273	11.712020180447\\
381.818181818182	11.7077306673067\\
390.909090909091	11.70127149165\\
400	11.6941055626631\\
409.090909090909	11.6883921275298\\
418.181818181818	11.6842123529183\\
427.272727272727	11.682473260699\\
436.363636363636	11.6816203161338\\
445.454545454545	11.6809811054626\\
454.545454545455	11.6803806685511\\
463.636363636364	11.6797802316396\\
472.727272727273	11.6797539240638\\
481.818181818182	11.6804209365637\\
490.909090909091	11.6810879490636\\
500	11.6840892987647\\
509.090909090909	11.6887274750255\\
518.181818181818	11.6940633994876\\
527.272727272727	11.6995771691917\\
536.363636363636	11.7041520082598\\
545.454545454545	11.7083970854107\\
554.545454545455	11.7109152990474\\
563.636363636364	11.709059972946\\
572.727272727273	11.7070210494582\\
581.818181818182	11.7059176943581\\
590.909090909091	11.7026546138618\\
600	11.6953396420195\\
609.090909090909	11.6880146316275\\
618.181818181818	11.6794421823531\\
627.272727272727	11.6700937418068\\
636.363636363636	11.6606344799497\\
645.454545454545	11.6521808814766\\
654.545454545455	11.6500463283869\\
663.636363636364	11.6506505755783\\
672.727272727273	11.6512548227696\\
681.818181818182	11.651851930064\\
690.909090909091	11.6524568019016\\
700	11.6553256891336\\
709.090909090909	11.6581945763655\\
718.181818181818	11.6620050302154\\
727.272727272727	11.6638365996476\\
736.363636363636	11.6634705302784\\
745.454545454545	11.6620374177731\\
754.545454545455	11.6600701434399\\
763.636363636364	11.657736362853\\
772.727272727273	11.6558140888397\\
781.818181818182	11.654579830179\\
790.909090909091	11.6530675849302\\
800	11.651867914793\\
809.090909090909	11.6532032981064\\
818.181818181818	11.6558128576157\\
827.272727272727	11.6584224171251\\
836.363636363636	11.6608791392463\\
845.454545454545	11.6550738168987\\
854.545454545455	11.6602205908159\\
863.636363636364	11.6492604280975\\
872.727272727273	11.655015167864\\
881.818181818182	11.6604278864441\\
890.909090909091	11.6637924782735\\
900	11.6688136054165\\
};
\addlegendentry{MC}

\addplot [color=MCcolor2, line width=1.pt]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.8809068431506\\
18.1818181818182	11.7121684612468\\
27.2727272727273	11.6638637250683\\
36.3636363636364	11.6184563493777\\
45.4545454545455	11.6297484813499\\
54.5454545454545	11.6441843389864\\
63.6363636363636	11.6567822677368\\
72.7272727272727	11.6280841692714\\
81.8181818181818	11.6449250142302\\
90.9090909090909	11.6715967215636\\
100	11.6311065554831\\
109.090909090909	11.6096452749322\\
118.181818181818	11.5996085727062\\
127.272727272727	11.5513647156751\\
136.363636363636	11.6105856199006\\
145.454545454545	11.5708898530668\\
154.545454545455	11.5556293364244\\
163.636363636364	11.5895481285311\\
172.727272727273	11.5666603880784\\
181.818181818182	11.5435889284922\\
190.909090909091	11.4996453924435\\
200	11.5352812316345\\
209.090909090909	11.5378323784289\\
218.181818181818	11.5670405469851\\
227.272727272727	11.5501134608371\\
236.363636363636	11.5577013747558\\
245.454545454545	11.5765884471623\\
254.545454545455	11.5422084468538\\
263.636363636364	11.5582458807709\\
272.727272727273	11.5451399454562\\
281.818181818182	11.5426137881636\\
290.909090909091	11.5892774287712\\
300	11.598484121184\\
309.090909090909	11.569897164309\\
318.181818181818	11.5623556737929\\
327.272727272727	11.5681874736109\\
336.363636363636	11.5714358953069\\
345.454545454545	11.5547574642993\\
354.545454545455	11.5902161439402\\
363.636363636364	11.5620841323546\\
372.727272727273	11.5704729700496\\
381.818181818182	11.5707410416034\\
390.909090909091	11.5568761711929\\
400	11.5600788650548\\
409.090909090909	11.5566840676955\\
418.181818181818	11.5432452880559\\
427.272727272727	11.5663588574865\\
436.363636363636	11.5738396082794\\
445.454545454545	11.5527368643892\\
454.545454545455	11.5574466923897\\
463.636363636364	11.5724252499036\\
472.727272727273	11.5791156328627\\
481.818181818182	11.5909213837855\\
490.909090909091	11.5847409275247\\
500	11.582957736672\\
509.090909090909	11.5902499604396\\
518.181818181818	11.5802612021324\\
527.272727272727	11.5926844171267\\
536.363636363636	11.5832227537726\\
545.454545454545	11.5870673598509\\
554.545454545455	11.5958493233981\\
563.636363636364	11.5804725479453\\
572.727272727273	11.534174043308\\
581.818181818182	11.5579529058975\\
590.909090909091	11.5805521230473\\
600	11.5669302400738\\
609.090909090909	11.5423652432319\\
618.181818181818	11.5165666545695\\
627.272727272727	11.5531898741798\\
636.363636363636	11.5808708409795\\
645.454545454545	11.5827617748155\\
654.545454545455	11.5472283784678\\
663.636363636364	11.5717229718028\\
672.727272727273	11.5676815476054\\
681.818181818182	11.5350369212955\\
690.909090909091	11.5429073542862\\
700	11.5533774617386\\
709.090909090909	11.5534458587522\\
718.181818181818	11.5482188526734\\
727.272727272727	11.5696730557633\\
736.363636363636	11.5663680579783\\
745.454545454545	11.5329065266725\\
754.545454545455	11.5332611088101\\
763.636363636364	11.545274656576\\
772.727272727273	11.5496565059329\\
781.818181818182	11.5887050833573\\
790.909090909091	11.5752051026571\\
800	11.5548660149432\\
809.090909090909	11.5392113618574\\
818.181818181818	11.5448779205072\\
827.272727272727	11.5583769818133\\
836.363636363636	11.5445378352057\\
845.454545454545	11.5489909210667\\
854.545454545455	11.5243436157604\\
863.636363636364	11.5096590783897\\
872.727272727273	11.503904558284\\
881.818181818182	11.5080996930189\\
890.909090909091	11.4776598099893\\
900	11.5099501002874\\
};
\addlegendentry{AMC}

\addplot [color=MCcolor3, line width=1.pt]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.8275577995099\\
18.1818181818182	11.7242170004697\\
27.2727272727273	11.7143503547722\\
36.3636363636364	11.6942472641904\\
45.4545454545455	11.7390848460361\\
54.5454545454545	11.7219484194382\\
63.6363636363636	11.7451119199373\\
72.7272727272727	11.7095188998158\\
81.8181818181818	11.6528485414221\\
90.9090909090909	11.6493645437048\\
100	11.7004072032254\\
109.090909090909	11.6475407244288\\
118.181818181818	11.6297497336788\\
127.272727272727	11.6494380527088\\
136.363636363636	11.613276531164\\
145.454545454545	11.6167809810942\\
154.545454545455	11.6164753488528\\
163.636363636364	11.6440494868336\\
172.727272727273	11.5886533124768\\
181.818181818182	11.5919059728241\\
190.909090909091	11.5998403742435\\
200	11.5815078113203\\
209.090909090909	11.6119730091215\\
218.181818181818	11.6057425127102\\
227.272727272727	11.6008287912453\\
236.363636363636	11.5633199841568\\
245.454545454545	11.5950029508976\\
254.545454545455	11.5389697038804\\
263.636363636364	11.5929985263731\\
272.727272727273	11.5773345511346\\
281.818181818182	11.5569459113168\\
290.909090909091	11.5089824565693\\
300	11.4902313503318\\
309.090909090909	11.5594333038887\\
318.181818181818	11.5452707203237\\
327.272727272727	11.591127647747\\
336.363636363636	11.5099184001996\\
345.454545454545	11.5172254223104\\
354.545454545455	11.4570854908225\\
363.636363636364	11.4682478384087\\
372.727272727273	11.5117668202824\\
381.818181818182	11.470539264345\\
390.909090909091	11.4496203927362\\
400	11.4263123309805\\
409.090909090909	11.472086810632\\
418.181818181818	11.454961548062\\
427.272727272727	11.3891085469458\\
436.363636363636	11.4129599230202\\
445.454545454545	11.4222356992306\\
454.545454545455	11.3850160429299\\
463.636363636364	11.4418095215018\\
472.727272727273	11.4270437364307\\
481.818181818182	11.3812118067372\\
490.909090909091	11.3882585054818\\
500	11.4036377743414\\
509.090909090909	11.4153070046232\\
518.181818181818	11.4077945765986\\
527.272727272727	11.3500851537532\\
536.363636363636	11.3573748522625\\
545.454545454545	11.3618335917306\\
554.545454545455	11.2957407109835\\
563.636363636364	11.2608138887299\\
572.727272727273	11.3224623198354\\
581.818181818182	11.3257243385282\\
590.909090909091	11.3450752281998\\
600	11.3082484070576\\
609.090909090909	11.2707443905226\\
618.181818181818	11.2771014055184\\
627.272727272727	11.2828061786625\\
636.363636363636	11.2483269264802\\
645.454545454545	11.2024633571836\\
654.545454545455	11.1882932316068\\
663.636363636364	11.2610666940961\\
672.727272727273	11.22379007028\\
681.818181818182	11.2136504845206\\
690.909090909091	11.2166071442203\\
700	11.2308954944162\\
709.090909090909	11.2128680257347\\
718.181818181818	11.1942387438709\\
727.272727272727	11.1985318675173\\
736.363636363636	11.172491639765\\
745.454545454545	11.1708196438373\\
754.545454545455	11.1942786149404\\
763.636363636364	11.168269496539\\
772.727272727273	11.1466647731553\\
781.818181818182	11.1484412291421\\
790.909090909091	11.1146395440491\\
800	11.1050097431815\\
809.090909090909	11.1135697775369\\
818.181818181818	11.1512661701683\\
827.272727272727	11.1339000131623\\
836.363636363636	11.1427073374436\\
845.454545454545	11.1144524572289\\
854.545454545455	11.1556074555784\\
863.636363636364	11.1336433893578\\
872.727272727273	11.1361578953771\\
881.818181818182	11.113911426862\\
890.909090909091	11.0947217348844\\
900	11.1179182452858\\
};
\addlegendentry{AB}

\addplot [color=MCcolor4, line width=1.pt]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.8520270121738\\
18.1818181818182	11.6747518315647\\
27.2727272727273	11.678115165632\\
36.3636363636364	11.6727434850226\\
45.4545454545455	11.6456169585813\\
54.5454545454545	11.6284508922363\\
63.6363636363636	11.6085156666523\\
72.7272727272727	11.6194536212861\\
81.8181818181818	11.574168606091\\
90.9090909090909	11.5530969908206\\
100	11.5640232645239\\
109.090909090909	11.5928566340375\\
118.181818181818	11.5534645272209\\
127.272727272727	11.5624616080455\\
136.363636363636	11.533915549534\\
145.454545454545	11.5266204376726\\
154.545454545455	11.491702314304\\
163.636363636364	11.4873602489932\\
172.727272727273	11.5245635208633\\
181.818181818182	11.4970306206419\\
190.909090909091	11.5060995134233\\
200	11.539489921809\\
209.090909090909	11.5285134751895\\
218.181818181818	11.531814462388\\
227.272727272727	11.5232979724795\\
236.363636363636	11.53796301646\\
245.454545454545	11.5580237494427\\
254.545454545455	11.5361750223949\\
263.636363636364	11.5262534615974\\
272.727272727273	11.4971391522713\\
281.818181818182	11.5181076506164\\
290.909090909091	11.4838143998714\\
300	11.435370293426\\
309.090909090909	11.4804425681157\\
318.181818181818	11.452763596715\\
327.272727272727	11.4451946469287\\
336.363636363636	11.4384906883258\\
345.454545454545	11.4401798824065\\
354.545454545455	11.4249252997592\\
363.636363636364	11.4249979355364\\
372.727272727273	11.3660385237805\\
381.818181818182	11.3940689558549\\
390.909090909091	11.4059954847811\\
400	11.3441362340959\\
409.090909090909	11.3810172350972\\
418.181818181818	11.3460365980514\\
427.272727272727	11.3817597743817\\
436.363636363636	11.3322042859893\\
445.454545454545	11.3537264885264\\
454.545454545455	11.3808936597215\\
463.636363636364	11.3588783405976\\
472.727272727273	11.3486189775812\\
481.818181818182	11.3502193598619\\
490.909090909091	11.3001675825615\\
500	11.3345610849621\\
509.090909090909	11.3475172779667\\
518.181818181818	11.306190957116\\
527.272727272727	11.2967720250618\\
536.363636363636	11.2798738386449\\
545.454545454545	11.2755862155073\\
554.545454545455	11.3000556595197\\
563.636363636364	11.2838270368229\\
572.727272727273	11.2374159075658\\
581.818181818182	11.2317292596491\\
590.909090909091	11.2016920955105\\
600	11.2384514761681\\
609.090909090909	11.2754830690797\\
618.181818181818	11.2353468638973\\
627.272727272727	11.2508950296444\\
636.363636363636	11.2317338340672\\
645.454545454545	11.2205127868301\\
654.545454545455	11.1826827580768\\
663.636363636364	11.1847968405562\\
672.727272727273	11.1765173593628\\
681.818181818182	11.1558076712577\\
690.909090909091	11.1443093749562\\
700	11.1534598768336\\
709.090909090909	11.1478656278785\\
718.181818181818	11.1373736901327\\
727.272727272727	11.1257045661365\\
736.363636363636	11.1036446997384\\
745.454545454545	11.1532769790588\\
754.545454545455	11.1242805651994\\
763.636363636364	11.1248995337458\\
772.727272727273	11.1031035290528\\
781.818181818182	11.1182821035886\\
790.909090909091	11.1089034849206\\
800	11.0995377737096\\
809.090909090909	11.1031478923692\\
818.181818181818	11.0626828857426\\
827.272727272727	11.0384703641337\\
836.363636363636	11.0659858885823\\
845.454545454545	11.0963058084143\\
854.545454545455	11.0810208228352\\
863.636363636364	11.0181960126751\\
872.727272727273	11.0239079796686\\
881.818181818182	11.0078733285623\\
890.909090909091	10.999390917042\\
900	10.9974034854747\\
};
\addlegendentry{ABM}

\end{axis}

% \begin{axis}[%
% width=19.854in,
% height=5.573in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> plots/HB_001.tex <==
\definecolor{mycolor1}{RGB}{253, 231, 37}%
\definecolor{mycolor2}{RGB}{53, 183, 121}%
\definecolor{mycolor3}{RGB}{49, 104, 142}%
\definecolor{mycolor4}{RGB}{68, 1, 84}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.001$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.546855330336682\\
0.505050505050505	0.548255333734201\\
1.01010101010101	0.524278882421091\\
1.51515151515152	0.522566767561147\\
2.02020202020202	0.514246298983205\\
2.52525252525253	0.511153495679474\\
3.03030303030303	0.508559063174201\\
3.53535353535354	0.506077636375743\\
4.04040404040404	0.503764254359915\\
4.54545454545455	0.501489466046476\\
5.05050505050505	0.499256116458712\\
5.55555555555556	0.497067222842754\\
6.06060606060606	0.494925968000178\\
6.56565656565657	0.49284376810522\\
7.07070707070707	0.49096010451424\\
7.57575757575758	0.489137396496564\\
8.08080808080808	0.487379191774846\\
8.58585858585859	0.485689010358705\\
9.09090909090909	0.484070285772585\\
9.5959595959596	0.482856093079498\\
10.1010101010101	0.48189193376374\\
10.6060606060606	0.480955202918166\\
11.1111111111111	0.480046454278912\\
11.6161616161616	0.479166197130094\\
12.1212121212121	0.478314891344393\\
12.6262626262626	0.477634123960934\\
13.1313131313131	0.4772728835505\\
13.6363636363636	0.4743370942759\\
14.1414141414141	0.473738626536517\\
14.6464646464646	0.473903961466725\\
15.1515151515152	0.474112472071125\\
15.6565656565657	0.474358953580173\\
16.1616161616162	0.474581066623494\\
16.6666666666667	0.474697735249095\\
17.1717171717172	0.474847957496764\\
17.6767676767677	0.475030208844746\\
18.1818181818182	0.475242988085912\\
18.6868686868687	0.471831925476532\\
19.1919191919192	0.469010565513259\\
19.6969696969697	0.466905031487611\\
20.2020202020202	0.464942247113472\\
20.7070707070707	0.46310381708427\\
21.2121212121212	0.461373111530679\\
21.7171717171717	0.459579374883448\\
22.2222222222222	0.458027855180827\\
22.7272727272727	0.456813658016466\\
23.2323232323232	0.455740227537846\\
23.7373737373737	0.454817428199154\\
24.2424242424242	0.454328008656706\\
24.7474747474747	0.453824686911243\\
25.2525252525253	0.453455528539096\\
25.7575757575758	0.453227249449937\\
26.2626262626263	0.453134109045722\\
26.7676767676768	0.453169485009846\\
27.2727272727273	0.453326133613058\\
27.7777777777778	0.453551765097067\\
28.2828282828283	0.453471634496755\\
28.7878787878788	0.453446370130516\\
29.2929292929293	0.452399568545637\\
29.7979797979798	0.449689549845759\\
30.3030303030303	0.447382252324982\\
30.8080808080808	0.445361634258971\\
31.3131313131313	0.444554254718987\\
31.8181818181818	0.444237491284537\\
32.3232323232323	0.443933327084033\\
32.8282828282828	0.44364468026198\\
33.3333333333333	0.443373403334339\\
33.8383838383838	0.443119347363934\\
34.3434343434343	0.442878558070239\\
34.8484848484849	0.441874844836261\\
35.3535353535354	0.440862686009966\\
35.8585858585859	0.439815566356778\\
36.3636363636364	0.438183847589923\\
36.8686868686869	0.436597264094963\\
37.3737373737374	0.435105326243934\\
37.8787878787879	0.433715359029676\\
38.3838383838384	0.432468882797178\\
38.8888888888889	0.431313991492391\\
39.3939393939394	0.430314770854779\\
39.8989898989899	0.429413257505429\\
40.4040404040404	0.428600067187612\\
40.9090909090909	0.427871061338421\\
41.4141414141414	0.427075461935032\\
41.9191919191919	0.426248944632806\\
42.4242424242424	0.425502309153548\\
42.9292929292929	0.424829800402999\\
43.4343434343434	0.424225948070423\\
43.9393939393939	0.422381806315861\\
44.4444444444444	0.421715018579101\\
44.9494949494949	0.421233365690472\\
45.4545454545455	0.420483663979255\\
45.959595959596	0.419799668723797\\
46.4646464646465	0.419299150403563\\
46.969696969697	0.418794661639795\\
47.4747474747475	0.417990568807193\\
47.979797979798	0.419389546244003\\
48.4848484848485	0.418516793299268\\
48.989898989899	0.417664384641379\\
49.4949494949495	0.416832384119881\\
50	0.416020838797982\\
50	0.269180058329818\\
49.4949494949495	0.269919637574497\\
48.989898989899	0.270638761619578\\
48.4848484848485	0.271337477528267\\
47.979797979798	0.272015849150109\\
47.4747474747475	0.28010207136082\\
46.969696969697	0.282071775716067\\
46.4646464646465	0.28411079173155\\
45.959595959596	0.286117626128856\\
45.4545454545455	0.288151192886332\\
44.9494949494949	0.290068312868215\\
44.4444444444444	0.290431233267149\\
43.9393939393939	0.290758283654148\\
43.4343434343434	0.300819130865298\\
42.9292929292929	0.304596104093046\\
42.4242424242424	0.308304420902821\\
41.9191919191919	0.311938610983887\\
41.4141414141414	0.315492919241986\\
40.9090909090909	0.318618802774312\\
40.4040404040404	0.321222657605898\\
39.8989898989899	0.323742327968857\\
39.3939393939394	0.326173675300284\\
38.8888888888889	0.32851521016766\\
38.3838383838384	0.330788967616298\\
37.8787878787879	0.332948003736142\\
37.3737373737374	0.335126629677337\\
36.8686868686869	0.337234281477238\\
36.3636363636364	0.339247287633209\\
35.8585858585859	0.341085629711158\\
35.3535353535354	0.341588875042183\\
34.8484848484849	0.341902210384591\\
34.3434343434343	0.342185138845476\\
33.8383838383838	0.34251814710534\\
33.3333333333333	0.342854339577858\\
32.8282828282828	0.343163037542188\\
32.3232323232323	0.343444143592757\\
31.8181818181818	0.343715487094962\\
31.3131313131313	0.343974432273575\\
30.8080808080808	0.344992412595095\\
30.3030303030303	0.34693197275211\\
29.7979797979798	0.349949195357185\\
29.2929292929293	0.352942897974105\\
28.7878787878788	0.355342585856329\\
28.2828282828283	0.357568595529084\\
27.7777777777778	0.359708722769615\\
27.2727272727273	0.361656754297865\\
26.7676767676768	0.363465079133713\\
26.2626262626263	0.365152131330473\\
25.7575757575758	0.366710667158894\\
25.2525252525253	0.368134064302371\\
24.7474747474747	0.36941658216286\\
24.2424242424242	0.370605869387249\\
23.7373737373737	0.372369879693614\\
23.2323232323232	0.37405921720705\\
22.7272727272727	0.375612837893399\\
22.2222222222222	0.377025691894006\\
21.7171717171717	0.377324172422578\\
21.2121212121212	0.378141329573456\\
20.7070707070707	0.379772989589646\\
20.2020202020202	0.381296925130226\\
19.6969696969697	0.382833273736229\\
19.1919191919192	0.384545416217846\\
18.6868686868687	0.385982232239791\\
18.1818181818182	0.386927602548963\\
17.6767676767677	0.388155686194306\\
17.1717171717172	0.389353241946465\\
16.6666666666667	0.390518768598312\\
16.1616161616162	0.39165074162809\\
15.6565656565657	0.39231849922525\\
15.1515151515152	0.392762173999726\\
14.6464646464646	0.393167877869555\\
14.1414141414141	0.393535156360461\\
13.6363636363636	0.395163118515652\\
13.1313131313131	0.397679101046279\\
12.6262626262626	0.398119265471731\\
12.1212121212121	0.398590950196447\\
11.6161616161616	0.399071227700864\\
11.1111111111111	0.399522553842164\\
10.6060606060606	0.399945388493028\\
10.1010101010101	0.400340240937572\\
9.5959595959596	0.400707664911932\\
9.09090909090909	0.401101609470398\\
8.58585858585859	0.401467337952802\\
8.08080808080808	0.401761609605184\\
7.57575757575758	0.40198785795199\\
7.07070707070707	0.402149603002837\\
6.56565656565657	0.40225039248038\\
6.06060606060606	0.402326335062262\\
5.55555555555556	0.402353069642158\\
5.05050505050505	0.402332165448673\\
4.54545454545455	0.402266805283381\\
4.04040404040404	0.402160006392415\\
3.53535353535354	0.402014613799059\\
3.03030303030303	0.401834859521208\\
2.52525252525253	0.401771794950569\\
2.02020202020202	0.40242984423229\\
1.51515151515152	0.407717401140892\\
1.01010101010101	0.423507289207141\\
0.505050505050505	0.438364195542309\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.493309764638255\\
1.01010101010101	0.473893085814116\\
1.51515151515152	0.46514208435102\\
2.02020202020202	0.458338071607748\\
2.52525252525253	0.456462645315021\\
3.03030303030303	0.455196961347705\\
3.53535353535354	0.454046125087401\\
4.04040404040404	0.452962130376165\\
4.54545454545455	0.451878135664929\\
5.05050505050505	0.450794140953692\\
5.55555555555556	0.449710146242456\\
6.06060606060606	0.44862615153122\\
6.56565656565657	0.4475470802928\\
7.07070707070707	0.446554853758538\\
7.57575757575758	0.445562627224277\\
8.08080808080808	0.444570400690015\\
8.58585858585859	0.443578174155753\\
9.09090909090909	0.442585947621491\\
9.5959595959596	0.441781878995715\\
10.1010101010101	0.441116087350656\\
10.6060606060606	0.440450295705597\\
11.1111111111111	0.439784504060538\\
11.6161616161616	0.439118712415479\\
12.1212121212121	0.43845292077042\\
12.6262626262626	0.437876694716332\\
13.1313131313131	0.437475992298389\\
13.6363636363636	0.434750106395776\\
14.1414141414141	0.433636891448489\\
14.6464646464646	0.43353591966814\\
15.1515151515152	0.433437323035426\\
15.6565656565657	0.433338726402711\\
16.1616161616162	0.433115904125792\\
16.6666666666667	0.432608251923703\\
17.1717171717172	0.432100599721615\\
17.6767676767677	0.431592947519526\\
18.1818181818182	0.431085295317438\\
18.6868686868687	0.428907078858162\\
19.1919191919192	0.426777990865552\\
19.6969696969697	0.42486915261192\\
20.2020202020202	0.423119586121849\\
20.7070707070707	0.421438403336958\\
21.2121212121212	0.419757220552067\\
21.7171717171717	0.418451773653013\\
22.2222222222222	0.417526773537417\\
22.7272727272727	0.416213247954932\\
23.2323232323232	0.414899722372448\\
23.7373737373737	0.413593653946384\\
24.2424242424242	0.412466939021978\\
24.7474747474747	0.411620634537052\\
25.2525252525253	0.410794796420734\\
25.7575757575758	0.409968958304416\\
26.2626262626263	0.409143120188098\\
26.7676767676768	0.40831728207178\\
27.2727272727273	0.407491443955461\\
27.7777777777778	0.406630243933341\\
28.2828282828283	0.405520115012919\\
28.7878787878788	0.404394477993422\\
29.2929292929293	0.402671233259871\\
29.7979797979798	0.399819372601472\\
30.3030303030303	0.397157112538546\\
30.8080808080808	0.395177023427033\\
31.3131313131313	0.394264343496281\\
31.8181818181818	0.39397648918975\\
32.3232323232323	0.393688735338395\\
32.8282828282828	0.393403858902084\\
33.3333333333333	0.393113871456098\\
33.8383838383838	0.392818747234637\\
34.3434343434343	0.392531848457857\\
34.8484848484849	0.391888527610426\\
35.3535353535354	0.391225780526075\\
35.8585858585859	0.390450598033968\\
36.3636363636364	0.388715567611566\\
36.8686868686869	0.386915772786101\\
37.3737373737374	0.385115977960635\\
37.8787878787879	0.383331681382909\\
38.3838383838384	0.381628925206738\\
38.8888888888889	0.379914600830025\\
39.3939393939394	0.378244223077532\\
39.8989898989899	0.376577792737143\\
40.4040404040404	0.374911362396755\\
40.9090909090909	0.373244932056367\\
41.4141414141414	0.371284190588509\\
41.9191919191919	0.369093777808347\\
42.4242424242424	0.366903365028185\\
42.9292929292929	0.364712952248022\\
43.4343434343434	0.36252253946786\\
43.9393939393939	0.356570044985004\\
44.4444444444444	0.356073125923125\\
44.9494949494949	0.355650839279343\\
45.4545454545455	0.354317428432794\\
45.959595959596	0.352958647426327\\
46.4646464646465	0.351704971067557\\
46.969696969697	0.350433218677931\\
47.4747474747475	0.349046320084007\\
47.979797979798	0.345702697697056\\
48.4848484848485	0.344927135413767\\
48.989898989899	0.344151573130478\\
49.4949494949495	0.343376010847189\\
50	0.3426004485639\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.546855330336682\\
0.505050505050505	0.545141282709575\\
1.01010101010101	0.523388172169634\\
1.51515151515152	0.512282649692179\\
2.02020202020202	0.497141513931971\\
2.52525252525253	0.491266420934857\\
3.03030303030303	0.461446844978935\\
3.53535353535354	0.439932806941865\\
4.04040404040404	0.438745753222654\\
4.54545454545455	0.434964334484964\\
5.05050505050505	0.431021105738026\\
5.55555555555556	0.425047144380365\\
6.06060606060606	0.422874459239582\\
6.56565656565657	0.417276392262619\\
7.07070707070707	0.410278724040871\\
7.57575757575758	0.404418001533174\\
8.08080808080808	0.399622695229664\\
8.58585858585859	0.398002677460202\\
9.09090909090909	0.391932694741913\\
9.5959595959596	0.388980367232293\\
10.1010101010101	0.389815208985152\\
10.6060606060606	0.39048676874306\\
11.1111111111111	0.401978340883221\\
11.6161616161616	0.401535062888299\\
12.1212121212121	0.401526423700495\\
12.6262626262626	0.39481226856133\\
13.1313131313131	0.395851790020801\\
13.6363636363636	0.395282911767548\\
14.1414141414141	0.397415743104673\\
14.6464646464646	0.398810133306276\\
15.1515151515152	0.398199090464661\\
15.6565656565657	0.397640582921371\\
16.1616161616162	0.394094954869302\\
16.6666666666667	0.384046948100734\\
17.1717171717172	0.374665611384678\\
17.6767676767677	0.373554666605349\\
18.1818181818182	0.37285415874177\\
18.6868686868687	0.372030328847821\\
19.1919191919192	0.369618113276352\\
19.6969696969697	0.368488022663138\\
20.2020202020202	0.366772523615613\\
20.7070707070707	0.36399238708301\\
21.2121212121212	0.355919777719342\\
21.7171717171717	0.350284023481082\\
22.2222222222222	0.347294865213855\\
22.7272727272727	0.347103404268037\\
23.2323232323232	0.347265855500742\\
23.7373737373737	0.347126296994742\\
24.2424242424242	0.346904229429218\\
24.7474747474747	0.346902392778692\\
25.2525252525253	0.346617121173556\\
25.7575757575758	0.346265119296503\\
26.2626262626263	0.346224712047074\\
26.7676767676768	0.34619717544098\\
27.2727272727273	0.342623571442712\\
27.7777777777778	0.339623489664473\\
28.2828282828283	0.33993580640225\\
28.7878787878788	0.339557525264414\\
29.2929292929293	0.33895798993522\\
29.7979797979798	0.339762448075748\\
30.3030303030303	0.34155817624618\\
30.8080808080808	0.341829338966005\\
31.3131313131313	0.340411008541546\\
31.8181818181818	0.33921238648217\\
32.3232323232323	0.338177854693855\\
32.8282828282828	0.337095445785154\\
33.3333333333333	0.337402941451927\\
33.8383838383838	0.337586994328311\\
34.3434343434343	0.33634973873057\\
34.8484848484849	0.333312858022684\\
35.3535353535354	0.329671669695294\\
35.8585858585859	0.327877575907928\\
36.3636363636364	0.328319999643917\\
36.8686868686869	0.328527989419299\\
37.3737373737374	0.32763380896859\\
37.8787878787879	0.326025423449016\\
38.3838383838384	0.324656098719211\\
38.8888888888889	0.325313955503663\\
39.3939393939394	0.326460787624172\\
39.8989898989899	0.326077627976128\\
40.4040404040404	0.323300394061159\\
40.9090909090909	0.318840481223417\\
41.4141414141414	0.316378734390407\\
41.9191919191919	0.316618051868507\\
42.4242424242424	0.316805238681166\\
42.9292929292929	0.316964010276916\\
43.4343434343434	0.317083266811476\\
43.9393939393939	0.316995299753065\\
44.4444444444444	0.317073901044453\\
44.9494949494949	0.317431855084894\\
45.4545454545455	0.317164158402766\\
45.959595959596	0.316290126152653\\
46.4646464646465	0.315167897731204\\
46.969696969697	0.31435987080747\\
47.4747474747475	0.315086180853346\\
47.979797979798	0.317142390952888\\
48.4848484848485	0.317914098359163\\
48.989898989899	0.318817486073723\\
49.4949494949495	0.319732135564426\\
50	0.320553716007196\\
50	0.171629797179709\\
49.4949494949495	0.171673190169187\\
48.989898989899	0.171549395841973\\
48.4848484848485	0.171430806000203\\
47.979797979798	0.171428418870982\\
47.4747474747475	0.17537230329601\\
46.969696969697	0.179282731882538\\
46.4646464646465	0.17943379863898\\
45.959595959596	0.17893930527417\\
45.4545454545455	0.17841324833589\\
44.9494949494949	0.17781728892141\\
44.4444444444444	0.177351023259191\\
43.9393939393939	0.176853479075564\\
43.4343434343434	0.176408274663338\\
42.9292929292929	0.176372076861984\\
42.4242424242424	0.176450038000685\\
41.9191919191919	0.176439702872048\\
41.4141414141414	0.176263542149879\\
40.9090909090909	0.180788214021524\\
40.4040404040404	0.183434544264286\\
39.8989898989899	0.184520132838579\\
39.3939393939394	0.185127985995953\\
38.8888888888889	0.185714752309185\\
38.3838383838384	0.186680920814118\\
37.8787878787879	0.187869365373557\\
37.3737373737374	0.188907036271656\\
36.8686868686869	0.189320782493974\\
36.3636363636364	0.189282006300652\\
35.8585858585859	0.189382224949095\\
35.3535353535354	0.190574810614056\\
34.8484848484849	0.191545811702119\\
34.3434343434343	0.191650755130752\\
33.8383838383838	0.191915812315844\\
33.3333333333333	0.196171686504337\\
32.8282828282828	0.199163575860187\\
32.3232323232323	0.197988715331594\\
31.8181818181818	0.198100062875549\\
31.3131313131313	0.198250958297423\\
30.8080808080808	0.198402865643005\\
30.3030303030303	0.198607506491419\\
29.7979797979798	0.202831633079294\\
29.2929292929293	0.208635129549083\\
28.7878787878788	0.212056448893245\\
28.2828282828283	0.214781826592923\\
27.7777777777778	0.216053915221005\\
27.2727272727273	0.218117092647257\\
26.7676767676768	0.219574212673982\\
26.2626262626263	0.220845176353123\\
25.7575757575758	0.221977014198053\\
25.2525252525253	0.222708882582896\\
24.7474747474747	0.223376304756519\\
24.2424242424242	0.223765301010824\\
23.7373737373737	0.22408408043467\\
23.2323232323232	0.22369015244483\\
22.7272727272727	0.222165163155477\\
22.2222222222222	0.221614626950484\\
21.7171717171717	0.228484978349741\\
21.2121212121212	0.233148109514588\\
20.7070707070707	0.236002775674899\\
20.2020202020202	0.238666036803905\\
19.6969696969697	0.241190191132368\\
19.1919191919192	0.243533548272672\\
18.6868686868687	0.245437834072604\\
18.1818181818182	0.249078492974552\\
17.6767676767677	0.252184524709375\\
17.1717171717172	0.254905950388464\\
16.6666666666667	0.258169667521702\\
16.1616161616162	0.258119994768798\\
15.6565656565657	0.256377184022971\\
15.1515151515152	0.255142733853279\\
14.6464646464646	0.253479220267571\\
14.1414141414141	0.252386505278241\\
13.6363636363636	0.254187269210316\\
13.1313131313131	0.258291522150849\\
12.6262626262626	0.271638880540254\\
12.1212121212121	0.286579754376167\\
11.6161616161616	0.288614348123227\\
11.1111111111111	0.288659932580187\\
10.6060606060606	0.309484352376078\\
10.1010101010101	0.316685563031615\\
9.5959595959596	0.320733519691879\\
9.09090909090909	0.32384702910279\\
8.58585858585859	0.327695049360658\\
8.08080808080808	0.332582662542689\\
7.57575757575758	0.335255568574043\\
7.07070707070707	0.34039347194951\\
6.56565656565657	0.34462569190315\\
6.06060606060606	0.345093774642115\\
5.55555555555556	0.344537996398397\\
5.05050505050505	0.344876502854634\\
4.54545454545455	0.346686841171622\\
4.04040404040404	0.359868417336586\\
3.53535353535354	0.373648645272448\\
3.03030303030303	0.374720548223126\\
2.52525252525253	0.378980894400657\\
2.02020202020202	0.389855373450927\\
1.51515151515152	0.394318214789978\\
1.01010101010101	0.401830215578997\\
0.505050505050505	0.412749736393122\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.478945509551348\\
1.01010101010101	0.462609193874316\\
1.51515151515152	0.453300432241078\\
2.02020202020202	0.443498443691449\\
2.52525252525253	0.435123657667757\\
3.03030303030303	0.41808369660103\\
3.53535353535354	0.406790726107156\\
4.04040404040404	0.39930708527962\\
4.54545454545455	0.390825587828293\\
5.05050505050505	0.38794880429633\\
5.55555555555556	0.384792570389381\\
6.06060606060606	0.383984116940849\\
6.56565656565657	0.380951042082885\\
7.07070707070707	0.37533609799519\\
7.57575757575758	0.369836785053609\\
8.08080808080808	0.366102678886176\\
8.58585858585859	0.36284886341043\\
9.09090909090909	0.357889861922352\\
9.5959595959596	0.354856943462086\\
10.1010101010101	0.353250386008384\\
10.6060606060606	0.349985560559569\\
11.1111111111111	0.345319136731704\\
11.6161616161616	0.345074705505763\\
12.1212121212121	0.344053089038331\\
12.6262626262626	0.333225574550792\\
13.1313131313131	0.327071656085825\\
13.6363636363636	0.324735090488932\\
14.1414141414141	0.324901124191457\\
14.6464646464646	0.326144676786924\\
15.1515151515152	0.32667091215897\\
15.6565656565657	0.327008883472171\\
16.1616161616162	0.32610747481905\\
16.6666666666667	0.321108307811218\\
17.1717171717172	0.314785780886571\\
17.6767676767677	0.312869595657362\\
18.1818181818182	0.310966325858161\\
18.6868686868687	0.308734081460213\\
19.1919191919192	0.306575830774512\\
19.6969696969697	0.304839106897753\\
20.2020202020202	0.302719280209759\\
20.7070707070707	0.299997581378955\\
21.2121212121212	0.294533943616965\\
21.7171717171717	0.289384500915411\\
22.2222222222222	0.28445474608217\\
22.7272727272727	0.284634283711757\\
23.2323232323232	0.285478003972786\\
23.7373737373737	0.285605188714706\\
24.2424242424242	0.285334765220021\\
24.7474747474747	0.285139348767605\\
25.2525252525253	0.284663001878226\\
25.7575757575758	0.284121066747278\\
26.2626262626263	0.283534944200099\\
26.7676767676768	0.282885694057481\\
27.2727272727273	0.280370332044984\\
27.7777777777778	0.277838702442739\\
28.2828282828283	0.277358816497586\\
28.7878787878788	0.27580698707883\\
29.2929292929293	0.273796559742151\\
29.7979797979798	0.271297040577521\\
30.3030303030303	0.2700828413688\\
30.8080808080808	0.270116102304505\\
31.3131313131313	0.269330983419484\\
31.8181818181818	0.268656224678859\\
32.3232323232323	0.268083285012725\\
32.8282828282828	0.268129510822671\\
33.3333333333333	0.266787313978132\\
33.8383838383838	0.264751403322078\\
34.3434343434343	0.264000246930661\\
34.8484848484849	0.262429334862401\\
35.3535353535354	0.260123240154675\\
35.8585858585859	0.258629900428512\\
36.3636363636364	0.258801002972284\\
36.8686868686869	0.258924385956636\\
37.3737373737374	0.258270422620123\\
37.8787878787879	0.256947394411287\\
38.3838383838384	0.255668509766665\\
38.8888888888889	0.255514353906424\\
39.3939393939394	0.255794386810062\\
39.8989898989899	0.255298880407354\\
40.4040404040404	0.253367469162723\\
40.9090909090909	0.249814347622471\\
41.4141414141414	0.246321138270143\\
41.9191919191919	0.246528877370277\\
42.4242424242424	0.246627638340925\\
42.9292929292929	0.24666804356945\\
43.4343434343434	0.246745770737407\\
43.9393939393939	0.246924389414315\\
44.4444444444444	0.247212462151822\\
44.9494949494949	0.247624572003152\\
45.4545454545455	0.247788703369328\\
45.959595959596	0.247614715713412\\
46.4646464646465	0.247300848185092\\
46.969696969697	0.246821301345004\\
47.4747474747475	0.245229242074678\\
47.979797979798	0.244285404911935\\
48.4848484848485	0.244672452179683\\
48.989898989899	0.245183440957848\\
49.4949494949495	0.245702662866807\\
50	0.246091756593452\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.546855330336682\\
0	0.546855330336682\\
0.505050505050505	0.526305712549915\\
1.01010101010101	0.493642943268163\\
1.51515151515152	0.470006329736367\\
2.02020202020202	0.466114884704929\\
2.52525252525253	0.455375339432705\\
3.03030303030303	0.420631468073413\\
3.53535353535354	0.406919617768692\\
4.04040404040404	0.393650528053107\\
4.54545454545455	0.385843605239396\\
5.05050505050505	0.37021077754983\\
5.55555555555556	0.369283962340065\\
6.06060606060606	0.366097230256345\\
6.56565656565657	0.355663667053774\\
7.07070707070707	0.324931717607072\\
7.57575757575758	0.300765312706993\\
8.08080808080808	0.301583539352865\\
8.58585858585859	0.303446479304704\\
9.09090909090909	0.3045577103891\\
9.5959595959596	0.304401515722002\\
10.1010101010101	0.305584180313013\\
10.6060606060606	0.307569269553753\\
11.1111111111111	0.305216183992925\\
11.6161616161616	0.302635850430426\\
12.1212121212121	0.303570567401327\\
12.6262626262626	0.305795273019512\\
13.1313131313131	0.308724526153244\\
13.6363636363636	0.304935077835616\\
14.1414141414141	0.301904238108123\\
14.6464646464646	0.30134789376396\\
15.1515151515152	0.299516691757666\\
15.6565656565657	0.296163341922038\\
16.1616161616162	0.29455274120498\\
16.6666666666667	0.301182060581199\\
17.1717171717172	0.306198827780409\\
17.6767676767677	0.31173113757478\\
18.1818181818182	0.312266566574762\\
18.6868686868687	0.312963553126177\\
19.1919191919192	0.311262026362602\\
19.6969696969697	0.309934778243805\\
20.2020202020202	0.311439083943691\\
20.7070707070707	0.3132914360646\\
21.2121212121212	0.313201528856615\\
21.7171717171717	0.31332835075117\\
22.2222222222222	0.31216018341649\\
22.7272727272727	0.308959551337237\\
23.2323232323232	0.304969943231809\\
23.7373737373737	0.297850753519999\\
24.2424242424242	0.294065756843212\\
24.7474747474747	0.291610769392604\\
25.2525252525253	0.290119258610537\\
25.7575757575758	0.288535837485554\\
26.2626262626263	0.288791109897939\\
26.7676767676768	0.290793240671396\\
27.2727272727273	0.289153147228086\\
27.7777777777778	0.287505011175418\\
28.2828282828283	0.287036929083969\\
28.7878787878788	0.286521008539404\\
29.2929292929293	0.281172986347996\\
29.7979797979798	0.277583635452716\\
30.3030303030303	0.275130625866682\\
30.8080808080808	0.274685856741234\\
31.3131313131313	0.274398655455286\\
31.8181818181818	0.273953338540536\\
32.3232323232323	0.273651588617824\\
32.8282828282828	0.273650913105624\\
33.3333333333333	0.272806854875878\\
33.8383838383838	0.271898291995899\\
34.3434343434343	0.271497986701734\\
34.8484848484849	0.267551117200938\\
35.3535353535354	0.259863887489364\\
35.8585858585859	0.259169177439992\\
36.3636363636364	0.258934160667196\\
36.8686868686869	0.259225081289374\\
37.3737373737374	0.259655767096497\\
37.8787878787879	0.260352551595853\\
38.3838383838384	0.260939474009825\\
38.8888888888889	0.260838357337273\\
39.3939393939394	0.260258103062375\\
39.8989898989899	0.25975982576288\\
40.4040404040404	0.260012006282515\\
40.9090909090909	0.260639826483845\\
41.4141414141414	0.261045829166047\\
41.9191919191919	0.261003862790912\\
42.4242424242424	0.26118434163801\\
42.9292929292929	0.261312945752794\\
43.4343434343434	0.261456980344315\\
43.9393939393939	0.261412926406539\\
44.4444444444444	0.261357306813921\\
44.9494949494949	0.261156265323405\\
45.4545454545455	0.261087554923507\\
45.959595959596	0.261079423569275\\
46.4646464646465	0.260884431629664\\
46.969696969697	0.260480383930708\\
47.4747474747475	0.260552157498065\\
47.979797979798	0.260839221113391\\
48.4848484848485	0.258955489627539\\
48.989898989899	0.257344517125738\\
49.4949494949495	0.256895220239602\\
50	0.255565023508759\\
50	0.0847054763563816\\
49.4949494949495	0.0851454409359971\\
48.989898989899	0.0854925245867771\\
48.4848484848485	0.0864271244917366\\
47.979797979798	0.0870962012583161\\
47.4747474747475	0.0868282753163706\\
46.969696969697	0.0870003002232478\\
46.4646464646465	0.0884184209603352\\
45.959595959596	0.0899424880843465\\
45.4545454545455	0.0912244286070791\\
44.9494949494949	0.091766699171256\\
44.4444444444444	0.0923244645567715\\
43.9393939393939	0.0925417272411966\\
43.4343434343434	0.0925775179032234\\
42.9292929292929	0.0924644928031093\\
42.4242424242424	0.0931762879997639\\
41.9191919191919	0.0942993851345471\\
41.4141414141414	0.0936282471063849\\
40.9090909090909	0.0925641389010829\\
40.4040404040404	0.0921254063226543\\
39.8989898989899	0.0910681597265069\\
39.3939393939394	0.0899992235349984\\
38.8888888888889	0.0903775535040767\\
38.3838383838384	0.0918374607873057\\
37.8787878787879	0.092590039050635\\
37.3737373737374	0.091737058891401\\
36.8686868686869	0.086707927067299\\
36.3636363636364	0.0845547115111027\\
35.8585858585859	0.0840121052805271\\
35.3535353535354	0.0837915026924579\\
34.8484848484849	0.0810764361581433\\
34.3434343434343	0.0806415831996879\\
33.8383838383838	0.0805428206968204\\
33.3333333333333	0.0803078528305455\\
32.8282828282828	0.0816460273633014\\
32.3232323232323	0.0830293619895415\\
31.8181818181818	0.0840977200814254\\
31.3131313131313	0.0853596840399768\\
30.8080808080808	0.0865939130533017\\
30.3030303030303	0.0873631847120207\\
29.7979797979798	0.0870251259513332\\
29.2929292929293	0.0857510007982805\\
28.7878787878788	0.083591475033556\\
28.2828282828283	0.0846222827189311\\
27.7777777777778	0.0853325124476888\\
27.2727272727273	0.086037159129625\\
26.7676767676768	0.086648021039757\\
26.2626262626263	0.084252798015963\\
25.7575757575758	0.0832264183262845\\
25.2525252525253	0.0847732141775021\\
24.7474747474747	0.0870455005367137\\
24.2424242424242	0.0945335936602988\\
23.7373737373737	0.107871525573136\\
23.2323232323232	0.128902347307168\\
22.7272727272727	0.136421904097972\\
22.2222222222222	0.141959175019241\\
21.7171717171717	0.143805010623976\\
21.2121212121212	0.136809193141072\\
20.7070707070707	0.13226484983801\\
20.2020202020202	0.131947907999765\\
19.6969696969697	0.13244806641405\\
19.1919191919192	0.135134903364767\\
18.6868686868687	0.136950791020981\\
18.1818181818182	0.137306812267488\\
17.6767676767677	0.138882086838462\\
17.1717171717172	0.141704857846634\\
16.6666666666667	0.14541238779625\\
16.1616161616162	0.149172239481964\\
15.6565656565657	0.151905639695096\\
15.1515151515152	0.1553325796204\\
14.6464646464646	0.155585632282758\\
14.1414141414141	0.156878822039227\\
13.6363636363636	0.166069555885185\\
13.1313131313131	0.172324665123891\\
12.6262626262626	0.17573500615141\\
12.1212121212121	0.177026600968837\\
11.6161616161616	0.185404407914701\\
11.1111111111111	0.190574289335224\\
10.6060606060606	0.192332342381357\\
10.1010101010101	0.193066633792671\\
9.5959595959596	0.194902570682454\\
9.09090909090909	0.197907713580762\\
8.58585858585859	0.199671784347371\\
8.08080808080808	0.201560770008788\\
7.57575757575758	0.203132720017209\\
7.07070707070707	0.200134603088608\\
6.56565656565657	0.196966631090518\\
6.06060606060606	0.201058577611988\\
5.55555555555556	0.204417224763015\\
5.05050505050505	0.213740584084689\\
4.54545454545455	0.244824417827408\\
4.04040404040404	0.261631195528143\\
3.53535353535354	0.278768446681235\\
3.03030303030303	0.299572080022678\\
2.52525252525253	0.313144273063022\\
2.02020202020202	0.351507794051434\\
1.51515151515152	0.365911977700001\\
1.01010101010101	0.39525935854546\\
0.505050505050505	0.431845747871739\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.479075730210827\\
1.01010101010101	0.444451150906811\\
1.51515151515152	0.417959153718184\\
2.02020202020202	0.408811339378182\\
2.52525252525253	0.384259806247863\\
3.03030303030303	0.360101774048045\\
3.53535353535354	0.342844032224964\\
4.04040404040404	0.327640861790625\\
4.54545454545455	0.315334011533402\\
5.05050505050505	0.29197568081726\\
5.55555555555556	0.28685059355154\\
6.06060606060606	0.283577903934166\\
6.56565656565657	0.276315149072146\\
7.07070707070707	0.26253316034784\\
7.57575757575758	0.251949016362101\\
8.08080808080808	0.251572154680827\\
8.58585858585859	0.251559131826037\\
9.09090909090909	0.251232711984931\\
9.5959595959596	0.249652043202228\\
10.1010101010101	0.249325407052842\\
10.6060606060606	0.249950805967555\\
11.1111111111111	0.247895236664074\\
11.6161616161616	0.244020129172563\\
12.1212121212121	0.240298584185082\\
12.6262626262626	0.240765139585461\\
13.1313131313131	0.240524595638568\\
13.6363636363636	0.235502316860401\\
14.1414141414141	0.229391530073675\\
14.6464646464646	0.228466763023359\\
15.1515151515152	0.227424635689033\\
15.6565656565657	0.224034490808567\\
16.1616161616162	0.221862490343472\\
16.6666666666667	0.223297224188725\\
17.1717171717172	0.223951842813521\\
17.6767676767677	0.225306612206621\\
18.1818181818182	0.224786689421125\\
18.6868686868687	0.224957172073579\\
19.1919191919192	0.223198464863685\\
19.6969696969697	0.221191422328928\\
20.2020202020202	0.221693495971728\\
20.7070707070707	0.222778142951305\\
21.2121212121212	0.225005360998843\\
21.7171717171717	0.228566680687573\\
22.2222222222222	0.227059679217865\\
22.7272727272727	0.222690727717604\\
23.2323232323232	0.216936145269488\\
23.7373737373737	0.202861139546568\\
24.2424242424242	0.194299675251755\\
24.7474747474747	0.189328134964659\\
25.2525252525253	0.187446236394019\\
25.7575757575758	0.185881127905919\\
26.2626262626263	0.186521953956951\\
26.7676767676768	0.188720630855576\\
27.2727272727273	0.187595153178855\\
27.7777777777778	0.186418761811554\\
28.2828282828283	0.18582960590145\\
28.7878787878788	0.18505624178648\\
29.2929292929293	0.183461993573138\\
29.7979797979798	0.182304380702025\\
30.3030303030303	0.181246905289351\\
30.8080808080808	0.180639884897268\\
31.3131313131313	0.179879169747631\\
31.8181818181818	0.179025529310981\\
32.3232323232323	0.178340475303683\\
32.8282828282828	0.177648470234463\\
33.3333333333333	0.176557353853212\\
33.8383838383838	0.17622055634636\\
34.3434343434343	0.176069784950711\\
34.8484848484849	0.174313776679541\\
35.3535353535354	0.171827695090911\\
35.8585858585859	0.17159064136026\\
36.3636363636364	0.17174443608915\\
36.8686868686869	0.172966504178337\\
37.3737373737374	0.175696412993949\\
37.8787878787879	0.176471295323244\\
38.3838383838384	0.176388467398565\\
38.8888888888889	0.175607955420675\\
39.3939393939394	0.175128663298687\\
39.8989898989899	0.175413992744694\\
40.4040404040404	0.176068706302585\\
40.9090909090909	0.176601982692464\\
41.4141414141414	0.177337038136216\\
41.9191919191919	0.17765162396273\\
42.4242424242424	0.177180314818887\\
42.9292929292929	0.176888719277952\\
43.4343434343434	0.177017249123769\\
43.9393939393939	0.176977326823868\\
44.4444444444444	0.176840885685346\\
44.9494949494949	0.176461482247331\\
45.4545454545455	0.176155991765293\\
45.959595959596	0.175510955826811\\
46.4646464646465	0.174651426295\\
46.969696969697	0.173740342076978\\
47.4747474747475	0.173690216407218\\
47.979797979798	0.173967711185854\\
48.4848484848485	0.172691307059638\\
48.989898989899	0.171418520856257\\
49.4949494949495	0.171020330587799\\
50	0.170135249932571\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.546855330336682\\
0.505050505050505	0.521309199029351\\
1.01010101010101	0.483808671934869\\
1.51515151515152	0.453320871425834\\
2.02020202020202	0.439211097977253\\
2.52525252525253	0.432839951929947\\
3.03030303030303	0.419990955576009\\
3.53535353535354	0.404714678913772\\
4.04040404040404	0.400717144393401\\
4.54545454545455	0.384719450131764\\
5.05050505050505	0.385262888163071\\
5.55555555555556	0.382569280970843\\
6.06060606060606	0.377189166529463\\
6.56565656565657	0.373287641742962\\
7.07070707070707	0.372768374265597\\
7.57575757575758	0.374879481006757\\
8.08080808080808	0.376050204087285\\
8.58585858585859	0.373932096010409\\
9.09090909090909	0.354447303786268\\
9.5959595959596	0.343963266203093\\
10.1010101010101	0.336910440107083\\
10.6060606060606	0.336710627619528\\
11.1111111111111	0.334208996955013\\
11.6161616161616	0.334022333269286\\
12.1212121212121	0.336994897768617\\
12.6262626262626	0.339254563159222\\
13.1313131313131	0.337819495790865\\
13.6363636363636	0.336509797539452\\
14.1414141414141	0.335171983387136\\
14.6464646464646	0.334338074287923\\
15.1515151515152	0.333956836055969\\
15.6565656565657	0.331573057491144\\
16.1616161616162	0.330474363813875\\
16.6666666666667	0.330120384837511\\
17.1717171717172	0.327780490209111\\
17.6767676767677	0.324828889616611\\
18.1818181818182	0.321313099163989\\
18.6868686868687	0.3183845063362\\
19.1919191919192	0.31280637861382\\
19.6969696969697	0.30407316275726\\
20.2020202020202	0.301418301987443\\
20.7070707070707	0.295516387708161\\
21.2121212121212	0.290317065036274\\
21.7171717171717	0.290482678760795\\
22.2222222222222	0.2902176936321\\
22.7272727272727	0.291229027047682\\
23.2323232323232	0.295529432518776\\
23.7373737373737	0.29550103497447\\
24.2424242424242	0.294423889051152\\
24.7474747474747	0.293438754916339\\
25.2525252525253	0.294567686021183\\
25.7575757575758	0.295874095361861\\
26.2626262626263	0.295868951275053\\
26.7676767676768	0.292871601007343\\
27.2727272727273	0.300589384214813\\
27.7777777777778	0.307166530172755\\
28.2828282828283	0.305666800901914\\
28.7878787878788	0.30420656180957\\
29.2929292929293	0.30364713514444\\
29.7979797979798	0.303684020563477\\
30.3030303030303	0.303868919344876\\
30.8080808080808	0.305167370158958\\
31.3131313131313	0.307152420389163\\
31.8181818181818	0.307607003294394\\
32.3232323232323	0.308039458494381\\
32.8282828282828	0.308597485079313\\
33.3333333333333	0.308961060732777\\
33.8383838383838	0.3086906273187\\
34.3434343434343	0.307131544649994\\
34.8484848484849	0.303228254483413\\
35.3535353535354	0.301481971880263\\
35.8585858585859	0.301367025516151\\
36.3636363636364	0.300667010041452\\
36.8686868686869	0.298089721824904\\
37.3737373737374	0.294423415337633\\
37.8787878787879	0.292308248263912\\
38.3838383838384	0.289499070106679\\
38.8888888888889	0.289924027325401\\
39.3939393939394	0.29090691943638\\
39.8989898989899	0.292376244321866\\
40.4040404040404	0.294075417695417\\
40.9090909090909	0.293568473576598\\
41.4141414141414	0.289425295578484\\
41.9191919191919	0.288261954286658\\
42.4242424242424	0.286067443377662\\
42.9292929292929	0.283889652609678\\
43.4343434343434	0.283795668799881\\
43.9393939393939	0.281666757550752\\
44.4444444444444	0.279706798434078\\
44.9494949494949	0.278935715681852\\
45.4545454545455	0.27766849479306\\
45.959595959596	0.277008018810619\\
46.4646464646465	0.276031200719156\\
46.969696969697	0.27550960442739\\
47.4747474747475	0.275166325731758\\
47.979797979798	0.27508641140552\\
48.4848484848485	0.275280609739402\\
48.989898989899	0.275409414241929\\
49.4949494949495	0.27537166894027\\
50	0.274770180679719\\
50	0.0888813998582128\\
49.4949494949495	0.0890700402606107\\
48.989898989899	0.0885273568082537\\
48.4848484848485	0.0883341114127309\\
47.979797979798	0.0887674419514156\\
47.4747474747475	0.0894787361438506\\
46.969696969697	0.0892615765331839\\
46.4646464646465	0.089249060638247\\
45.959595959596	0.0902461714915589\\
45.4545454545455	0.0907988182951911\\
44.9494949494949	0.0949042368565068\\
44.4444444444444	0.0970136404057258\\
43.9393939393939	0.097084173795577\\
43.4343434343434	0.100274979147623\\
42.9292929292929	0.100199563570554\\
42.4242424242424	0.0995171972154755\\
41.9191919191919	0.0985815808537482\\
41.4141414141414	0.10082618544398\\
40.9090909090909	0.106913781487018\\
40.4040404040404	0.108463621145543\\
39.8989898989899	0.109725389839133\\
39.3939393939394	0.111254468999879\\
38.8888888888889	0.112090691913381\\
38.3838383838384	0.111785659407734\\
37.8787878787879	0.114397963004458\\
37.3737373737374	0.114577098750335\\
36.8686868686869	0.112812259692293\\
36.3636363636364	0.11168833873707\\
35.8585858585859	0.111163051361754\\
35.3535353535354	0.111765459871197\\
34.8484848484849	0.117430119012969\\
34.3434343434343	0.123771118095439\\
33.8383838383838	0.124325157448641\\
33.3333333333333	0.124641528188981\\
32.8282828282828	0.125393443103401\\
32.3232323232323	0.126481770300003\\
31.8181818181818	0.126753958181977\\
31.3131313131313	0.125295229904823\\
30.8080808080808	0.124258098052552\\
30.3030303030303	0.124924245411364\\
29.7979797979798	0.125754066174381\\
29.2929292929293	0.127386809869299\\
28.7878787878788	0.128195335349625\\
28.2828282828283	0.128052164159902\\
27.7777777777778	0.129863348138817\\
27.2727272727273	0.134037979043653\\
26.7676767676768	0.136360055248942\\
26.2626262626263	0.138006116562596\\
25.7575757575758	0.138321027844845\\
25.2525252525253	0.139681360665762\\
24.7474747474747	0.14219189428003\\
24.2424242424242	0.144900369789539\\
23.7373737373737	0.146657602190563\\
23.2323232323232	0.148399815578407\\
22.7272727272727	0.152708454827782\\
22.2222222222222	0.155397731696799\\
21.7171717171717	0.155477989458108\\
21.2121212121212	0.15555080102189\\
20.7070707070707	0.152287245271304\\
20.2020202020202	0.149494447110488\\
19.6969696969697	0.154251352616912\\
19.1919191919192	0.157871380844679\\
18.6868686868687	0.159006328740852\\
18.1818181818182	0.160372287876385\\
17.6767676767677	0.162789160747682\\
17.1717171717172	0.165662199498367\\
16.6666666666667	0.168168865587475\\
16.1616161616162	0.169253723904477\\
15.6565656565657	0.170236853579911\\
15.1515151515152	0.169120132160462\\
14.6464646464646	0.17161374845507\\
14.1414141414141	0.175674830378681\\
13.6363636363636	0.17677444029431\\
13.1313131313131	0.175599984399583\\
12.6262626262626	0.174171353038397\\
12.1212121212121	0.175448318036222\\
11.6161616161616	0.180497079038324\\
11.1111111111111	0.18835530351719\\
10.6060606060606	0.190690750445541\\
10.1010101010101	0.193208458804067\\
9.5959595959596	0.197817678951514\\
9.09090909090909	0.198866104123144\\
8.58585858585859	0.201151842827511\\
8.08080808080808	0.202993804881189\\
7.57575757575758	0.204207631398198\\
7.07070707070707	0.203044198509294\\
6.56565656565657	0.209093526594642\\
6.06060606060606	0.212876423942779\\
5.55555555555556	0.216114459794733\\
5.05050505050505	0.230793517687991\\
4.54545454545455	0.242327167759453\\
4.04040404040404	0.256552523267289\\
3.53535353535354	0.266711175719821\\
3.03030303030303	0.276010232572794\\
2.52525252525253	0.284057382064656\\
2.02020202020202	0.312338523883696\\
1.51515151515152	0.361497636658387\\
1.01010101010101	0.399634924425706\\
0.505050505050505	0.432956538037105\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.477132868533228\\
1.01010101010101	0.441721798180287\\
1.51515151515152	0.40740925404211\\
2.02020202020202	0.375774810930474\\
2.52525252525253	0.358448666997302\\
3.03030303030303	0.348000594074402\\
3.53535353535354	0.335712927316797\\
4.04040404040404	0.328634833830345\\
4.54545454545455	0.313523308945609\\
5.05050505050505	0.308028202925531\\
5.55555555555556	0.299341870382788\\
6.06060606060606	0.295032795236121\\
6.56565656565657	0.291190584168802\\
7.07070707070707	0.287906286387445\\
7.57575757575758	0.289543556202478\\
8.08080808080808	0.289522004484237\\
8.58585858585859	0.28754196941896\\
9.09090909090909	0.276656703954706\\
9.5959595959596	0.270890472577304\\
10.1010101010101	0.265059449455575\\
10.6060606060606	0.263700689032535\\
11.1111111111111	0.261282150236102\\
11.6161616161616	0.257259706153805\\
12.1212121212121	0.256221607902419\\
12.6262626262626	0.25671295809881\\
13.1313131313131	0.256709740095224\\
13.6363636363636	0.256642118916881\\
14.1414141414141	0.255423406882909\\
14.6464646464646	0.252975911371497\\
15.1515151515152	0.251538484108215\\
15.6565656565657	0.250904955535527\\
16.1616161616162	0.249864043859176\\
16.6666666666667	0.249144625212493\\
17.1717171717172	0.246721344853739\\
17.6767676767677	0.243809025182146\\
18.1818181818182	0.240842693520187\\
18.6868686868687	0.238695417538526\\
19.1919191919192	0.23533887972925\\
19.6969696969697	0.229162257687086\\
20.2020202020202	0.225456374548965\\
20.7070707070707	0.223901816489733\\
21.2121212121212	0.222933933029082\\
21.7171717171717	0.222980334109452\\
22.2222222222222	0.22280771266445\\
22.7272727272727	0.221968740937732\\
23.2323232323232	0.221964624048592\\
23.7373737373737	0.221079318582517\\
24.2424242424242	0.219662129420346\\
24.7474747474747	0.217815324598185\\
25.2525252525253	0.217124523343473\\
25.7575757575758	0.217097561603353\\
26.2626262626263	0.216937533918824\\
26.7676767676768	0.214615828128143\\
27.2727272727273	0.217313681629233\\
27.7777777777778	0.218514939155786\\
28.2828282828283	0.216859482530908\\
28.7878787878788	0.216200948579598\\
29.2929292929293	0.21551697250687\\
29.7979797979798	0.214719043368929\\
30.3030303030303	0.21439658237812\\
30.8080808080808	0.214712734105755\\
31.3131313131313	0.216223825146993\\
31.8181818181818	0.217180480738186\\
32.3232323232323	0.217260614397192\\
32.8282828282828	0.216995464091357\\
33.3333333333333	0.216801294460879\\
33.8383838383838	0.216507892383671\\
34.3434343434343	0.215451331372717\\
34.8484848484849	0.210329186748191\\
35.3535353535354	0.20662371587573\\
35.8585858585859	0.206265038438952\\
36.3636363636364	0.206177674389261\\
36.8686868686869	0.205450990758598\\
37.3737373737374	0.204500257043984\\
37.8787878787879	0.203353105634185\\
38.3838383838384	0.200642364757207\\
38.8888888888889	0.201007359619391\\
39.3939393939394	0.20108069421813\\
39.8989898989899	0.201050817080499\\
40.4040404040404	0.20126951942048\\
40.9090909090909	0.200241127531808\\
41.4141414141414	0.195125740511232\\
41.9191919191919	0.193421767570203\\
42.4242424242424	0.192792320296569\\
42.9292929292929	0.192044608090116\\
43.4343434343434	0.192035323973752\\
43.9393939393939	0.189375465673165\\
44.4444444444444	0.188360219419902\\
44.9494949494949	0.18691997626918\\
45.4545454545455	0.184233656544125\\
45.959595959596	0.183627095151089\\
46.4646464646465	0.182640130678702\\
46.969696969697	0.182385590480287\\
47.4747474747475	0.182322530937804\\
47.979797979798	0.181926926678468\\
48.4848484848485	0.181807360576067\\
48.989898989899	0.181968385525091\\
49.4949494949495	0.182220854600441\\
50	0.181825790268966\\
};
\end{axis}
\end{tikzpicture}%


==> plots/HB_001_ch.tex <==
\definecolor{mycolor1}{rgb}{0.99216,0.90588,0.14510}%
\definecolor{mycolor2}{rgb}{0.20784,0.71765,0.47451}%
\definecolor{mycolor3}{rgb}{0.19216,0.40784,0.55686}%
\definecolor{mycolor4}{rgb}{0.26667,0.00392,0.32941}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.001$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.17727069257786\\
1.01010101010101	0.194663531841722\\
1.51515151515152	0.221101663507438\\
2.02020202020202	0.246996511579766\\
2.52525252525253	0.252917226051209\\
3.03030303030303	0.254521768278639\\
3.53535353535354	0.255298943021193\\
4.04040404040404	0.256121625926741\\
4.54545454545455	0.256956989187623\\
5.05050505050505	0.257805372736464\\
5.55555555555556	0.258667119798749\\
6.06060606060606	0.259542576248028\\
6.56565656565657	0.260436466899787\\
7.07070707070707	0.261427699499477\\
7.57575757575758	0.262444800267825\\
8.08080808080808	0.263488454053132\\
8.58585858585859	0.264559330872944\\
9.09090909090909	0.265658081980806\\
9.5959595959596	0.266830591410948\\
10.1010101010101	0.268032271297091\\
10.6060606060606	0.269306055907019\\
11.1111111111111	0.270654136063\\
11.6161616161616	0.272078467208051\\
12.1212121212121	0.273580730595537\\
12.6262626262626	0.275111962579719\\
13.1313131313131	0.276194553539078\\
13.6363636363636	0.276812360564905\\
14.1414141414141	0.278622028736636\\
14.6464646464646	0.279744265014952\\
15.1515151515152	0.280936944761716\\
15.6565656565657	0.282163725315243\\
16.1616161616162	0.283545641152979\\
16.6666666666667	0.285244361211026\\
17.1717171717172	0.286985090946181\\
17.6767676767677	0.28876686563891\\
18.1818181818182	0.290588639823905\\
18.6868686868687	0.292276265045588\\
19.1919191919192	0.294311175268642\\
19.6969696969697	0.296490286864229\\
20.2020202020202	0.298490244138191\\
20.7070707070707	0.300444246562072\\
21.2121212121212	0.302450137868533\\
21.7171717171717	0.304436881934365\\
22.2222222222222	0.306048432679134\\
22.7272727272727	0.307699856743365\\
23.2323232323232	0.309417058046682\\
23.7373737373737	0.311195243681258\\
24.2424242424242	0.312923129054828\\
24.7474747474747	0.314694736489256\\
25.2525252525253	0.316529622462365\\
25.7575757575758	0.318428451477102\\
26.2626262626263	0.320390118931125\\
26.7676767676768	0.322413315147994\\
27.2727272727273	0.324496548280237\\
27.7777777777778	0.326132048104423\\
28.2828282828283	0.327468140341448\\
28.7878787878788	0.328855949356299\\
29.2929292929293	0.331380151918336\\
29.7979797979798	0.336754624362691\\
30.3030303030303	0.34305357463708\\
30.8080808080808	0.349845288049237\\
31.3131313131313	0.353317974355555\\
31.8181818181818	0.35447011141185\\
32.3232323232323	0.355662036018569\\
32.8282828282828	0.356732601451223\\
33.3333333333333	0.357806768960824\\
33.8383838383838	0.358884606811741\\
34.3434343434343	0.360034737839838\\
34.8484848484849	0.361059992187824\\
35.3535353535354	0.362080636458737\\
35.8585858585859	0.363215628590665\\
36.3636363636364	0.364461003425546\\
36.8686868686869	0.365728648028376\\
37.3737373737374	0.367089245281888\\
37.8787878787879	0.368539687813679\\
38.3838383838384	0.370405115142554\\
38.8888888888889	0.372746261080068\\
39.3939393939394	0.375085366052112\\
39.8989898989899	0.377499317468111\\
40.4040404040404	0.379994257852191\\
40.9090909090909	0.382568475684754\\
41.4141414141414	0.385411529816562\\
41.9191919191919	0.388500922909493\\
42.4242424242424	0.39169063714811\\
42.9292929292929	0.394977620083835\\
43.4343434343434	0.398358525523561\\
43.9393939393939	0.40488263007477\\
44.4444444444444	0.403989967348285\\
44.9494949494949	0.403193864965099\\
45.4545454545455	0.404818899375463\\
45.959595959596	0.406641429128465\\
46.4646464646465	0.408530436610149\\
46.969696969697	0.410376435472337\\
47.4747474747475	0.411736719562255\\
47.979797979798	0.41205505482959\\
48.4848484848485	0.412624270812876\\
48.989898989899	0.413257586869982\\
49.4949494949495	0.413959528008662\\
50	0.414734821746814\\
50	0.287778140117273\\
49.4949494949495	0.284234350986375\\
48.989898989899	0.280617209256005\\
48.4848484848485	0.276931442444061\\
47.979797979798	0.273181575558296\\
47.4747474747475	0.276842185334974\\
46.969696969697	0.272734302828402\\
46.4646464646465	0.27043081904133\\
45.959595959596	0.268423665639962\\
45.4545454545455	0.26628974969279\\
44.9494949494949	0.264146861742048\\
44.4444444444444	0.262939997470692\\
43.9393939393939	0.26142329306364\\
43.4343434343434	0.264705392434041\\
42.9292929292929	0.263044994968875\\
42.4242424242424	0.261290674999708\\
41.9191919191919	0.259439086333433\\
41.4141414141414	0.257487176521471\\
40.9090909090909	0.255703184965567\\
40.4040404040404	0.254181204900799\\
39.8989898989899	0.252579947387548\\
39.3939393939394	0.250897700906216\\
38.8888888888889	0.249193075868635\\
38.3838383838384	0.248074617923428\\
37.8787878787879	0.246770820740635\\
37.3737373737374	0.245473478524423\\
36.8686868686869	0.244114657344366\\
36.3636363636364	0.242662883513624\\
35.8585858585859	0.241138774953749\\
35.3535353535354	0.240513328099159\\
34.8484848484849	0.240052998223935\\
34.3434343434343	0.239558940006761\\
33.8383838383838	0.238667426235479\\
33.3333333333333	0.237774715436703\\
32.8282828282828	0.236840104495417\\
32.3232323232323	0.235863853434702\\
31.8181818181818	0.234825382816608\\
31.3131313131313	0.23374071562001\\
30.8080808080808	0.233175416439613\\
30.3030303030303	0.232873688301097\\
29.7979797979798	0.231352369966517\\
29.2929292929293	0.228750653117491\\
28.7878787878788	0.226502823052258\\
28.2828282828283	0.224815216241487\\
27.7777777777778	0.223107106504169\\
27.2727272727273	0.221871676733179\\
26.7676767676768	0.220737955425297\\
26.2626262626263	0.219544197202041\\
25.7575757575758	0.218288910215939\\
25.2525252525253	0.216970784790551\\
24.7474747474747	0.215588716323535\\
24.2424242424242	0.214141493697516\\
23.7373737373737	0.212624851070331\\
23.2323232323232	0.210972716264032\\
22.7272727272727	0.209251872251996\\
22.2222222222222	0.207465251000875\\
21.7171717171717	0.205837994006672\\
21.2121212121212	0.205156420160941\\
20.7070707070707	0.204411073412827\\
20.2020202020202	0.203613837782132\\
19.6969696969697	0.202784610807273\\
19.1919191919192	0.201952994498463\\
18.6868686868687	0.200982215905922\\
18.1818181818182	0.20012604464154\\
17.6767676767677	0.199152342660329\\
17.1717171717172	0.198138641186852\\
16.6666666666667	0.1970838947558\\
16.1616161616162	0.195987138647642\\
15.6565656565657	0.194469953189547\\
15.1515151515152	0.192753338830086\\
14.6464646464646	0.191002623663863\\
14.1414141414141	0.189267420177214\\
13.6363636363636	0.184959358651211\\
13.1313131313131	0.174260870624342\\
12.6262626262626	0.172313506912361\\
12.1212121212121	0.17017729622702\\
11.6161616161616	0.168070931026984\\
11.1111111111111	0.165886633584512\\
10.6060606060606	0.163626085152972\\
10.1010101010101	0.161291241175377\\
9.5959595959596	0.158884292473998\\
9.09090909090909	0.156664933482351\\
8.58585858585859	0.15475279259842\\
8.08080808080808	0.15281277742644\\
7.57575757575758	0.150845539219955\\
7.07070707070707	0.14885174799651\\
6.56565656565657	0.146832088604408\\
6.06060606060606	0.144998226446806\\
5.55555555555556	0.143161982050762\\
5.05050505050505	0.141312028267723\\
4.54545454545455	0.139448710971241\\
4.04040404040404	0.1375723733868\\
3.53535353535354	0.135683355447024\\
3.03030303030303	0.133829445150221\\
2.52525252525253	0.132077121782248\\
2.02020202020202	0.13042169010371\\
1.51515151515152	0.127012250060782\\
1.01010101010101	0.109296509780325\\
0.505050505050505	0.0723702448602395\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.12482046871905\\
1.01010101010101	0.151980020811024\\
1.51515151515152	0.17405695678411\\
2.02020202020202	0.188709100841738\\
2.52525252525253	0.192497173916728\\
3.03030303030303	0.19417560671443\\
3.53535353535354	0.195491149234109\\
4.04040404040404	0.19684699965677\\
4.54545454545455	0.198202850079432\\
5.05050505050505	0.199558700502094\\
5.55555555555556	0.200914550924755\\
6.06060606060606	0.202270401347417\\
6.56565656565657	0.203634277752097\\
7.07070707070707	0.205139723747994\\
7.57575757575758	0.20664516974389\\
8.08080808080808	0.208150615739786\\
8.58585858585859	0.209656061735682\\
9.09090909090909	0.211161507731579\\
9.5959595959596	0.212857441942473\\
10.1010101010101	0.214661756236234\\
10.6060606060606	0.216466070529995\\
11.1111111111111	0.218270384823756\\
11.6161616161616	0.220074699117517\\
12.1212121212121	0.221879013411278\\
12.6262626262626	0.22371273474604\\
13.1313131313131	0.22522771208171\\
13.6363636363636	0.230885859608058\\
14.1414141414141	0.233944724456925\\
14.6464646464646	0.235373444339407\\
15.1515151515152	0.236845141795901\\
15.6565656565657	0.238316839252395\\
16.1616161616162	0.23976638990031\\
16.6666666666667	0.241164127983413\\
17.1717171717172	0.242561866066516\\
17.6767676767677	0.243959604149619\\
18.1818181818182	0.245357342232722\\
18.6868686868687	0.246629240475755\\
19.1919191919192	0.248132084883552\\
19.6969696969697	0.249637448835751\\
20.2020202020202	0.251052040960161\\
20.7070707070707	0.252427659987449\\
21.2121212121212	0.253803279014737\\
21.7171717171717	0.255137437970518\\
22.2222222222222	0.256756841840005\\
22.7272727272727	0.258475864497681\\
23.2323232323232	0.260194887155357\\
23.7373737373737	0.261910047375794\\
24.2424242424242	0.263532311376172\\
24.7474747474747	0.265141726406396\\
25.2525252525253	0.266750203626458\\
25.7575757575758	0.26835868084652\\
26.2626262626263	0.269967158066583\\
26.7676767676768	0.271575635286645\\
27.2727272727273	0.273184112506708\\
27.7777777777778	0.274619577304296\\
28.2828282828283	0.276141678291468\\
28.7878787878788	0.277679386204278\\
29.2929292929293	0.280065402517914\\
29.7979797979798	0.284053497164604\\
30.3030303030303	0.287963631469089\\
30.8080808080808	0.291510352244425\\
31.3131313131313	0.293529344987782\\
31.8181818181818	0.294647747114229\\
32.3232323232323	0.295762944726635\\
32.8282828282828	0.29678635297332\\
33.3333333333333	0.297790742198764\\
33.8383838383838	0.29877601652361\\
34.3434343434343	0.299796838923299\\
34.8484848484849	0.30055649520588\\
35.3535353535354	0.301296982278948\\
35.8585858585859	0.302177201772207\\
36.3636363636364	0.303561943469585\\
36.8686868686869	0.304921652686371\\
37.3737373737374	0.306281361903156\\
37.8787878787879	0.307655254277157\\
38.3838383838384	0.309239866532991\\
38.8888888888889	0.310969668474351\\
39.3939393939394	0.312991533479164\\
39.8989898989899	0.31503963242783\\
40.4040404040404	0.317087731376495\\
40.9090909090909	0.319135830325161\\
41.4141414141414	0.321449353169017\\
41.9191919191919	0.323970004621463\\
42.4242424242424	0.326490656073909\\
42.9292929292929	0.329011307526355\\
43.4343434343434	0.331531958978801\\
43.9393939393939	0.333152961569205\\
44.4444444444444	0.333464982409488\\
44.9494949494949	0.333670363353573\\
45.4545454545455	0.335554324534126\\
45.959595959596	0.337532547384214\\
46.4646464646465	0.339480627825739\\
46.969696969697	0.34155536915037\\
47.4747474747475	0.344289452448614\\
47.979797979798	0.342618315193943\\
48.4848484848485	0.344777856628468\\
48.989898989899	0.346937398062993\\
49.4949494949495	0.349096939497518\\
50	0.351256480932044\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.207613779383234\\
1.01010101010101	0.246695223315599\\
1.51515151515152	0.257390204363499\\
2.02020202020202	0.26719135957085\\
2.52525252525253	0.285465114235133\\
3.03030303030303	0.295169015881794\\
3.53535353535354	0.299308426662344\\
4.04040404040404	0.310747825661842\\
4.54545454545455	0.323623564634474\\
5.05050505050505	0.331670329051332\\
5.55555555555556	0.342665055544588\\
6.06060606060606	0.34887765238679\\
6.56565656565657	0.354673535376986\\
7.07070707070707	0.365259844249855\\
7.57575757575758	0.377509302499233\\
8.08080808080808	0.390270659281156\\
8.58585858585859	0.399912022286968\\
9.09090909090909	0.407657387554156\\
9.5959595959596	0.415934592136981\\
10.1010101010101	0.423263690888354\\
10.6060606060606	0.429557331763147\\
11.1111111111111	0.446573354885077\\
11.6161616161616	0.450981314961936\\
12.1212121212121	0.455236445482346\\
12.6262626262626	0.46154680163165\\
13.1313131313131	0.463027581218653\\
13.6363636363636	0.466548334019775\\
14.1414141414141	0.474591807983161\\
14.6464646464646	0.485080179781852\\
15.1515151515152	0.490499801311247\\
15.6565656565657	0.496192234110617\\
16.1616161616162	0.504644826563463\\
16.6666666666667	0.51259885874375\\
17.1717171717172	0.515970357846118\\
17.6767676767677	0.518908055372654\\
18.1818181818182	0.52231840337194\\
18.6868686868687	0.52562374900852\\
19.1919191919192	0.530940327599617\\
19.6969696969697	0.533567910579549\\
20.2020202020202	0.536668968847535\\
20.7070707070707	0.538710512559204\\
21.2121212121212	0.542403628930405\\
21.7171717171717	0.544676326986449\\
22.2222222222222	0.547060137967916\\
22.7272727272727	0.547770918272701\\
23.2323232323232	0.547569933932448\\
23.7373737373737	0.547286701172571\\
24.2424242424242	0.547114632850559\\
24.7474747474747	0.547053925388883\\
25.2525252525253	0.547824026562371\\
25.7575757575758	0.549597144843299\\
26.2626262626263	0.550959977959644\\
26.7676767676768	0.552533492050934\\
27.2727272727273	0.55344486174269\\
27.7777777777778	0.555608493054581\\
28.2828282828283	0.559333973188257\\
28.7878787878788	0.565674595524566\\
29.2929292929293	0.570312818397448\\
29.7979797979798	0.574559188984466\\
30.3030303030303	0.576066722880398\\
30.8080808080808	0.579314091974974\\
31.3131313131313	0.580170119307294\\
31.8181818181818	0.580098104822175\\
32.3232323232323	0.579895310342582\\
32.8282828282828	0.581182992766421\\
33.3333333333333	0.583743596582452\\
33.8383838383838	0.586585450415869\\
34.3434343434343	0.588490592454152\\
34.8484848484849	0.591882149045898\\
35.3535353535354	0.594631730093374\\
35.8585858585859	0.595764032075599\\
36.3636363636364	0.59609209512145\\
36.8686868686869	0.596268423667372\\
37.3737373737374	0.596814954798714\\
37.8787878787879	0.598025511317799\\
38.3838383838384	0.604907286990466\\
38.8888888888889	0.611971230065994\\
39.3939393939394	0.611039963266113\\
39.8989898989899	0.612749411636009\\
40.4040404040404	0.616735298495956\\
40.9090909090909	0.619088541084538\\
41.4141414141414	0.621834063205999\\
41.9191919191919	0.622226464257679\\
42.4242424242424	0.622942966565414\\
42.9292929292929	0.623860966902036\\
43.4343434343434	0.624593813756783\\
43.9393939393939	0.624325587776123\\
44.4444444444444	0.624051160023528\\
44.9494949494949	0.622770699809784\\
45.4545454545455	0.621531540357397\\
45.959595959596	0.622790292733966\\
46.4646464646465	0.624501847700174\\
46.969696969697	0.626786000167333\\
47.4747474747475	0.630340876657106\\
47.979797979798	0.633169535634769\\
48.4848484848485	0.634266715722256\\
48.989898989899	0.635557660152713\\
49.4949494949495	0.636881419988071\\
50	0.63822199029842\\
50	0.55056496809825\\
49.4949494949495	0.550445986718975\\
48.989898989899	0.550257095392077\\
48.4848484848485	0.550050692801137\\
47.979797979798	0.550075199586354\\
47.4747474747475	0.550435314333674\\
46.969696969697	0.550028843882327\\
46.4646464646465	0.548515888839257\\
45.959595959596	0.546138748562989\\
45.4545454545455	0.543256284990885\\
44.9494949494949	0.53383327569928\\
44.4444444444444	0.530435960752634\\
43.9393939393939	0.530613726681316\\
43.4343434343434	0.530683630101849\\
42.9292929292929	0.531005629117776\\
42.4242424242424	0.531281810891137\\
41.9191919191919	0.531572850941706\\
41.4141414141414	0.531910100602113\\
40.9090909090909	0.531299497473448\\
40.4040404040404	0.529985106924465\\
39.8989898989899	0.528081202330588\\
39.3939393939394	0.524954876474269\\
38.8888888888889	0.524819405617302\\
38.3838383838384	0.526041447411736\\
37.8787878787879	0.525244475320514\\
37.3737373737374	0.523795522247307\\
36.8686868686869	0.522379594299922\\
36.3636363636364	0.521457198776394\\
35.8585858585859	0.52097537310684\\
35.3535353535354	0.520258145438789\\
34.8484848484849	0.519256084446304\\
34.3434343434343	0.517618291655116\\
33.8383838383838	0.516062258510062\\
33.3333333333333	0.515080657065719\\
32.8282828282828	0.513986782286124\\
32.3232323232323	0.511736353310821\\
31.8181818181818	0.508297244042982\\
31.3131313131313	0.505491389827316\\
30.8080808080808	0.50362402819686\\
30.3030303030303	0.502010575988854\\
29.7979797979798	0.499957530543684\\
29.2929292929293	0.496892097473612\\
28.7878787878788	0.491361041122317\\
28.2828282828283	0.484228356853463\\
27.7777777777778	0.475766179507856\\
27.2727272727273	0.468518246364285\\
26.7676767676768	0.46083307179913\\
26.2626262626263	0.457887860940355\\
25.7575757575758	0.454718655455398\\
25.2525252525253	0.451133761478557\\
24.7474747474747	0.447384283767625\\
24.2424242424242	0.443447525748381\\
23.7373737373737	0.43943176423219\\
23.2323232323232	0.435916655817763\\
22.7272727272727	0.433220639996282\\
22.2222222222222	0.429946125468493\\
21.7171717171717	0.426003777883193\\
21.2121212121212	0.421863207102214\\
20.7070707070707	0.418428855876934\\
20.2020202020202	0.417945153485326\\
19.6969696969697	0.41402640476344\\
19.1919191919192	0.410524007107146\\
18.6868686868687	0.402832816030579\\
18.1818181818182	0.398402703281101\\
17.6767676767677	0.396687554271111\\
17.1717171717172	0.3942809109482\\
16.6666666666667	0.39180187736863\\
16.1616161616162	0.385828736524342\\
15.6565656565657	0.373303158722519\\
15.1515151515152	0.367903525185628\\
14.6464646464646	0.362917736995778\\
14.1414141414141	0.354968032559063\\
13.6363636363636	0.333774877557171\\
13.1313131313131	0.325189288827276\\
12.6262626262626	0.320965024001288\\
12.1212121212121	0.306847403747693\\
11.6161616161616	0.299090250545848\\
11.1111111111111	0.294066668975486\\
10.6060606060606	0.294356862222151\\
10.1010101010101	0.292409568101099\\
9.5959595959596	0.290364808186527\\
9.09090909090909	0.285147367695464\\
8.58585858585859	0.280855869280617\\
8.08080808080808	0.281547981307746\\
7.57575757575758	0.279092714163471\\
7.07070707070707	0.271546171031944\\
6.56565656565657	0.267461127339799\\
6.06060606060606	0.267639316289765\\
5.55555555555556	0.267647233082975\\
5.05050505050505	0.268012715379291\\
4.54545454545455	0.26392922003667\\
4.04040404040404	0.259629647811815\\
3.53535353535354	0.246549861154311\\
3.03030303030303	0.231022771300288\\
2.52525252525253	0.216850186810806\\
2.02020202020202	0.194812371474307\\
1.51515151515152	0.179405316560269\\
1.01010101010101	0.144035822276952\\
0.505050505050505	0.0937234230760639\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.150668601229649\\
1.01010101010101	0.195365522796276\\
1.51515151515152	0.218397760461884\\
2.02020202020202	0.231001865522578\\
2.52525252525253	0.25115765052297\\
3.03030303030303	0.263095893591041\\
3.53535353535354	0.272929143908328\\
4.04040404040404	0.285188736736829\\
4.54545454545455	0.293776392335572\\
5.05050505050505	0.299841522215311\\
5.55555555555556	0.305156144313782\\
6.06060606060606	0.308258484338277\\
6.56565656565657	0.311067331358393\\
7.07070707070707	0.318403007640899\\
7.57575757575758	0.328301008331352\\
8.08080808080808	0.335909320294451\\
8.58585858585859	0.340383945783792\\
9.09090909090909	0.34640237762481\\
9.5959595959596	0.353149700161754\\
10.1010101010101	0.357836629494727\\
10.6060606060606	0.361957096992649\\
11.1111111111111	0.370320011930281\\
11.6161616161616	0.375035782753892\\
12.1212121212121	0.381041924615019\\
12.6262626262626	0.391255912816469\\
13.1313131313131	0.394108435022965\\
13.6363636363636	0.400161605788473\\
14.1414141414141	0.414779920271112\\
14.6464646464646	0.423998958388815\\
15.1515151515152	0.429201663248437\\
15.6565656565657	0.434747696416568\\
16.1616161616162	0.445236781543903\\
16.6666666666667	0.45220036805619\\
17.1717171717172	0.455125634397159\\
17.6767676767677	0.457797804821882\\
18.1818181818182	0.46036055332652\\
18.6868686868687	0.46422828251955\\
19.1919191919192	0.470732167353382\\
19.6969696969697	0.473797157671494\\
20.2020202020202	0.47730706116643\\
20.7070707070707	0.478569684218069\\
21.2121212121212	0.48213341801631\\
21.7171717171717	0.485340052434821\\
22.2222222222222	0.488503131718204\\
22.7272727272727	0.490495779134491\\
23.2323232323232	0.491743294875105\\
23.7373737373737	0.493359232702381\\
24.2424242424242	0.49528107929947\\
24.7474747474747	0.497219104578254\\
25.2525252525253	0.499478894020464\\
25.7575757575758	0.502157900149349\\
26.2626262626263	0.50442391945\\
26.7676767676768	0.506683281925032\\
27.2727272727273	0.510981554053488\\
27.7777777777778	0.515687336281218\\
28.2828282828283	0.52178116502086\\
28.7878787878788	0.528517818323441\\
29.2929292929293	0.53360245793553\\
29.7979797979798	0.537258359764075\\
30.3030303030303	0.539038649434626\\
30.8080808080808	0.541469060085917\\
31.3131313131313	0.542830754567305\\
31.8181818181818	0.544197674432579\\
32.3232323232323	0.545815831826701\\
32.8282828282828	0.547584887526273\\
33.3333333333333	0.549412126824086\\
33.8383838383838	0.551323854462965\\
34.3434343434343	0.553054442054634\\
34.8484848484849	0.555569116746101\\
35.3535353535354	0.557444937766082\\
35.8585858585859	0.55836970259122\\
36.3636363636364	0.558774646948922\\
36.8686868686869	0.559324008983647\\
37.3737373737374	0.560305238523011\\
37.8787878787879	0.561634993319156\\
38.3838383838384	0.565474367201101\\
38.8888888888889	0.568395317841648\\
39.3939393939394	0.567997419870191\\
39.8989898989899	0.570415306983299\\
40.4040404040404	0.57336020271021\\
40.9090909090909	0.575194019278993\\
41.4141414141414	0.576872081904056\\
41.9191919191919	0.576899657599692\\
42.4242424242424	0.577112388728276\\
42.9292929292929	0.577433298009906\\
43.4343434343434	0.577638721929316\\
43.9393939393939	0.57746965722872\\
44.4444444444444	0.577243560388081\\
44.9494949494949	0.578301987754532\\
45.4545454545455	0.582393912674141\\
45.959595959596	0.584464520648478\\
46.4646464646465	0.586508868269715\\
46.969696969697	0.58840742202483\\
47.4747474747475	0.59038809549539\\
47.979797979798	0.591622367610561\\
48.4848484848485	0.592158704261697\\
48.989898989899	0.592907377772395\\
49.4949494949495	0.593663703353523\\
50	0.594393479198335\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.224689466936149\\
1.01010101010101	0.268090162143208\\
1.51515151515152	0.312202473982337\\
2.02020202020202	0.344243642330349\\
2.52525252525253	0.372839249316204\\
3.03030303030303	0.381723400196379\\
3.53535353535354	0.392702755655751\\
4.04040404040404	0.413828562364716\\
4.54545454545455	0.437839486295726\\
5.05050505050505	0.457724512073044\\
5.55555555555556	0.464875551558058\\
6.06060606060606	0.482783932950184\\
6.56565656565657	0.502898021954605\\
7.07070707070707	0.529281590870821\\
7.57575757575758	0.555250162971958\\
8.08080808080808	0.569312156472676\\
8.58585858585859	0.582717075222221\\
9.09090909090909	0.591233068926447\\
9.5959595959596	0.599577576052357\\
10.1010101010101	0.606130430929664\\
10.6060606060606	0.611004096882661\\
11.1111111111111	0.62232774466778\\
11.6161616161616	0.630113705085047\\
12.1212121212121	0.631370680483762\\
12.6262626262626	0.634297890925758\\
13.1313131313131	0.639284465843909\\
13.6363636363636	0.641974322905919\\
14.1414141414141	0.64720778767455\\
14.6464646464646	0.654304092985464\\
15.1515151515152	0.658702773664713\\
15.6565656565657	0.663622488650761\\
16.1616161616162	0.67069151883482\\
16.6666666666667	0.674694580682663\\
17.1717171717172	0.678430446622292\\
17.6767676767677	0.687030639737476\\
18.1818181818182	0.690560231315592\\
18.6868686868687	0.692980016546755\\
19.1919191919192	0.697259632132929\\
19.6969696969697	0.70015407266522\\
20.2020202020202	0.701745497473847\\
20.7070707070707	0.701486843540267\\
21.2121212121212	0.700328413230235\\
21.7171717171717	0.698888849829456\\
22.2222222222222	0.699903435841193\\
22.7272727272727	0.704788834753964\\
23.2323232323232	0.711872123947263\\
23.7373737373737	0.718934606417285\\
24.2424242424242	0.723273746092511\\
24.7474747474747	0.728392433837956\\
25.2525252525253	0.734655646598282\\
25.7575757575758	0.742382914014983\\
26.2626262626263	0.744314775442663\\
26.7676767676768	0.744691165953858\\
27.2727272727273	0.745516821076126\\
27.7777777777778	0.747187752102933\\
28.2828282828283	0.750129661656107\\
28.7878787878788	0.753322702106231\\
29.2929292929293	0.753391760763415\\
29.7979797979798	0.754487003356917\\
30.3030303030303	0.757617199990236\\
30.8080808080808	0.759149371026253\\
31.3131313131313	0.759636923720206\\
31.8181818181818	0.761081968101846\\
32.3232323232323	0.764742770569828\\
32.8282828282828	0.769379923646171\\
33.3333333333333	0.772931458480204\\
33.8383838383838	0.775925580724146\\
34.3434343434343	0.776074331119034\\
34.8484848484849	0.778705032227613\\
35.3535353535354	0.780722570123201\\
35.8585858585859	0.780072886414435\\
36.3636363636364	0.780130755956198\\
36.8686868686869	0.7813309548116\\
37.3737373737374	0.784179898175605\\
37.8787878787879	0.790133207743243\\
38.3838383838384	0.791336251357551\\
38.8888888888889	0.791242294397865\\
39.3939393939394	0.790012558267471\\
39.8989898989899	0.789845263035858\\
40.4040404040404	0.79039379899458\\
40.9090909090909	0.790069673928864\\
41.4141414141414	0.789293305110186\\
41.9191919191919	0.789241105548404\\
42.4242424242424	0.789686594393406\\
42.9292929292929	0.790534170608369\\
43.4343434343434	0.792197683824304\\
43.9393939393939	0.793711609826964\\
44.4444444444444	0.794440388816082\\
44.9494949494949	0.794193383369909\\
45.4545454545455	0.793148823178565\\
45.959595959596	0.794097041623761\\
46.4646464646465	0.794951453043561\\
46.969696969697	0.797688508311991\\
47.4747474747475	0.798723138435701\\
47.979797979798	0.800032355218787\\
48.4848484848485	0.80100490173676\\
48.989898989899	0.802469856977977\\
49.4949494949495	0.803006337086549\\
50	0.803243387840121\\
50	0.659389302841558\\
49.4949494949495	0.658502192245268\\
48.989898989899	0.658795419754342\\
48.4848484848485	0.65719851846084\\
47.979797979798	0.654911205170439\\
47.4747474747475	0.650656847113349\\
46.969696969697	0.644630356510121\\
46.4646464646465	0.634783227317001\\
45.959595959596	0.631031547658407\\
45.4545454545455	0.632360900142929\\
44.9494949494949	0.634129209430292\\
44.4444444444444	0.63477327533451\\
43.9393939393939	0.634617257039422\\
43.4343434343434	0.632636491994833\\
42.9292929292929	0.6316484474347\\
42.4242424242424	0.633063482542447\\
41.9191919191919	0.634142092183245\\
41.4141414141414	0.634013919281741\\
40.9090909090909	0.634139672920424\\
40.4040404040404	0.633778247635972\\
39.8989898989899	0.634462897654496\\
39.3939393939394	0.634970986924605\\
38.8888888888889	0.636334234704341\\
38.3838383838384	0.638218384266466\\
37.8787878787879	0.640134619636232\\
37.3737373737374	0.639764121802348\\
36.8686868686869	0.637684080597912\\
36.3636363636364	0.635759832041652\\
35.8585858585859	0.635567822489037\\
35.3535353535354	0.636169887723357\\
34.8484848484849	0.641658050139662\\
34.3434343434343	0.641696081790111\\
33.8383838383838	0.64186365301755\\
33.3333333333333	0.641692064273588\\
32.8282828282828	0.641813546938733\\
32.3232323232323	0.641366450023068\\
31.8181818181818	0.637047095043609\\
31.3131313131313	0.633138731221519\\
30.8080808080808	0.625990389092124\\
30.3030303030303	0.61989887730793\\
29.7979797979798	0.620081957213263\\
29.2929292929293	0.616033191462165\\
28.7878787878788	0.607705677568317\\
28.2828282828283	0.607187955937351\\
27.7777777777778	0.606553891295523\\
27.2727272727273	0.606091945702529\\
26.7676767676768	0.606206515976301\\
26.2626262626263	0.606105686833466\\
25.7575757575758	0.60384233486554\\
25.2525252525253	0.597242694636655\\
24.7474747474747	0.59251466234502\\
24.2424242424242	0.590471602951839\\
23.7373737373737	0.58919210344652\\
23.2323232323232	0.585051847251615\\
22.7272727272727	0.579743484210192\\
22.2222222222222	0.576439480234114\\
21.7171717171717	0.573194538489898\\
21.2121212121212	0.570629532283809\\
20.7070707070707	0.569707377748788\\
20.2020202020202	0.56703970782141\\
19.6969696969697	0.562227897450204\\
19.1919191919192	0.558426774379244\\
18.6868686868687	0.558496545967601\\
18.1818181818182	0.554093872974952\\
17.6767676767677	0.549131402955697\\
17.1717171717172	0.546835580549839\\
16.6666666666667	0.544740977815933\\
16.1616161616162	0.543393438933515\\
15.6565656565657	0.540283691714169\\
15.1515151515152	0.53226037120184\\
14.6464646464646	0.530272632600805\\
14.1414141414141	0.524576102843521\\
13.6363636363636	0.518779398753641\\
13.1313131313131	0.514262412514215\\
12.6262626262626	0.50757184000136\\
12.1212121212121	0.500960108855671\\
11.6161616161616	0.496811038872684\\
11.1111111111111	0.496502980865859\\
10.6060606060606	0.496104190216308\\
10.1010101010101	0.494177415249198\\
9.5959595959596	0.491150546881014\\
9.09090909090909	0.486227837553314\\
8.58585858585859	0.474433165353404\\
8.08080808080808	0.462624135886312\\
7.57575757575758	0.444237645063144\\
7.07070707070707	0.428577688028883\\
6.56565656565657	0.410216556975644\\
6.06060606060606	0.39543783815478\\
5.55555555555556	0.389385783741887\\
5.05050505050505	0.377996685549436\\
4.54545454545455	0.358273952942293\\
4.04040404040404	0.341308256883308\\
3.53535353535354	0.290435463311836\\
3.03030303030303	0.265485897842567\\
2.52525252525253	0.25730428371101\\
2.02020202020202	0.241291531928606\\
1.51515151515152	0.213291845440864\\
1.01010101010101	0.179168868025476\\
0.505050505050505	0.132145560533015\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.178417513734582\\
1.01010101010101	0.223629515084342\\
1.51515151515152	0.2627471597116\\
2.02020202020202	0.292767587129478\\
2.52525252525253	0.315071766513607\\
3.03030303030303	0.323604649019473\\
3.53535353535354	0.341569109483793\\
4.04040404040404	0.377568409624012\\
4.54545454545455	0.39805671961901\\
5.05050505050505	0.41786059881124\\
5.55555555555556	0.427130667649973\\
6.06060606060606	0.439110885552482\\
6.56565656565657	0.456557289465124\\
7.07070707070707	0.478929639449852\\
7.57575757575758	0.499743904017551\\
8.08080808080808	0.515968146179494\\
8.58585858585859	0.528575120287813\\
9.09090909090909	0.53873045323988\\
9.5959595959596	0.545364061466685\\
10.1010101010101	0.550153923089431\\
10.6060606060606	0.553554143549484\\
11.1111111111111	0.559415362766819\\
11.6161616161616	0.563462371978865\\
12.1212121212121	0.566165394669716\\
12.6262626262626	0.570934865463559\\
13.1313131313131	0.576773439179062\\
13.6363636363636	0.58037686082978\\
14.1414141414141	0.585891945259036\\
14.6464646464646	0.592288362793134\\
15.1515151515152	0.595481572433277\\
15.6565656565657	0.601953090182465\\
16.1616161616162	0.607042478884168\\
16.6666666666667	0.609717779249298\\
17.1717171717172	0.612633013586065\\
17.6767676767677	0.618081021346587\\
18.1818181818182	0.622327052145272\\
18.6868686868687	0.625738281257178\\
19.1919191919192	0.627843203256086\\
19.6969696969697	0.631190985057712\\
20.2020202020202	0.634392602647629\\
20.7070707070707	0.635597110644527\\
21.2121212121212	0.635478972757022\\
21.7171717171717	0.636041694159677\\
22.2222222222222	0.638171458037653\\
22.7272727272727	0.642266159482078\\
23.2323232323232	0.648461985599439\\
23.7373737373737	0.654063354931903\\
24.2424242424242	0.656872674522175\\
24.7474747474747	0.660453548091488\\
25.2525252525253	0.665949170617468\\
25.7575757575758	0.673112624440262\\
26.2626262626263	0.675210231138065\\
26.7676767676768	0.67544884096508\\
27.2727272727273	0.675804383389328\\
27.7777777777778	0.676870821699228\\
28.2828282828283	0.678658808796729\\
28.7878787878788	0.680514189837274\\
29.2929292929293	0.68471247611279\\
29.7979797979798	0.68728448028509\\
30.3030303030303	0.688758038649083\\
30.8080808080808	0.692569880059189\\
31.3131313131313	0.696387827470862\\
31.8181818181818	0.699064531572727\\
32.3232323232323	0.703054610296448\\
32.8282828282828	0.705596735292452\\
33.3333333333333	0.707311761376896\\
33.8383838383838	0.708894616870848\\
34.3434343434343	0.708885206454573\\
34.8484848484849	0.710181541183638\\
35.3535353535354	0.708446228923279\\
35.8585858585859	0.707820354451736\\
36.3636363636364	0.707945293998925\\
36.8686868686869	0.709507517704756\\
37.3737373737374	0.711972009988976\\
37.8787878787879	0.715133913689737\\
38.3838383838384	0.714777317812008\\
38.8888888888889	0.713788264551103\\
39.3939393939394	0.712491772596038\\
39.8989898989899	0.712154080345177\\
40.4040404040404	0.712086023315276\\
40.9090909090909	0.712104673424644\\
41.4141414141414	0.711653612195964\\
41.9191919191919	0.711691598865825\\
42.4242424242424	0.711375038467927\\
42.9292929292929	0.711091309021535\\
43.4343434343434	0.712417087909569\\
43.9393939393939	0.714164433433193\\
44.4444444444444	0.714606832075296\\
44.9494949494949	0.714161296400101\\
45.4545454545455	0.712754861660747\\
45.959595959596	0.712564294641084\\
46.4646464646465	0.714867340180281\\
46.969696969697	0.721159432411056\\
47.4747474747475	0.724689992774525\\
47.979797979798	0.727471780194613\\
48.4848484848485	0.7291017100988\\
48.989898989899	0.730632638366159\\
49.4949494949495	0.730754264665909\\
50	0.73131634534084\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]


\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.231932433363155\\
1.01010101010101	0.275403554398647\\
1.51515151515152	0.312106392104602\\
2.02020202020202	0.331612270577298\\
2.52525252525253	0.357300727920961\\
3.03030303030303	0.375063810148266\\
3.53535353535354	0.397554559637042\\
4.04040404040404	0.422549439619924\\
4.54545454545455	0.437094661201303\\
5.05050505050505	0.463069545671754\\
5.55555555555556	0.487475326254794\\
6.06060606060606	0.499521543964976\\
6.56565656565657	0.515220797351246\\
7.07070707070707	0.524906720851998\\
7.57575757575758	0.538951511642341\\
8.08080808080808	0.548551585132925\\
8.58585858585859	0.55341135548565\\
9.09090909090909	0.558111246020318\\
9.5959595959596	0.564296732365751\\
10.1010101010101	0.576575937478756\\
10.6060606060606	0.581433614386945\\
11.1111111111111	0.588137762825167\\
11.6161616161616	0.605187229736942\\
12.1212121212121	0.616566850400359\\
12.6262626262626	0.62178209227329\\
13.1313131313131	0.630398238533655\\
13.6363636363636	0.641313649323046\\
14.1414141414141	0.647892402262142\\
14.6464646464646	0.65350339597808\\
15.1515151515152	0.658318402565094\\
15.6565656565657	0.664878072259199\\
16.1616161616162	0.666463232216853\\
16.6666666666667	0.666742712503561\\
17.1717171717172	0.665885968940681\\
17.6767676767677	0.672184284075122\\
18.1818181818182	0.680135976972194\\
18.6868686868687	0.683568999576446\\
19.1919191919192	0.686792000025287\\
19.6969696969697	0.68983069706636\\
20.2020202020202	0.693650214800897\\
20.7070707070707	0.699515636775702\\
21.2121212121212	0.704416189939521\\
21.7171717171717	0.705139998183678\\
22.2222222222222	0.705625444362118\\
22.7272727272727	0.710927263552217\\
23.2323232323232	0.717620047206966\\
23.7373737373737	0.719122833212213\\
24.2424242424242	0.7194955588093\\
24.7474747474747	0.717513032561149\\
25.2525252525253	0.714809415393062\\
25.7575757575758	0.716138413016262\\
26.2626262626263	0.725223102807677\\
26.7676767676768	0.72931770724857\\
27.2727272727273	0.731265899206367\\
27.7777777777778	0.734050776423206\\
28.2828282828283	0.735440359949907\\
28.7878787878788	0.736661077442012\\
29.2929292929293	0.735217115824743\\
29.7979797979798	0.733907461813969\\
30.3030303030303	0.733645248527703\\
30.8080808080808	0.733311777184034\\
31.3131313131313	0.732633355398176\\
31.8181818181818	0.735662304017296\\
32.3232323232323	0.738501520226154\\
32.8282828282828	0.741986949793125\\
33.3333333333333	0.741847403984996\\
33.8383838383838	0.741905189846423\\
34.3434343434343	0.741548905437178\\
34.8484848484849	0.749983504379747\\
35.3535353535354	0.752312090392684\\
35.8585858585859	0.751182262462368\\
36.3636363636364	0.751797911193601\\
36.8686868686869	0.751098879905676\\
37.3737373737374	0.74902522538004\\
37.8787878787879	0.751443035576971\\
38.3838383838384	0.761545139206156\\
38.8888888888889	0.764858455252954\\
39.3939393939394	0.765487733817347\\
39.8989898989899	0.766176101020956\\
40.4040404040404	0.767802768315927\\
40.9090909090909	0.771591802948321\\
41.4141414141414	0.774537988727103\\
41.9191919191919	0.775674878547452\\
42.4242424242424	0.776215971923816\\
42.9292929292929	0.776146420755909\\
43.4343434343434	0.775907865399871\\
43.9393939393939	0.774720706965099\\
44.4444444444444	0.77328701704532\\
44.9494949494949	0.773990199709926\\
45.4545454545455	0.776655782898971\\
45.959595959596	0.781570052597527\\
46.4646464646465	0.786664544925097\\
46.969696969697	0.788077426315424\\
47.4747474747475	0.788439265240443\\
47.979797979798	0.787606518898589\\
48.4848484848485	0.788293095242953\\
48.989898989899	0.7878293045319\\
49.4949494949495	0.787314862372325\\
50	0.788716287941349\\
50	0.591780243020019\\
49.4949494949495	0.59107685227051\\
48.989898989899	0.59138461625604\\
48.4848484848485	0.591895145664245\\
47.979797979798	0.592303847471449\\
47.4747474747475	0.593220045651851\\
46.969696969697	0.593198672463008\\
46.4646464646465	0.593203944639748\\
45.959595959596	0.593691598261486\\
45.4545454545455	0.594079930600845\\
44.9494949494949	0.593577378379742\\
44.4444444444444	0.592934787478147\\
43.9393939393939	0.586859523504563\\
43.4343434343434	0.584832862343249\\
42.9292929292929	0.58586094718496\\
42.4242424242424	0.587568138963326\\
41.9191919191919	0.58915558228283\\
41.4141414141414	0.589438542089799\\
40.9090909090909	0.588814406771865\\
40.4040404040404	0.588636551874991\\
39.8989898989899	0.589206527438105\\
39.3939393939394	0.589474555830532\\
38.8888888888889	0.590012443605711\\
38.3838383838384	0.591014678019843\\
37.8787878787879	0.591815439808504\\
37.3737373737374	0.592210656606582\\
36.8686868686869	0.589701286843489\\
36.3636363636364	0.587548930897919\\
35.8585858585859	0.584234213105586\\
35.3535353535354	0.582036143714766\\
34.8484848484849	0.578410535354912\\
34.3434343434343	0.568281500523684\\
33.8383838383838	0.563176299223079\\
33.3333333333333	0.562295256298536\\
32.8282828282828	0.562046399299837\\
32.3232323232323	0.562262593689893\\
31.8181818181818	0.561316252545317\\
31.3131313131313	0.558922793334319\\
30.8080808080808	0.55925398426448\\
30.3030303030303	0.559965300974148\\
29.7979797979798	0.559062135776014\\
29.2929292929293	0.558192964591441\\
28.7878787878788	0.557552632839678\\
28.2828282828283	0.555628529353975\\
27.7777777777778	0.55369217859873\\
27.2727272727273	0.556264088019415\\
26.7676767676768	0.555578143573842\\
26.2626262626263	0.550935556814627\\
25.7575757575758	0.551540771670727\\
25.2525252525253	0.552065468737536\\
24.7474747474747	0.552438495772833\\
24.2424242424242	0.551410979913038\\
23.7373737373737	0.549276289023958\\
23.2323232323232	0.545206265105262\\
22.7272727272727	0.541115209143221\\
22.2222222222222	0.540494707478828\\
21.7171717171717	0.540227730882914\\
21.2121212121212	0.540406422057157\\
20.7070707070707	0.53624875490693\\
20.2020202020202	0.530108268193023\\
19.6969696969697	0.5306249809892\\
19.1919191919192	0.531440862625088\\
18.6868686868687	0.532215032503574\\
18.1818181818182	0.530562297813593\\
17.6767676767677	0.528422832708264\\
17.1717171717172	0.525316703856892\\
16.6666666666667	0.524185327289179\\
16.1616161616162	0.525173186654622\\
15.6565656565657	0.525729506184004\\
15.1515151515152	0.5278020214625\\
14.6464646464646	0.52839301576153\\
14.1414141414141	0.51722495963616\\
13.6363636363636	0.510239896476994\\
13.1313131313131	0.504641585591535\\
12.6262626262626	0.502658766250935\\
12.1212121212121	0.500457014150327\\
11.6161616161616	0.499869091835829\\
11.1111111111111	0.497356996178479\\
10.6060606060606	0.494847765560745\\
10.1010101010101	0.488774085407166\\
9.5959595959596	0.478929578600066\\
9.09090909090909	0.465481395560588\\
8.58585858585859	0.454737632881573\\
8.08080808080808	0.446268715688173\\
7.57575757575758	0.430749037907359\\
7.07070707070707	0.413073504487492\\
6.56565656565657	0.399031689884643\\
6.06060606060606	0.389441024781553\\
5.55555555555556	0.382578137085378\\
5.05050505050505	0.37415925660522\\
4.54545454545455	0.364798536689718\\
4.04040404040404	0.327154158081178\\
3.53535353535354	0.309748907187252\\
3.03030303030303	0.296785883294409\\
2.52525252525253	0.273536588645132\\
2.02020202020202	0.244814336566962\\
1.51515151515152	0.216454952056319\\
1.01010101010101	0.169677379539525\\
0.505050505050505	0.131858140872367\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.181895287117761\\
1.01010101010101	0.222540466969086\\
1.51515151515152	0.264280672080461\\
2.02020202020202	0.28821330357213\\
2.52525252525253	0.315418658283046\\
3.03030303030303	0.335924846721337\\
3.53535353535354	0.353651733412147\\
4.04040404040404	0.374851798850551\\
4.54545454545455	0.40094659894551\\
5.05050505050505	0.418614401138487\\
5.55555555555556	0.435026731670086\\
6.06060606060606	0.444481284373265\\
6.56565656565657	0.457126243617945\\
7.07070707070707	0.468990112669745\\
7.57575757575758	0.48485027477485\\
8.08080808080808	0.497410150410549\\
8.58585858585859	0.504074494183611\\
9.09090909090909	0.511796320790453\\
9.5959595959596	0.521613155482908\\
10.1010101010101	0.532675011442961\\
10.6060606060606	0.538140689973845\\
11.1111111111111	0.542747379501823\\
11.6161616161616	0.552528160786385\\
12.1212121212121	0.558511932275343\\
12.6262626262626	0.562220429262112\\
13.1313131313131	0.567519912062595\\
13.6363636363636	0.57577677290002\\
14.1414141414141	0.582558680949151\\
14.6464646464646	0.590948205869805\\
15.1515151515152	0.593060212013797\\
15.6565656565657	0.595303789221602\\
16.1616161616162	0.595818209435737\\
16.6666666666667	0.59546401989637\\
17.1717171717172	0.595601336398787\\
17.6767676767677	0.600303558391693\\
18.1818181818182	0.605349137392893\\
18.6868686868687	0.60789201604001\\
19.1919191919192	0.609116431325187\\
19.6969696969697	0.61022783902778\\
20.2020202020202	0.61187924149696\\
20.7070707070707	0.617882195841316\\
21.2121212121212	0.622411305998339\\
21.7171717171717	0.622683864533296\\
22.2222222222222	0.623060075920473\\
22.7272727272727	0.626021236347719\\
23.2323232323232	0.631413156156114\\
23.7373737373737	0.634199561118086\\
24.2424242424242	0.635453269361169\\
24.7474747474747	0.634975764166991\\
25.2525252525253	0.633437442065299\\
25.7575757575758	0.633839592343495\\
26.2626262626263	0.638079329811152\\
26.7676767676768	0.642447925411206\\
27.2727272727273	0.643764993612891\\
27.7777777777778	0.643871477510968\\
28.2828282828283	0.645534444651941\\
28.7878787878788	0.647106855140845\\
29.2929292929293	0.646705040208092\\
29.7979797979798	0.646484798794991\\
30.3030303030303	0.646805274750926\\
30.8080808080808	0.646282880724257\\
31.3131313131313	0.645778074366248\\
31.8181818181818	0.648489278281306\\
32.3232323232323	0.650382056958024\\
32.8282828282828	0.652016674546481\\
33.3333333333333	0.652071330141766\\
33.8383838383838	0.652540744534751\\
34.3434343434343	0.654915202980431\\
34.8484848484849	0.664197019867329\\
35.3535353535354	0.667174117053725\\
35.8585858585859	0.667708237783977\\
36.3636363636364	0.66967342104576\\
36.8686868686869	0.670400083374582\\
37.3737373737374	0.670617940993311\\
37.8787878787879	0.671629237692738\\
38.3838383838384	0.676279908612999\\
38.8888888888889	0.677435449429333\\
39.3939393939394	0.67748114482394\\
39.8989898989899	0.67769131422953\\
40.4040404040404	0.678219660095459\\
40.9090909090909	0.680203104860093\\
41.4141414141414	0.681988265408451\\
41.9191919191919	0.682415230415141\\
42.4242424242424	0.681892055443571\\
42.9292929292929	0.681003683970434\\
43.4343434343434	0.68037036387156\\
43.9393939393939	0.680790115234831\\
44.4444444444444	0.683110902261734\\
44.9494949494949	0.683783789044834\\
45.4545454545455	0.685367856749908\\
45.959595959596	0.687630825429506\\
46.4646464646465	0.689934244782422\\
46.969696969697	0.690638049389216\\
47.4747474747475	0.690829655446147\\
47.979797979798	0.689955183185019\\
48.4848484848485	0.690094120453599\\
48.989898989899	0.68960696039397\\
49.4949494949495	0.689195857321418\\
50	0.690248265480684\\
};
\end{axis}
\end{tikzpicture}%


==> plots/HB_01.tex <==
\definecolor{mycolor1}{RGB}{253, 231, 37}%
\definecolor{mycolor2}{RGB}{53, 183, 121}%
\definecolor{mycolor3}{RGB}{49, 104, 142}%
\definecolor{mycolor4}{RGB}{68, 1, 84}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.01$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.546855330336682\\
0.505050505050505	0.545000338292413\\
1.01010101010101	0.538926330934563\\
1.51515151515152	0.544179699196567\\
2.02020202020202	0.540582688352875\\
2.52525252525253	0.536384502937016\\
3.03030303030303	0.531940288652002\\
3.53535353535354	0.525706609354934\\
4.04040404040404	0.521132492446355\\
4.54545454545455	0.517598326722615\\
5.05050505050505	0.513643324453902\\
5.55555555555556	0.509867198169985\\
6.06060606060606	0.504171964895009\\
6.56565656565657	0.497622544943767\\
7.07070707070707	0.493037728487524\\
7.57575757575758	0.488967488040378\\
8.08080808080808	0.485518890048325\\
8.58585858585859	0.482519804956854\\
9.09090909090909	0.480234847040463\\
9.5959595959596	0.47909677726796\\
10.1010101010101	0.47837635247991\\
10.6060606060606	0.478630350655941\\
11.1111111111111	0.478256910084854\\
11.6161616161616	0.477403093250523\\
12.1212121212121	0.474727431756066\\
12.6262626262626	0.473432433356138\\
13.1313131313131	0.472493018963942\\
13.6363636363636	0.471675126311113\\
14.1414141414141	0.470944043432574\\
14.6464646464646	0.470307897395467\\
15.1515151515152	0.470299592197057\\
15.6565656565657	0.470415997960845\\
16.1616161616162	0.470624506348177\\
16.6666666666667	0.470663915998881\\
17.1717171717172	0.470209997843737\\
17.6767676767677	0.469877797147856\\
18.1818181818182	0.469680027180129\\
18.6868686868687	0.46965165910246\\
19.1919191919192	0.469614464998605\\
19.6969696969697	0.469566081887807\\
20.2020202020202	0.469440898027185\\
20.7070707070707	0.469397426990417\\
21.2121212121212	0.469429625019108\\
21.7171717171717	0.469055450770353\\
22.2222222222222	0.46861744968009\\
22.7272727272727	0.468205069807884\\
23.2323232323232	0.467674502039899\\
23.7373737373737	0.467188077773588\\
24.2424242424242	0.46613059779584\\
24.7474747474747	0.465029288011397\\
25.2525252525253	0.463970189053143\\
25.7575757575758	0.46293679263335\\
26.2626262626263	0.461992212970061\\
26.7676767676768	0.461089411110592\\
27.2727272727273	0.458606342167193\\
27.7777777777778	0.45594886125601\\
28.2828282828283	0.453455194767068\\
28.7878787878788	0.451216919541886\\
29.2929292929293	0.44924929217072\\
29.7979797979798	0.448771968915169\\
30.3030303030303	0.448671219593008\\
30.8080808080808	0.448489150970634\\
31.3131313131313	0.448014422329122\\
31.8181818181818	0.447549417526817\\
32.3232323232323	0.447093961132837\\
32.8282828282828	0.446647878026825\\
33.3333333333333	0.446210993626113\\
33.8383838383838	0.445783134099164\\
34.3434343434343	0.445447868745807\\
34.8484848484849	0.445570957243614\\
35.3535353535354	0.445732958487142\\
35.8585858585859	0.445896592772297\\
36.3636363636364	0.446061826414451\\
36.8686868686869	0.446228626546035\\
37.3737373737374	0.446459060999071\\
37.8787878787879	0.446697452192546\\
38.3838383838384	0.446829752936742\\
38.8888888888889	0.446913263016699\\
39.3939393939394	0.446965931726472\\
39.8989898989899	0.446974756343607\\
40.4040404040404	0.447087916621517\\
40.9090909090909	0.447168279291534\\
41.4141414141414	0.447232404802767\\
41.9191919191919	0.447187344014784\\
42.4242424242424	0.447132405152599\\
42.9292929292929	0.447087580011352\\
43.4343434343434	0.447152017081082\\
43.9393939393939	0.44691959800401\\
44.4444444444444	0.446687440102126\\
44.9494949494949	0.446471753165779\\
45.4545454545455	0.446221362544017\\
45.959595959596	0.445769247480957\\
46.4646464646465	0.445330007517292\\
46.969696969697	0.444900997927428\\
47.4747474747475	0.444482242560341\\
47.979797979798	0.444073761614459\\
48.4848484848485	0.443286929885277\\
48.989898989899	0.450838934806846\\
49.4949494949495	0.449872022372392\\
50	0.440808572435627\\
50	0.327427251556245\\
49.4949494949495	0.272925431966366\\
48.989898989899	0.273684711559857\\
48.4848484848485	0.273101452796491\\
47.979797979798	0.274430298889827\\
47.4747474747475	0.274747942675246\\
46.969696969697	0.275055312039461\\
46.4646464646465	0.275352427180899\\
45.959595959596	0.275639311948535\\
45.4545454545455	0.275929495430943\\
44.9494949494949	0.277452686637965\\
44.4444444444444	0.279075098999688\\
43.9393939393939	0.280683705930317\\
43.4343434343434	0.282276327259083\\
42.9292929292929	0.283840898549086\\
42.4242424242424	0.285440152815378\\
41.9191919191919	0.287029293360731\\
41.4141414141414	0.28859936664298\\
40.9090909090909	0.290107583325947\\
40.4040404040404	0.291572385480696\\
39.8989898989899	0.292967357062941\\
39.3939393939394	0.294325253256825\\
38.8888888888889	0.295574351121208\\
38.3838383838384	0.296740366077355\\
37.8787878787879	0.297755828610271\\
37.3737373737374	0.298514464773464\\
36.8686868686869	0.29927888091244\\
36.3636363636364	0.300121843736491\\
35.8585858585859	0.300963240071113\\
35.3535353535354	0.301803037048734\\
34.8484848484849	0.302641200984729\\
34.3434343434343	0.303539435034989\\
33.8383838383838	0.304824464199263\\
33.3333333333333	0.306158291627185\\
32.8282828282828	0.307483094181343\\
32.3232323232323	0.308798698030202\\
31.8181818181818	0.310104928591093\\
31.3131313131313	0.311401610743659\\
30.8080808080808	0.312688569057018\\
30.3030303030303	0.314656355047924\\
29.7979797979798	0.316827696111514\\
29.2929292929293	0.318542242317273\\
28.7878787878788	0.320632907032041\\
28.2828282828283	0.322638073960229\\
27.7777777777778	0.324551338126345\\
27.2727272727273	0.326288207494404\\
26.7676767676768	0.327856422254469\\
26.2626262626263	0.329341571419937\\
25.7575757575758	0.330846312457639\\
25.2525252525253	0.332501005664532\\
24.7474747474747	0.334129996332964\\
24.2424242424242	0.335770026986468\\
23.7373737373737	0.337568072204657\\
23.2323232323232	0.340760692333705\\
22.7272727272727	0.343909168961077\\
22.2222222222222	0.34700577068403\\
21.7171717171717	0.350050475245556\\
21.2121212121212	0.353063936283189\\
20.7070707070707	0.356049917493217\\
20.2020202020202	0.358946144822398\\
19.6969696969697	0.361760659327725\\
19.1919191919192	0.364475163328282\\
18.6868686868687	0.367086550638829\\
18.1818181818182	0.369558242432722\\
17.6767676767677	0.371891975784573\\
17.1717171717172	0.374112816531229\\
16.6666666666667	0.376211939818621\\
16.1616161616162	0.37834927244405\\
15.6565656565657	0.380464043908364\\
15.1515151515152	0.382486712749133\\
14.6464646464646	0.384413588059118\\
14.1414141414141	0.386306497873815\\
13.6363636363636	0.388088461854484\\
13.1313131313131	0.389836621434967\\
12.6262626262626	0.392011018505804\\
12.1212121212121	0.394330879044026\\
11.6161616161616	0.397175881311053\\
11.1111111111111	0.401733579383897\\
10.6060606060606	0.407287742829464\\
10.1010101010101	0.409680118395571\\
9.5959595959596	0.413557577051648\\
9.09090909090909	0.417017390723273\\
8.58585858585859	0.420082253265543\\
8.08080808080808	0.422649651581521\\
7.57575757575758	0.424891541116486\\
7.07070707070707	0.426866161716875\\
6.56565656565657	0.428425998480751\\
6.06060606060606	0.429179569748103\\
5.55555555555556	0.429528980568688\\
5.05050505050505	0.431633263316022\\
4.54545454545455	0.43355867007856\\
4.04040404040404	0.43961132172455\\
3.53535353535354	0.446436240343745\\
3.03030303030303	0.451601596574451\\
2.52525252525253	0.453528746369432\\
2.02020202020202	0.454933099063046\\
1.51515151515152	0.459455075451487\\
1.01010101010101	0.467421360328273\\
0.505050505050505	0.47783133860702\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.511415838449716\\
1.01010101010101	0.503173845631418\\
1.51515151515152	0.501817387324027\\
2.02020202020202	0.49775789370796\\
2.52525252525253	0.494956624653224\\
3.03030303030303	0.491770942613226\\
3.53535353535354	0.486071424849339\\
4.04040404040404	0.480371907085453\\
4.54545454545455	0.475578498400587\\
5.05050505050505	0.472638293884962\\
5.55555555555556	0.469698089369336\\
6.06060606060606	0.466675767321556\\
6.56565656565657	0.463024271712259\\
7.07070707070707	0.4599519451022\\
7.57575757575758	0.456929514578432\\
8.08080808080808	0.454084270814923\\
8.58585858585859	0.451301029111199\\
9.09090909090909	0.448626118881868\\
9.5959595959596	0.446327177159804\\
10.1010101010101	0.44402823543774\\
10.6060606060606	0.442959046742702\\
11.1111111111111	0.439995244734376\\
11.6161616161616	0.437289487280788\\
12.1212121212121	0.434529155400046\\
12.6262626262626	0.432721725930971\\
13.1313131313131	0.431164820199454\\
13.6363636363636	0.429881794082799\\
14.1414141414141	0.428625270653194\\
14.6464646464646	0.427360742727293\\
15.1515151515152	0.426393152473095\\
15.6565656565657	0.425440020934604\\
16.1616161616162	0.424486889396113\\
16.6666666666667	0.423437927908751\\
17.1717171717172	0.422161407187483\\
17.6767676767677	0.420884886466214\\
18.1818181818182	0.419619134806426\\
18.6868686868687	0.418369104870644\\
19.1919191919192	0.417044814163443\\
19.6969696969697	0.415663370607766\\
20.2020202020202	0.414193521424791\\
20.7070707070707	0.412723672241817\\
21.2121212121212	0.411246780651149\\
21.7171717171717	0.409552963007954\\
22.2222222222222	0.40781161018206\\
22.7272727272727	0.40605711938448\\
23.2323232323232	0.404217597186802\\
23.7373737373737	0.402378074989123\\
24.2424242424242	0.400950312391154\\
24.7474747474747	0.39957964217218\\
25.2525252525253	0.398235597358838\\
25.7575757575758	0.396891552545495\\
26.2626262626263	0.395666892194999\\
26.7676767676768	0.39447291668253\\
27.2727272727273	0.392447274830798\\
27.7777777777778	0.390250099691178\\
28.2828282828283	0.388046634363648\\
28.7878787878788	0.385924913286964\\
29.2929292929293	0.383895767243996\\
29.7979797979798	0.382799832513342\\
30.3030303030303	0.381663787320466\\
30.8080808080808	0.380588860013826\\
31.3131313131313	0.37970801653639\\
31.8181818181818	0.378827173058955\\
32.3232323232323	0.37794632958152\\
32.8282828282828	0.377065486104084\\
33.3333333333333	0.376184642626649\\
33.8383838383838	0.375303799149213\\
34.3434343434343	0.374493651890398\\
34.8484848484849	0.374106079114172\\
35.3535353535354	0.373767997767938\\
35.8585858585859	0.373429916421705\\
36.3636363636364	0.373091835075471\\
36.8686868686869	0.372753753729237\\
37.3737373737374	0.372486762886267\\
37.8787878787879	0.372226640401408\\
38.3838383838384	0.371785059507049\\
38.8888888888889	0.371243807068953\\
39.3939393939394	0.370645592491649\\
39.8989898989899	0.369971056703274\\
40.4040404040404	0.369330151051107\\
40.9090909090909	0.368637931308741\\
41.4141414141414	0.367915885722874\\
41.9191919191919	0.367108318687758\\
42.4242424242424	0.366286278983988\\
42.9292929292929	0.365464239280219\\
43.4343434343434	0.364714172170083\\
43.9393939393939	0.363801651967164\\
44.4444444444444	0.362881269550907\\
44.9494949494949	0.361962219901872\\
45.4545454545455	0.36107542898748\\
45.959595959596	0.360704279714746\\
46.4646464646465	0.360341217349095\\
46.969696969697	0.359978154983444\\
47.4747474747475	0.359615092617794\\
47.979797979798	0.359252030252143\\
48.4848484848485	0.358194191340884\\
48.989898989899	0.362261823183352\\
49.4949494949495	0.361398727169379\\
50	0.384117911995936\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.546855330336682\\
0.505050505050505	0.507258024845017\\
1.01010101010101	0.480457308002228\\
1.51515151515152	0.487429375554688\\
2.02020202020202	0.469636257060399\\
2.52525252525253	0.460791019535088\\
3.03030303030303	0.461392383181594\\
3.53535353535354	0.450610990972413\\
4.04040404040404	0.435556314617966\\
4.54545454545455	0.417927879128803\\
5.05050505050505	0.409647756131704\\
5.55555555555556	0.399892422416919\\
6.06060606060606	0.390956636382392\\
6.56565656565657	0.38479031422409\\
7.07070707070707	0.384702430568789\\
7.57575757575758	0.385414818738339\\
8.08080808080808	0.385181341046058\\
8.58585858585859	0.379283633468599\\
9.09090909090909	0.373223633678671\\
9.5959595959596	0.355030534107101\\
10.1010101010101	0.35003214713524\\
10.6060606060606	0.34997043725428\\
11.1111111111111	0.350101480950631\\
11.6161616161616	0.34583300505319\\
12.1212121212121	0.33851432746839\\
12.6262626262626	0.33812961152551\\
13.1313131313131	0.33795964084375\\
13.6363636363636	0.338000838849305\\
14.1414141414141	0.334594807504734\\
14.6464646464646	0.331623988732688\\
15.1515151515152	0.329061170262634\\
15.6565656565657	0.327901282858402\\
16.1616161616162	0.327024910160028\\
16.6666666666667	0.326389152312883\\
17.1717171717172	0.325283183086333\\
17.6767676767677	0.323612561782694\\
18.1818181818182	0.322475033415076\\
18.6868686868687	0.321595660057162\\
19.1919191919192	0.320925849483074\\
19.6969696969697	0.318809852278036\\
20.2020202020202	0.31570871692884\\
20.7070707070707	0.312982954516158\\
21.2121212121212	0.310625952934374\\
21.7171717171717	0.307848541332235\\
22.2222222222222	0.305132411446802\\
22.7272727272727	0.302276536266605\\
23.2323232323232	0.301752973510522\\
23.7373737373737	0.301689160532422\\
24.2424242424242	0.301492079850738\\
24.7474747474747	0.301324795332451\\
25.2525252525253	0.301328852883494\\
25.7575757575758	0.30136774479157\\
26.2626262626263	0.301487593389413\\
26.7676767676768	0.301482264206998\\
27.2727272727273	0.301357366578562\\
27.7777777777778	0.30124154890933\\
28.2828282828283	0.301281074746148\\
28.7878787878788	0.301274916317039\\
29.2929292929293	0.301555415814383\\
29.7979797979798	0.301531786621857\\
30.3030303030303	0.301501827637994\\
30.8080808080808	0.300916334993179\\
31.3131313131313	0.300556722445021\\
31.8181818181818	0.300385658353894\\
32.3232323232323	0.300239066510941\\
32.8282828282828	0.300115131131398\\
33.3333333333333	0.299623046410786\\
33.8383838383838	0.29962039077875\\
34.3434343434343	0.300017808920585\\
34.8484848484849	0.300362601197905\\
35.3535353535354	0.30066506283199\\
35.8585858585859	0.301122251758875\\
36.3636363636364	0.301719827489537\\
36.8686868686869	0.302579538085469\\
37.3737373737374	0.303357923902203\\
37.8787878787879	0.303683216918493\\
38.3838383838384	0.303807077906546\\
38.8888888888889	0.303874195300395\\
39.3939393939394	0.303951433524663\\
39.8989898989899	0.30398474918806\\
40.4040404040404	0.303960226677521\\
40.9090909090909	0.303505624878351\\
41.4141414141414	0.303083005866549\\
41.9191919191919	0.302823197752599\\
42.4242424242424	0.302704005830292\\
42.9292929292929	0.302490890048713\\
43.4343434343434	0.302188679123016\\
43.9393939393939	0.301911271891194\\
44.4444444444444	0.301779564939948\\
44.9494949494949	0.30164913178752\\
45.4545454545455	0.301424155544445\\
45.959595959596	0.301202391139955\\
46.4646464646465	0.300990208952524\\
46.969696969697	0.300778434071949\\
47.4747474747475	0.30083767394281\\
47.979797979798	0.301159440531542\\
48.4848484848485	0.301378475161336\\
48.989898989899	0.301546467799811\\
49.4949494949495	0.301650338069957\\
50	0.301699102685798\\
50	0.152096033396037\\
49.4949494949495	0.152172178229199\\
48.989898989899	0.152272018788816\\
48.4848484848485	0.15246441737226\\
47.979797979798	0.152504314916389\\
47.4747474747475	0.152360710851918\\
46.969696969697	0.152241370716217\\
46.4646464646465	0.152278454510853\\
45.959595959596	0.15231033851829\\
45.4545454545455	0.152338122251571\\
44.9494949494949	0.152362959893154\\
44.4444444444444	0.153019857940615\\
43.9393939393939	0.153776453702091\\
43.4343434343434	0.154811251244619\\
42.9292929292929	0.155852077451117\\
42.4242424242424	0.156689884184264\\
41.9191919191919	0.157328919630261\\
41.4141414141414	0.158099280263901\\
40.9090909090909	0.158988503541275\\
40.4040404040404	0.159289272202887\\
39.8989898989899	0.159210374769921\\
39.3939393939394	0.159064165458069\\
38.8888888888889	0.158914488212659\\
38.3838383838384	0.158784210275647\\
37.8787878787879	0.158953589038302\\
37.3737373737374	0.159180656093046\\
36.8686868686869	0.159269665196484\\
36.3636363636364	0.159325301391519\\
35.8585858585859	0.159570373634338\\
35.3535353535354	0.159748303162941\\
34.8484848484849	0.159984025278694\\
34.3434343434343	0.160223425082862\\
33.8383838383838	0.160348847682598\\
33.3333333333333	0.161333171679761\\
32.8282828282828	0.162814271347969\\
32.3232323232323	0.163401781395888\\
31.8181818181818	0.163969234558608\\
31.3131313131313	0.164551010723359\\
30.8080808080808	0.165070189205408\\
30.3030303030303	0.165510479101257\\
29.7979797979798	0.16547212946417\\
29.2929292929293	0.165535913687424\\
28.7878787878788	0.165662738516048\\
28.2828282828283	0.165952345752781\\
27.7777777777778	0.166163143487246\\
27.2727272727273	0.166471019069915\\
26.7676767676768	0.166818413329442\\
26.2626262626263	0.166969773725694\\
25.7575757575758	0.16704416834979\\
25.2525252525253	0.167090454523555\\
24.7474747474747	0.167149488452942\\
24.2424242424242	0.167374679619225\\
23.7373737373737	0.167671552499416\\
23.2323232323232	0.167811962689651\\
22.7272727272727	0.168205753378379\\
22.2222222222222	0.169431174939597\\
21.7171717171717	0.170809110470911\\
21.2121212121212	0.173551560098209\\
20.7070707070707	0.176939866497364\\
20.2020202020202	0.179967734370336\\
19.6969696969697	0.182504883671552\\
19.1919191919192	0.184943328452014\\
18.6868686868687	0.187249905963297\\
18.1818181818182	0.189507488910144\\
17.6767676767677	0.192476450572\\
17.1717171717172	0.197936398838981\\
16.6666666666667	0.198581683557278\\
16.1616161616162	0.19839771568585\\
15.6565656565657	0.199196529608329\\
15.1515151515152	0.200342108114718\\
14.6464646464646	0.20090406965579\\
14.1414141414141	0.20120672248546\\
13.6363636363636	0.201223646346316\\
13.1313131313131	0.202374927497802\\
12.6262626262626	0.202232214529317\\
12.1212121212121	0.201894900938058\\
11.6161616161616	0.204820077889036\\
11.1111111111111	0.20399331485883\\
10.6060606060606	0.20341741417094\\
10.1010101010101	0.207419516475379\\
9.5959595959596	0.215776840586309\\
9.09090909090909	0.224029494354685\\
8.58585858585859	0.227457058781602\\
8.08080808080808	0.232983406916321\\
7.57575757575758	0.238111074492776\\
7.07070707070707	0.24296781671526\\
6.56565656565657	0.24531228463919\\
6.06060606060606	0.24386024017826\\
5.55555555555556	0.24545814671634\\
5.05050505050505	0.251506284321469\\
4.54545454545455	0.28598283832232\\
4.04040404040404	0.29527596132164\\
3.53535353535354	0.305292065401627\\
3.03030303030303	0.313518208362979\\
2.52525252525253	0.3248593747357\\
2.02020202020202	0.346461481685157\\
1.51515151515152	0.365338600907916\\
1.01010101010101	0.388728013964436\\
0.505050505050505	0.436903002994375\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.472080513919696\\
1.01010101010101	0.434592660983332\\
1.51515151515152	0.426383988231302\\
2.02020202020202	0.408048869372778\\
2.52525252525253	0.392825197135394\\
3.03030303030303	0.387455295772286\\
3.53535353535354	0.37795152818702\\
4.04040404040404	0.365416137969803\\
4.54545454545455	0.351955358725561\\
5.05050505050505	0.330577020226587\\
5.55555555555556	0.322675284566629\\
6.06060606060606	0.317408438280326\\
6.56565656565657	0.31505129943164\\
7.07070707070707	0.313835123642024\\
7.57575757575758	0.311762946615558\\
8.08080808080808	0.30908237398119\\
8.58585858585859	0.303370346125101\\
9.09090909090909	0.298626564016678\\
9.5959595959596	0.285403687346705\\
10.1010101010101	0.27872583180531\\
10.6060606060606	0.27669392571261\\
11.1111111111111	0.27704739790473\\
11.6161616161616	0.275326541471113\\
12.1212121212121	0.270204614203224\\
12.6262626262626	0.270180913027413\\
13.1313131313131	0.270167284170776\\
13.6363636363636	0.269612242597811\\
14.1414141414141	0.267900764995097\\
14.6464646464646	0.266264029194239\\
15.1515151515152	0.264701639188676\\
15.6565656565657	0.263548906233365\\
16.1616161616162	0.262711312922939\\
16.6666666666667	0.26248541793508\\
17.1717171717172	0.261609790962657\\
17.6767676767677	0.258044506177347\\
18.1818181818182	0.25599126116261\\
18.6868686868687	0.254422783010229\\
19.1919191919192	0.252934588967544\\
19.6969696969697	0.250657367974794\\
20.2020202020202	0.247838225649588\\
20.7070707070707	0.244961410506761\\
21.2121212121212	0.242088756516292\\
21.7171717171717	0.239328825901573\\
22.2222222222222	0.237281793193199\\
22.7272727272727	0.235241144822492\\
23.2323232323232	0.234782468100086\\
23.7373737373737	0.234680356515919\\
24.2424242424242	0.234433379734982\\
24.7474747474747	0.234237141892696\\
25.2525252525253	0.234209653703524\\
25.7575757575758	0.23420595657068\\
26.2626262626263	0.234228683557553\\
26.7676767676768	0.23415033876822\\
27.2727272727273	0.233914192824238\\
27.7777777777778	0.233702346198288\\
28.2828282828283	0.233616710249464\\
28.7878787878788	0.233468827416543\\
29.2929292929293	0.233545664750903\\
29.7979797979798	0.233501958043014\\
30.3030303030303	0.233506153369625\\
30.8080808080808	0.232993262099294\\
31.3131313131313	0.23255386658419\\
31.8181818181818	0.232177446456251\\
32.3232323232323	0.231820423953415\\
32.8282828282828	0.231464701239684\\
33.3333333333333	0.230478109045273\\
33.8383838383838	0.229984619230674\\
34.3434343434343	0.230120617001723\\
34.8484848484849	0.230173313238299\\
35.3535353535354	0.230206682997465\\
35.8585858585859	0.230346312696607\\
36.3636363636364	0.230522564440528\\
36.8686868686869	0.230924601640977\\
37.3737373737374	0.231269289997624\\
37.8787878787879	0.231318402978398\\
38.3838383838384	0.231295644091097\\
38.8888888888889	0.231394341756527\\
39.3939393939394	0.231507799491366\\
39.8989898989899	0.23159756197899\\
40.4040404040404	0.231624749440204\\
40.9090909090909	0.231247064209813\\
41.4141414141414	0.230591143065225\\
41.9191919191919	0.23007605869143\\
42.4242424242424	0.229696945007278\\
42.9292929292929	0.229171483749915\\
43.4343434343434	0.228499965183818\\
43.9393939393939	0.227843862796642\\
44.4444444444444	0.227399711440282\\
44.9494949494949	0.227006045840337\\
45.4545454545455	0.226881138898008\\
45.959595959596	0.226756364829122\\
46.4646464646465	0.226634331731689\\
46.969696969697	0.226509902394083\\
47.4747474747475	0.226599192397364\\
47.979797979798	0.226831877723965\\
48.4848484848485	0.226921446266798\\
48.989898989899	0.226909243294314\\
49.4949494949495	0.226911258149578\\
50	0.226897568040917\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0.505050505050505	0.503284636831955\\
1.01010101010101	0.483302485823915\\
1.51515151515152	0.46286147773482\\
2.02020202020202	0.439698425623202\\
2.52525252525253	0.432804771976399\\
3.03030303030303	0.423096461805441\\
3.53535353535354	0.390415622930323\\
4.04040404040404	0.372549858426535\\
4.54545454545455	0.368102061275361\\
5.05050505050505	0.369632702390023\\
5.55555555555556	0.371086901150085\\
6.06060606060606	0.373224599834826\\
6.56565656565657	0.369654254294934\\
7.07070707070707	0.363595070760382\\
7.57575757575758	0.36063113123486\\
8.08080808080808	0.352575783954271\\
8.58585858585859	0.349915065457471\\
9.09090909090909	0.348240225558292\\
9.5959595959596	0.347820415905245\\
10.1010101010101	0.346807337682556\\
10.6060606060606	0.346819932615648\\
11.1111111111111	0.335671728653536\\
11.6161616161616	0.330449839666899\\
12.1212121212121	0.329879203685909\\
12.6262626262626	0.329142202392016\\
13.1313131313131	0.328840647502702\\
13.6363636363636	0.328761056467685\\
14.1414141414141	0.328635199972302\\
14.6464646464646	0.328733925319007\\
15.1515151515152	0.327109930292884\\
15.6565656565657	0.326638282035529\\
16.1616161616162	0.327102321776293\\
16.6666666666667	0.326498781949038\\
17.1717171717172	0.325973845483522\\
17.6767676767677	0.324374261166017\\
18.1818181818182	0.321111207451153\\
18.6868686868687	0.319780685479268\\
19.1919191919192	0.320458733554704\\
19.6969696969697	0.324636572680272\\
20.2020202020202	0.335823683117296\\
20.7070707070707	0.329240296836343\\
21.2121212121212	0.323718239236643\\
21.7171717171717	0.323276288340282\\
22.2222222222222	0.304954143551713\\
22.7272727272727	0.297604296044778\\
23.2323232323232	0.297442747034964\\
23.7373737373737	0.298163423553116\\
24.2424242424242	0.297465352760547\\
24.7474747474747	0.297600449643629\\
25.2525252525253	0.297969174888993\\
25.7575757575758	0.296121829194252\\
26.2626262626263	0.293350809958266\\
26.7676767676768	0.294364328656613\\
27.2727272727273	0.295286341017902\\
27.7777777777778	0.289600344902585\\
28.2828282828283	0.282267004163213\\
28.7878787878788	0.282437036891833\\
29.2929292929293	0.282754423033852\\
29.7979797979798	0.282870137143064\\
30.3030303030303	0.282121770845565\\
30.8080808080808	0.28011350822369\\
31.3131313131313	0.278535184544169\\
31.8181818181818	0.278033060765634\\
32.3232323232323	0.27748813820598\\
32.8282828282828	0.277268341027865\\
33.3333333333333	0.277081802448305\\
33.8383838383838	0.277704808299187\\
34.3434343434343	0.278192045476945\\
34.8484848484849	0.27708128497328\\
35.3535353535354	0.275923428415229\\
35.8585858585859	0.275393385061755\\
36.3636363636364	0.275259038518591\\
36.8686868686869	0.276147674559248\\
37.3737373737374	0.277085313968498\\
37.8787878787879	0.277627794538705\\
38.3838383838384	0.276926455774739\\
38.8888888888889	0.27526706073584\\
39.3939393939394	0.276876799713059\\
39.8989898989899	0.278114946611392\\
40.4040404040404	0.278532938004981\\
40.9090909090909	0.278416496274122\\
41.4141414141414	0.276783782588617\\
41.9191919191919	0.275587502799222\\
42.4242424242424	0.276292843340502\\
42.9292929292929	0.277907572540001\\
43.4343434343434	0.278572443614779\\
43.9393939393939	0.277521649630901\\
44.4444444444444	0.275597046816812\\
44.9494949494949	0.274003146130849\\
45.4545454545455	0.271711365945111\\
45.959595959596	0.269988375895552\\
46.4646464646465	0.266486739555921\\
46.969696969697	0.262304168137521\\
47.4747474747475	0.262751140658447\\
47.979797979798	0.263011626013913\\
48.4848484848485	0.262780355784573\\
48.989898989899	0.265391374691355\\
49.4949494949495	0.265543277250526\\
50	0.265654583563984\\
50	0.114193851180472\\
49.4949494949495	0.114225052621294\\
48.989898989899	0.114330542026961\\
48.4848484848485	0.115633149030334\\
47.979797979798	0.115815578144343\\
47.4747474747475	0.114982096957449\\
46.969696969697	0.115495223247718\\
46.4646464646465	0.116988271225313\\
45.959595959596	0.117110452430656\\
45.4545454545455	0.119062676701591\\
44.9494949494949	0.119516148088573\\
44.4444444444444	0.119613690691091\\
43.9393939393939	0.119854320771535\\
43.4343434343434	0.120143159346197\\
42.9292929292929	0.120160644148548\\
42.4242424242424	0.120798410199654\\
41.9191919191919	0.121003496270986\\
41.4141414141414	0.121413956330504\\
40.9090909090909	0.120817287733344\\
40.4040404040404	0.120475896298932\\
39.8989898989899	0.120342930157138\\
39.3939393939394	0.120444205807605\\
38.8888888888889	0.120090535352994\\
38.3838383838384	0.122171435415198\\
37.8787878787879	0.123385283736743\\
37.3737373737374	0.122904339800112\\
36.8686868686869	0.122913206049855\\
36.3636363636364	0.123448123791912\\
35.8585858585859	0.123469025619856\\
35.3535353535354	0.12291628194943\\
34.8484848484849	0.121154238438215\\
34.3434343434343	0.119555294820619\\
33.8383838383838	0.119333708835154\\
33.3333333333333	0.119607468193711\\
32.8282828282828	0.121395210216209\\
32.3232323232323	0.122971389047369\\
31.8181818181818	0.123670081152014\\
31.3131313131313	0.123909082799928\\
30.8080808080808	0.124122693506145\\
30.3030303030303	0.125696582970436\\
29.7979797979798	0.126615124109185\\
29.2929292929293	0.126531996759851\\
28.7878787878788	0.126412239472773\\
28.2828282828283	0.126430614378089\\
27.7777777777778	0.127073816120902\\
27.2727272727273	0.125614105047862\\
26.7676767676768	0.124267073022718\\
26.2626262626263	0.123558699411526\\
25.7575757575758	0.124031667898881\\
25.2525252525253	0.125270223882787\\
24.7474747474747	0.126546549648216\\
24.2424242424242	0.12742299158905\\
23.7373737373737	0.128462483698782\\
23.2323232323232	0.137324624721874\\
22.7272727272727	0.143241249994518\\
22.2222222222222	0.141947598073774\\
21.7171717171717	0.136096510086206\\
21.2121212121212	0.134844416826194\\
20.7070707070707	0.135504267625136\\
20.2020202020202	0.136488361099106\\
19.6969696969697	0.134721544552016\\
19.1919191919192	0.132608711174539\\
18.6868686868687	0.131848156064889\\
18.1818181818182	0.130086338074711\\
17.6767676767677	0.128803135732565\\
17.1717171717172	0.129196896985902\\
16.6666666666667	0.131179392039851\\
16.1616161616162	0.133966797350476\\
15.6565656565657	0.136673253769078\\
15.1515151515152	0.142010573933394\\
14.6464646464646	0.148374438990083\\
14.1414141414141	0.152048899377037\\
13.6363636363636	0.15562858776941\\
13.1313131313131	0.156864835813366\\
12.6262626262626	0.158185349777273\\
12.1212121212121	0.159963408882257\\
11.6161616161616	0.162124686954139\\
11.1111111111111	0.163078904229696\\
10.6060606060606	0.162048698107815\\
10.1010101010101	0.165454812490608\\
9.5959595959596	0.169683597372148\\
9.09090909090909	0.176004893630728\\
8.58585858585859	0.184367994668383\\
8.08080808080808	0.193809783129953\\
7.57575757575758	0.203784772879536\\
7.07070707070707	0.213886207441287\\
6.56565656565657	0.231185377077937\\
6.06060606060606	0.239913945100954\\
5.55555555555556	0.246625339484392\\
5.05050505050505	0.249825259786146\\
4.54545454545455	0.251322071288129\\
4.04040404040404	0.254313291815721\\
3.53535353535354	0.276398500845084\\
3.03030303030303	0.295099302674697\\
2.52525252525253	0.306290740191733\\
2.02020202020202	0.340910907101751\\
1.51515151515152	0.36876388453761\\
1.01010101010101	0.384053389670301\\
0.505050505050505	0.431494046662909\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.467389341747432\\
1.01010101010101	0.433677937747108\\
1.51515151515152	0.415812681136215\\
2.02020202020202	0.390304666362476\\
2.52525252525253	0.369547756084066\\
3.03030303030303	0.359097882240069\\
3.53535353535354	0.333407061887704\\
4.04040404040404	0.313431575121128\\
4.54545454545455	0.309712066281745\\
5.05050505050505	0.309728981088084\\
5.55555555555556	0.308856120317239\\
6.06060606060606	0.30656927246789\\
6.56565656565657	0.300419815686436\\
7.07070707070707	0.288740639100834\\
7.57575757575758	0.282207952057198\\
8.08080808080808	0.273192783542112\\
8.58585858585859	0.267141530062927\\
9.09090909090909	0.26212255959451\\
9.5959595959596	0.258752006638696\\
10.1010101010101	0.256131075086582\\
10.6060606060606	0.254434315361731\\
11.1111111111111	0.249375316441616\\
11.6161616161616	0.246287263310519\\
12.1212121212121	0.244921306284083\\
12.6262626262626	0.243663776084645\\
13.1313131313131	0.242852741658034\\
13.6363636363636	0.242194822118547\\
14.1414141414141	0.240342049674669\\
14.6464646464646	0.238554182154545\\
15.1515151515152	0.234560252113139\\
15.6565656565657	0.231655767902303\\
16.1616161616162	0.230534559563385\\
16.6666666666667	0.228839086994445\\
17.1717171717172	0.227585371234712\\
17.6767676767677	0.226588698449291\\
18.1818181818182	0.225598772762932\\
18.6868686868687	0.225814420772079\\
19.1919191919192	0.226533722364622\\
19.6969696969697	0.229679058616144\\
20.2020202020202	0.236156022108201\\
20.7070707070707	0.23237228223074\\
21.2121212121212	0.229281328031418\\
21.7171717171717	0.229686399213244\\
22.2222222222222	0.223450870812744\\
22.7272727272727	0.220422773019648\\
23.2323232323232	0.217383685878419\\
23.7373737373737	0.213312953625949\\
24.2424242424242	0.212444172174798\\
24.7474747474747	0.212073499645923\\
25.2525252525253	0.21161969938589\\
25.7575757575758	0.210076748546566\\
26.2626262626263	0.208454754684896\\
26.7676767676768	0.209315700839666\\
27.2727272727273	0.210450223032882\\
27.7777777777778	0.208337080511743\\
28.2828282828283	0.204348809270651\\
28.7878787878788	0.204424638182303\\
29.2929292929293	0.204643209896852\\
29.7979797979798	0.204742630626124\\
30.3030303030303	0.203909176908\\
30.8080808080808	0.202118100864918\\
31.3131313131313	0.201222133672048\\
31.8181818181818	0.200851570958824\\
32.3232323232323	0.200229763626674\\
32.8282828282828	0.199331775622037\\
33.3333333333333	0.198344635321008\\
33.8383838383838	0.19851925856717\\
34.3434343434343	0.198873670148782\\
34.8484848484849	0.199117761705748\\
35.3535353535354	0.199419855182329\\
35.8585858585859	0.199431205340806\\
36.3636363636364	0.199353581155251\\
36.8686868686869	0.199530440304551\\
37.3737373737374	0.199994826884305\\
37.8787878787879	0.200506539137724\\
38.3838383838384	0.199548945594969\\
38.8888888888889	0.197678798044417\\
39.3939393939394	0.198660502760332\\
39.8989898989899	0.199228938384265\\
40.4040404040404	0.199504417151956\\
40.9090909090909	0.199616892003733\\
41.4141414141414	0.19909886945956\\
41.9191919191919	0.198295499535104\\
42.4242424242424	0.198545626770078\\
42.9292929292929	0.199034108344275\\
43.4343434343434	0.199357801480488\\
43.9393939393939	0.198687985201218\\
44.4444444444444	0.197605368753952\\
44.9494949494949	0.196759647109711\\
45.4545454545455	0.195387021323351\\
45.959595959596	0.193549414163104\\
46.4646464646465	0.191737505390617\\
46.969696969697	0.188899695692619\\
47.4747474747475	0.188866618807948\\
47.979797979798	0.189413602079128\\
48.4848484848485	0.189206752407454\\
48.989898989899	0.189860958359158\\
49.4949494949495	0.18988416493591\\
50	0.189924217372228\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.546855330336682\\
0.505050505050505	0.498378919861392\\
1.01010101010101	0.474207487338948\\
1.51515151515152	0.444358202192451\\
2.02020202020202	0.419003752096164\\
2.52525252525253	0.403250440456669\\
3.03030303030303	0.394539661732629\\
3.53535353535354	0.396034247556806\\
4.04040404040404	0.394951232047544\\
4.54545454545455	0.384763311400205\\
5.05050505050505	0.383271048189447\\
5.55555555555556	0.384798406011424\\
6.06060606060606	0.369487063648343\\
6.56565656565657	0.363244126869193\\
7.07070707070707	0.361592788406473\\
7.57575757575758	0.358048919101067\\
8.08080808080808	0.35560109884212\\
8.58585858585859	0.358658143508687\\
9.09090909090909	0.362106328501128\\
9.5959595959596	0.362038031731181\\
10.1010101010101	0.361045612213047\\
10.6060606060606	0.360652572696494\\
11.1111111111111	0.360055697469742\\
11.6161616161616	0.362390397045584\\
12.1212121212121	0.363954915507545\\
12.6262626262626	0.360573546389361\\
13.1313131313131	0.357570854290793\\
13.6363636363636	0.358106986182855\\
14.1414141414141	0.361058014953091\\
14.6464646464646	0.365991564970835\\
15.1515151515152	0.366211825977933\\
15.6565656565657	0.369393944934699\\
16.1616161616162	0.354660037409559\\
16.6666666666667	0.354548068363072\\
17.1717171717172	0.353678936533953\\
17.6767676767677	0.342725712438604\\
18.1818181818182	0.334474029293596\\
18.6868686868687	0.332792507613692\\
19.1919191919192	0.331676970499471\\
19.6969696969697	0.327577980634963\\
20.2020202020202	0.325492983238807\\
20.7070707070707	0.324593510513475\\
21.2121212121212	0.323782351101653\\
21.7171717171717	0.324278925559389\\
22.2222222222222	0.32478400201237\\
22.7272727272727	0.323043055083915\\
23.2323232323232	0.322079010883958\\
23.7373737373737	0.3176438019925\\
24.2424242424242	0.315488995049356\\
24.7474747474747	0.314826272308359\\
25.2525252525253	0.314117386545114\\
25.7575757575758	0.315730348507146\\
26.2626262626263	0.31676479293215\\
26.7676767676768	0.316897980141817\\
27.2727272727273	0.317224395061753\\
27.7777777777778	0.317245803322982\\
28.2828282828283	0.316531739697651\\
28.7878787878788	0.307518663602077\\
29.2929292929293	0.269328960323632\\
29.7979797979798	0.25405764519008\\
30.3030303030303	0.255263850806515\\
30.8080808080808	0.258058244018583\\
31.3131313131313	0.253994597314938\\
31.8181818181818	0.25152296786127\\
32.3232323232323	0.252541318717626\\
32.8282828282828	0.257960459546659\\
33.3333333333333	0.259941687619082\\
33.8383838383838	0.248002343328834\\
34.3434343434343	0.248069543556562\\
34.8484848484849	0.248171049458616\\
35.3535353535354	0.247757367074911\\
35.8585858585859	0.247661224598207\\
36.3636363636364	0.2478883565183\\
36.8686868686869	0.247282200722694\\
37.3737373737374	0.245242039045305\\
37.8787878787879	0.244653210235908\\
38.3838383838384	0.242470181011572\\
38.8888888888889	0.241394856597329\\
39.3939393939394	0.24185888501944\\
39.8989898989899	0.243467853739969\\
40.4040404040404	0.244509170084621\\
40.9090909090909	0.245033153569366\\
41.4141414141414	0.245135142680964\\
41.9191919191919	0.244840025607196\\
42.4242424242424	0.244614336093589\\
42.9292929292929	0.244215690890401\\
43.4343434343434	0.243885646375476\\
43.9393939393939	0.241560492938347\\
44.4444444444444	0.241666532069585\\
44.9494949494949	0.241418101694286\\
45.4545454545455	0.242169833207723\\
45.959595959596	0.245000586323786\\
46.4646464646465	0.242832132557144\\
46.969696969697	0.241721058985976\\
47.4747474747475	0.241736750559817\\
47.979797979798	0.243304462005446\\
48.4848484848485	0.242558834571047\\
48.989898989899	0.239964563245959\\
49.4949494949495	0.235674630366409\\
50	0.234470207461744\\
50	0.120920975010386\\
49.4949494949495	0.120429543575109\\
48.989898989899	0.11955629915243\\
48.4848484848485	0.118570373939285\\
47.979797979798	0.12080758768768\\
47.4747474747475	0.123290619997402\\
46.969696969697	0.125151526813371\\
46.4646464646465	0.125135919315902\\
45.959595959596	0.125178250232294\\
45.4545454545455	0.125428450718666\\
44.9494949494949	0.126398702778182\\
44.4444444444444	0.128480237081113\\
43.9393939393939	0.133710261766015\\
43.4343434343434	0.143469767155769\\
42.9292929292929	0.14506139672763\\
42.4242424242424	0.145981264538599\\
41.9191919191919	0.145831630344989\\
41.4141414141414	0.145368935184974\\
40.9090909090909	0.144734932851033\\
40.4040404040404	0.145073786373191\\
39.8989898989899	0.145304338905228\\
39.3939393939394	0.145589910596091\\
38.8888888888889	0.146132285610129\\
38.3838383838384	0.146874130624033\\
37.8787878787879	0.147553749240934\\
37.3737373737374	0.147366627053893\\
36.8686868686869	0.148366628302261\\
36.3636363636364	0.149494870131545\\
35.8585858585859	0.148824356136593\\
35.3535353535354	0.148938377635741\\
34.8484848484849	0.149027414458309\\
34.3434343434343	0.149693827464662\\
33.8383838383838	0.150592732852564\\
33.3333333333333	0.149212249586306\\
32.8282828282828	0.148973656635074\\
32.3232323232323	0.148181187494671\\
31.8181818181818	0.147003505414074\\
31.3131313131313	0.148685940079314\\
30.8080808080808	0.14899266273749\\
30.3030303030303	0.149037877964467\\
29.7979797979798	0.148913040428031\\
29.2929292929293	0.147137428829161\\
28.7878787878788	0.134128219114606\\
28.2828282828283	0.132459696890941\\
27.7777777777778	0.134432780108333\\
27.2727272727273	0.134877111786471\\
26.7676767676768	0.135190137450883\\
26.2626262626263	0.13529449273666\\
25.7575757575758	0.135143016855752\\
25.2525252525253	0.134718196994147\\
24.7474747474747	0.134211359586535\\
24.2424242424242	0.13540006382773\\
23.7373737373737	0.140708692960017\\
23.2323232323232	0.144513977732344\\
22.7272727272727	0.14492067493112\\
22.2222222222222	0.145575135902808\\
21.7171717171717	0.153967385921003\\
21.2121212121212	0.160649343735401\\
20.7070707070707	0.161308541651042\\
20.2020202020202	0.163448996903412\\
19.6969696969697	0.164959476765203\\
19.1919191919192	0.167353466967625\\
18.6868686868687	0.167169848818937\\
18.1818181818182	0.168813326586183\\
17.6767676767677	0.173165347918412\\
17.1717171717172	0.17263279804989\\
16.6666666666667	0.16721955489411\\
16.1616161616162	0.164499871482751\\
15.6565656565657	0.161384183134295\\
15.1515151515152	0.165852922878972\\
14.6464646464646	0.165710294845964\\
14.1414141414141	0.166815733804583\\
13.6363636363636	0.16693002505767\\
13.1313131313131	0.165939659828584\\
12.6262626262626	0.169853485521799\\
12.1212121212121	0.173828607559427\\
11.6161616161616	0.176009696577961\\
11.1111111111111	0.179683901839822\\
10.6060606060606	0.184536881576414\\
10.1010101010101	0.193438187763786\\
9.5959595959596	0.198522130320754\\
9.09090909090909	0.199267188853606\\
8.58585858585859	0.196252409752713\\
8.08080808080808	0.195034702003773\\
7.57575757575758	0.206697994047893\\
7.07070707070707	0.214177037130398\\
6.56565656565657	0.21488531019326\\
6.06060606060606	0.227431219880265\\
5.55555555555556	0.244158599444581\\
5.05050505050505	0.249990521321057\\
4.54545454545455	0.26251064433789\\
4.04040404040404	0.299059258881991\\
3.53535353535354	0.314022516502305\\
3.03030303030303	0.320164045848077\\
2.52525252525253	0.331674416685785\\
2.02020202020202	0.341725689534442\\
1.51515151515152	0.358012317849263\\
1.01010101010101	0.370086183980684\\
0.505050505050505	0.435229624062036\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.466804271961714\\
1.01010101010101	0.422146835659816\\
1.51515151515152	0.401185260020857\\
2.02020202020202	0.380364720815303\\
2.52525252525253	0.367462428571227\\
3.03030303030303	0.357351853790353\\
3.53535353535354	0.355028382029555\\
4.04040404040404	0.347005245464767\\
4.54545454545455	0.323636977869047\\
5.05050505050505	0.316630784755252\\
5.55555555555556	0.314478502728003\\
6.06060606060606	0.298459141764304\\
6.56565656565657	0.289064718531227\\
7.07070707070707	0.287884912768436\\
7.57575757575758	0.28237345657448\\
8.08080808080808	0.275317900422946\\
8.58585858585859	0.2774552766307\\
9.09090909090909	0.280686758677367\\
9.5959595959596	0.280280081025967\\
10.1010101010101	0.277241899988417\\
10.6060606060606	0.272594727136454\\
11.1111111111111	0.269869799654782\\
11.6161616161616	0.269200046811772\\
12.1212121212121	0.268891761533486\\
12.6262626262626	0.26521351595558\\
13.1313131313131	0.261755257059689\\
13.6363636363636	0.262518505620263\\
14.1414141414141	0.263936874378837\\
14.6464646464646	0.2658509299084\\
15.1515151515152	0.266032374428453\\
15.6565656565657	0.265389064034497\\
16.1616161616162	0.259579954446155\\
16.6666666666667	0.260883811628591\\
17.1717171717172	0.263155867291921\\
17.6767676767677	0.257945530178508\\
18.1818181818182	0.25164367793989\\
18.6868686868687	0.249981178216315\\
19.1919191919192	0.249515218733548\\
19.6969696969697	0.246268728700083\\
20.2020202020202	0.24447099007111\\
20.7070707070707	0.242951026082259\\
21.2121212121212	0.242215847418527\\
21.7171717171717	0.239123155740196\\
22.2222222222222	0.235179568957589\\
22.7272727272727	0.233981865007518\\
23.2323232323232	0.233296494308151\\
23.7373737373737	0.229176247476259\\
24.2424242424242	0.225444529438543\\
24.7474747474747	0.224518815947447\\
25.2525252525253	0.22441779176963\\
25.7575757575758	0.225436682681449\\
26.2626262626263	0.226029642834405\\
26.7676767676768	0.22604405879635\\
27.2727272727273	0.226050753424112\\
27.7777777777778	0.225839291715658\\
28.2828282828283	0.224495718294296\\
28.7878787878788	0.220823441358341\\
29.2929292929293	0.208233194576397\\
29.7979797979798	0.201485342809056\\
30.3030303030303	0.202150864385491\\
30.8080808080808	0.203525453378037\\
31.3131313131313	0.201340268697126\\
31.8181818181818	0.199263236637672\\
32.3232323232323	0.200361253106148\\
32.8282828282828	0.203467058090866\\
33.3333333333333	0.204576968602694\\
33.8383838383838	0.199297538090699\\
34.3434343434343	0.198881685510612\\
34.8484848484849	0.198599231958462\\
35.3535353535354	0.198347872355326\\
35.8585858585859	0.1982427903674\\
36.3636363636364	0.198691613324922\\
36.8686868686869	0.197824414512477\\
37.3737373737374	0.196304333049599\\
37.8787878787879	0.196103479738421\\
38.3838383838384	0.194672155817803\\
38.8888888888889	0.193763571103729\\
39.3939393939394	0.193724397807765\\
39.8989898989899	0.194386096322599\\
40.4040404040404	0.194791478228906\\
40.9090909090909	0.194884043210199\\
41.4141414141414	0.195252038932969\\
41.9191919191919	0.195335827976093\\
42.4242424242424	0.195297800316094\\
42.9292929292929	0.194638543809016\\
43.4343434343434	0.193677706765622\\
43.9393939393939	0.187635377352181\\
44.4444444444444	0.185073384575349\\
44.9494949494949	0.183908402236234\\
45.4545454545455	0.183799141963195\\
45.959595959596	0.18508941827804\\
46.4646464646465	0.183984025936523\\
46.969696969697	0.183436292899673\\
47.4747474747475	0.182513685278609\\
47.979797979798	0.182056024846563\\
48.4848484848485	0.180564604255166\\
48.989898989899	0.179760431199194\\
49.4949494949495	0.178052086970759\\
50	0.177695591236065\\
};
\end{axis}


\end{tikzpicture}%


==> plots/HB_01_ch.tex <==
\definecolor{mycolor1}{rgb}{0.99216,0.90588,0.14510}%
\definecolor{mycolor2}{rgb}{0.20784,0.71765,0.47451}%
\definecolor{mycolor3}{rgb}{0.19216,0.40784,0.55686}%
\definecolor{mycolor4}{rgb}{0.26667,0.00392,0.32941}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.01$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.171673659395476\\
1.01010101010101	0.186474145483967\\
1.51515151515152	0.202539133204627\\
2.02020202020202	0.213750208846569\\
2.52525252525253	0.217978533010729\\
3.03030303030303	0.222703465330601\\
3.53535353535354	0.228844168028754\\
4.04040404040404	0.23532836384486\\
4.54545454545455	0.241886096656487\\
5.05050505050505	0.248249294187772\\
5.55555555555556	0.255023871869105\\
6.06060606060606	0.261844802341269\\
6.56565656565657	0.267188895381035\\
7.07070707070707	0.272137495185404\\
7.57575757575758	0.277370916116703\\
8.08080808080808	0.282281025348248\\
8.58585858585859	0.285898025468189\\
9.09090909090909	0.28967499441441\\
9.5959595959596	0.293613173208709\\
10.1010101010101	0.29769992097648\\
10.6060606060606	0.30147063495489\\
11.1111111111111	0.305539379181904\\
11.6161616161616	0.309516898138359\\
12.1212121212121	0.316344994111926\\
12.6262626262626	0.319533270051102\\
13.1313131313131	0.321511816233356\\
13.6363636363636	0.323196914428562\\
14.1414141414141	0.324236146935306\\
14.6464646464646	0.324866184509425\\
15.1515151515152	0.325195843899175\\
15.6565656565657	0.325332126749486\\
16.1616161616162	0.325489989286907\\
16.6666666666667	0.325650558327772\\
17.1717171717172	0.325784026544873\\
17.6767676767677	0.325935681431222\\
18.1818181818182	0.326110437515285\\
18.6868686868687	0.326460357797532\\
19.1919191919192	0.32690334194183\\
19.6969696969697	0.327316501688375\\
20.2020202020202	0.327670997190733\\
20.7070707070707	0.328032076249177\\
21.2121212121212	0.328431896969031\\
21.7171717171717	0.329525927874854\\
22.2222222222222	0.330631799722552\\
22.7272727272727	0.331759474762072\\
23.2323232323232	0.332994474233611\\
23.7373737373737	0.334249757769936\\
24.2424242424242	0.335634698689501\\
24.7474747474747	0.337076630383502\\
25.2525252525253	0.338631753328673\\
25.7575757575758	0.340206541072415\\
26.2626262626263	0.341738333483217\\
26.7676767676768	0.343278652781816\\
27.2727272727273	0.344802349458479\\
27.7777777777778	0.346339857764328\\
28.2828282828283	0.347884269659483\\
28.7878787878788	0.349307835584639\\
29.2929292929293	0.350556198909645\\
29.7979797979798	0.353521023555141\\
30.3030303030303	0.361703763112718\\
30.8080808080808	0.370182667529749\\
31.3131313131313	0.371262056274389\\
31.8181818181818	0.372351532420088\\
32.3232323232323	0.373451052483446\\
32.8282828282828	0.374560568983842\\
33.3333333333333	0.375680030541683\\
33.8383838383838	0.376809381983543\\
34.3434343434343	0.377959920969511\\
34.8484848484849	0.379247970116936\\
35.3535353535354	0.380596278926721\\
35.8585858585859	0.381960987811744\\
36.3636363636364	0.383342000068998\\
36.8686868686869	0.384739208751307\\
37.3737373737374	0.385882919851102\\
37.8787878787879	0.387016811975889\\
38.3838383838384	0.388316491371286\\
38.8888888888889	0.389723593356737\\
39.3939393939394	0.391147321446686\\
39.8989898989899	0.392582063254654\\
40.4040404040404	0.394042536288952\\
40.9090909090909	0.395556450714457\\
41.4141414141414	0.396859599262964\\
41.9191919191919	0.399844529731455\\
42.4242424242424	0.40413653263944\\
42.9292929292929	0.409524846058202\\
43.4343434343434	0.412294432104247\\
43.9393939393939	0.414235178347049\\
44.4444444444444	0.415629643068331\\
44.9494949494949	0.417041892354419\\
45.4545454545455	0.418620078093547\\
45.959595959596	0.420419989658061\\
46.4646464646465	0.422244337716649\\
46.969696969697	0.424115595037815\\
47.4747474747475	0.426032964709607\\
47.979797979798	0.427995585025799\\
48.4848484848485	0.429859567963701\\
48.989898989899	0.440058278329679\\
49.4949494949495	0.442370835440683\\
50	0.432629872317908\\
50	0.282455527554925\\
49.4949494949495	0.289855341744382\\
48.989898989899	0.288568658622999\\
48.4848484848485	0.281103195590117\\
47.979797979798	0.275529015247296\\
47.4747474747475	0.274606621063873\\
46.969696969697	0.273638976236051\\
46.4646464646465	0.272625219057602\\
45.959595959596	0.271564552616576\\
45.4545454545455	0.270408379103957\\
44.9494949494949	0.268991125633927\\
44.4444444444444	0.267550395962072\\
43.9393939393939	0.266035134326601\\
43.4343434343434	0.262443779943248\\
42.9292929292929	0.260967121745678\\
42.4242424242424	0.258115732391607\\
41.9191919191919	0.25416803252676\\
41.4141414141414	0.249730413047643\\
40.9090909090909	0.248439706034126\\
40.4040404040404	0.247236817300047\\
39.8989898989899	0.246038448505819\\
39.3939393939394	0.244808224840994\\
38.8888888888889	0.243771918666761\\
38.3838383838384	0.242871320026884\\
37.8787878787879	0.241996276523685\\
37.3737373737374	0.241197540192154\\
36.8686868686869	0.240363364428224\\
36.3636363636364	0.239314241982897\\
35.8585858585859	0.238248923112515\\
35.3535353535354	0.237167300869902\\
34.8484848484849	0.236069278552051\\
34.3434343434343	0.235018169620689\\
33.8383838383838	0.234143087398244\\
33.3333333333333	0.233297344987313\\
32.8282828282828	0.232441712692364\\
32.3232323232323	0.231576135339969\\
31.8181818181818	0.230700561550536\\
31.3131313131313	0.229814943843443\\
30.8080808080808	0.228919238735293\\
30.3030303030303	0.228336729288237\\
29.7979797979798	0.225226540372495\\
29.2929292929293	0.222631600073414\\
28.7878787878788	0.221847076840011\\
28.2828282828283	0.220995567816911\\
27.7777777777778	0.220005033122707\\
27.2727272727273	0.218987455777463\\
26.7676767676768	0.217918474888659\\
26.2626262626263	0.216610552617869\\
25.7575757575758	0.215230700430487\\
25.2525252525253	0.213647163553525\\
24.7474747474747	0.212043961877991\\
24.2424242424242	0.210552112365677\\
23.7373737373737	0.209096242065918\\
23.2323232323232	0.207788528906972\\
22.7272727272727	0.20646053168324\\
22.2222222222222	0.205542067171057\\
21.7171717171717	0.204681657666606\\
21.2121212121212	0.203730333600212\\
20.7070707070707	0.202087285194294\\
20.2020202020202	0.20041922065537\\
19.6969696969697	0.198744572560358\\
19.1919191919192	0.196906617568677\\
18.6868686868687	0.194954986121157\\
18.1818181818182	0.193107665981794\\
17.6767676767677	0.191540523115027\\
17.1717171717172	0.189967332386738\\
16.6666666666667	0.188375954989204\\
16.1616161616162	0.186672840545521\\
15.6565656565657	0.184908552069977\\
15.1515151515152	0.183122683907323\\
14.6464646464646	0.180570399217163\\
14.1414141414141	0.176677231485062\\
13.6363636363636	0.172833485947477\\
13.1313131313131	0.170300499259704\\
12.6262626262626	0.169299025156973\\
12.1212121212121	0.167509034064634\\
11.6161616161616	0.16111187136508\\
11.1111111111111	0.158355974213404\\
10.6060606060606	0.156503160225435\\
10.1010101010101	0.154562621387832\\
9.5959595959596	0.152268067531451\\
9.09090909090909	0.1498249447016\\
8.58585858585859	0.147254609448405\\
8.08080808080808	0.144534101378637\\
7.57575757575758	0.142376286773595\\
7.07070707070707	0.138860331871864\\
6.56565656565657	0.134588861343989\\
6.06060606060606	0.126448637028207\\
5.55555555555556	0.117932101049425\\
5.05050505050505	0.110520163847056\\
4.54545454545455	0.10269684649464\\
4.04040404040404	0.0944284665181451\\
3.53535353535354	0.0857738233620776\\
3.03030303030303	0.0767756870880562\\
2.52525252525253	0.0675541034988549\\
2.02020202020202	0.0580182404812038\\
1.51515151515152	0.0499099629388322\\
1.01010101010101	0.0361986948807384\\
0.505050505050505	0.0163600393312792\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.0940168493633776\\
1.01010101010101	0.111336420182353\\
1.51515151515152	0.12622454807173\\
2.02020202020202	0.135884224663886\\
2.52525252525253	0.142766318254792\\
3.03030303030303	0.149739576209328\\
3.53535353535354	0.157308995695416\\
4.04040404040404	0.164878415181503\\
4.54545454545455	0.172291471575563\\
5.05050505050505	0.179384729017414\\
5.55555555555556	0.186477986459265\\
6.06060606060606	0.194146719684738\\
6.56565656565657	0.200888878362512\\
7.07070707070707	0.205498913528634\\
7.57575757575758	0.209873601445149\\
8.08080808080808	0.213407563363443\\
8.58585858585859	0.216576317458297\\
9.09090909090909	0.219749969558005\\
9.5959595959596	0.22294062037008\\
10.1010101010101	0.226131271182156\\
10.6060606060606	0.228986897590162\\
11.1111111111111	0.231947676697654\\
11.6161616161616	0.235314384751719\\
12.1212121212121	0.24192701408828\\
12.6262626262626	0.244416147604037\\
13.1313131313131	0.24590615774653\\
13.6363636363636	0.248015200188019\\
14.1414141414141	0.250456689210184\\
14.6464646464646	0.252718291863294\\
15.1515151515152	0.254159263903249\\
15.6565656565657	0.255120339409732\\
16.1616161616162	0.256081414916214\\
16.6666666666667	0.257013256658488\\
17.1717171717172	0.257875679465806\\
17.6767676767677	0.258738102273124\\
18.1818181818182	0.259609051748539\\
18.6868686868687	0.260707671959344\\
19.1919191919192	0.261904979755254\\
19.6969696969697	0.263030537124366\\
20.2020202020202	0.264045108923051\\
20.7070707070707	0.265059680721736\\
21.2121212121212	0.266081115284621\\
21.7171717171717	0.26710379277073\\
22.2222222222222	0.268086933446805\\
22.7272727272727	0.269110003222656\\
23.2323232323232	0.270391501570291\\
23.7373737373737	0.271672999917927\\
24.2424242424242	0.273093405527589\\
24.7474747474747	0.274560296130746\\
25.2525252525253	0.276139458441099\\
25.7575757575758	0.277718620751451\\
26.2626262626263	0.279174443050543\\
26.7676767676768	0.280598563835238\\
27.2727272727273	0.281894902617971\\
27.7777777777778	0.283172445443518\\
28.2828282828283	0.284439918738197\\
28.7878787878788	0.285577456212325\\
29.2929292929293	0.28659389949153\\
29.7979797979798	0.289373781963818\\
30.3030303030303	0.295020246200477\\
30.8080808080808	0.299550953132521\\
31.3131313131313	0.300538500058916\\
31.8181818181818	0.301526046985312\\
32.3232323232323	0.302513593911707\\
32.8282828282828	0.303501140838103\\
33.3333333333333	0.304488687764498\\
33.8383838383838	0.305476234690893\\
34.3434343434343	0.3064890452951\\
34.8484848484849	0.307658624334493\\
35.3535353535354	0.308881789898311\\
35.8585858585859	0.310104955462129\\
36.3636363636364	0.311328121025948\\
36.8686868686869	0.312551286589766\\
37.3737373737374	0.313540230021628\\
37.8787878787879	0.314506544249787\\
38.3838383838384	0.315593905699085\\
38.8888888888889	0.316747756011749\\
39.3939393939394	0.31797777314384\\
39.8989898989899	0.319310255880236\\
40.4040404040404	0.3206396767945\\
40.9090909090909	0.321998078374291\\
41.4141414141414	0.323295006155304\\
41.9191919191919	0.327006281129107\\
42.4242424242424	0.331126132515524\\
42.9292929292929	0.33524598390194\\
43.4343434343434	0.337369106023748\\
43.9393939393939	0.340135156336825\\
44.4444444444444	0.341590019515201\\
44.9494949494949	0.343016508994173\\
45.4545454545455	0.344514228598752\\
45.959595959596	0.345992271137318\\
46.4646464646465	0.347434778387125\\
46.969696969697	0.348877285636933\\
47.4747474747475	0.35031979288674\\
47.979797979798	0.351762300136547\\
48.4848484848485	0.355481381776909\\
48.989898989899	0.364313468476339\\
49.4949494949495	0.366113088592532\\
50	0.357542699936416\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.233739522846245\\
1.01010101010101	0.27000928358601\\
1.51515151515152	0.295649119363536\\
2.02020202020202	0.315530962249246\\
2.52525252525253	0.335459846161335\\
3.03030303030303	0.35981059989124\\
3.53535353535354	0.372375308303591\\
4.04040404040404	0.384427321191872\\
4.54545454545455	0.393719845381505\\
5.05050505050505	0.410538063079082\\
5.55555555555556	0.421755820432772\\
6.06060606060606	0.427249668771851\\
6.56565656565657	0.427591224744583\\
7.07070707070707	0.431503400728508\\
7.57575757575758	0.437614752992298\\
8.08080808080808	0.441778298887175\\
8.58585858585859	0.455462352916435\\
9.09090909090909	0.462551654887097\\
9.5959595959596	0.475067705765007\\
10.1010101010101	0.487133509825325\\
10.6060606060606	0.494474326142085\\
11.1111111111111	0.499083752828037\\
11.6161616161616	0.50469146914148\\
12.1212121212121	0.515176163988465\\
12.6262626262626	0.525166250509665\\
13.1313131313131	0.529196417785443\\
13.6363636363636	0.531756748799756\\
14.1414141414141	0.532252517846838\\
14.6464646464646	0.532873140695788\\
15.1515151515152	0.533887901058506\\
15.6565656565657	0.535028686834086\\
16.1616161616162	0.5362558669073\\
16.6666666666667	0.537332481509666\\
17.1717171717172	0.538512098438279\\
17.6767676767677	0.542227460297801\\
18.1818181818182	0.544392971935967\\
18.6868686868687	0.546768836154294\\
19.1919191919192	0.549876226745642\\
19.6969696969697	0.55224519907653\\
20.2020202020202	0.554787301663296\\
20.7070707070707	0.557490893378794\\
21.2121212121212	0.560392963682368\\
21.7171717171717	0.562901528424918\\
22.2222222222222	0.565363458639092\\
22.7272727272727	0.567767545669589\\
23.2323232323232	0.569223464865323\\
23.7373737373737	0.570607692930524\\
24.2424242424242	0.571647677523545\\
24.7474747474747	0.572740892632303\\
25.2525252525253	0.574128922091778\\
25.7575757575758	0.575463586173051\\
26.2626262626263	0.576980106829064\\
26.7676767676768	0.578984072483213\\
27.2727272727273	0.581327366173698\\
27.7777777777778	0.583250089886138\\
28.2828282828283	0.583994909932245\\
28.7878787878788	0.584700007023041\\
29.2929292929293	0.585648677484534\\
29.7979797979798	0.586569019621349\\
30.3030303030303	0.587446672286402\\
30.8080808080808	0.588498467308709\\
31.3131313131313	0.589754948825621\\
31.8181818181818	0.591209492803285\\
32.3232323232323	0.592728391105023\\
32.8282828282828	0.594193887196186\\
33.3333333333333	0.594180460235702\\
33.8383838383838	0.594741410269138\\
34.3434343434343	0.595906687474172\\
34.8484848484849	0.596960919290204\\
35.3535353535354	0.598016967703002\\
35.8585858585859	0.59880399363049\\
36.3636363636364	0.599539026387503\\
36.8686868686869	0.600419681130337\\
37.3737373737374	0.60131839685954\\
37.8787878787879	0.602302022611159\\
38.3838383838384	0.603344370172268\\
38.8888888888889	0.604022963885028\\
39.3939393939394	0.604670896408299\\
39.8989898989899	0.605325660126592\\
40.4040404040404	0.605995943360053\\
40.9090909090909	0.606779231840292\\
41.4141414141414	0.607764852238086\\
41.9191919191919	0.608645579569314\\
42.4242424242424	0.609413733825825\\
42.9292929292929	0.610193099949714\\
43.4343434343434	0.610983438533269\\
43.9393939393939	0.611783402179181\\
44.4444444444444	0.612591477097977\\
44.9494949494949	0.613100662601908\\
45.4545454545455	0.613472807508421\\
45.959595959596	0.613787174965576\\
46.4646464646465	0.613761952442056\\
46.969696969697	0.613741769521906\\
47.4747474747475	0.613601789046962\\
47.979797979798	0.613802662669751\\
48.4848484848485	0.614253695149689\\
48.989898989899	0.614714032629482\\
49.4949494949495	0.615098238090959\\
50	0.615480164580025\\
50	0.503408264944686\\
49.4949494949495	0.503624461031824\\
48.989898989899	0.503838090371768\\
48.4848484848485	0.50396022438239\\
47.979797979798	0.504484354324329\\
47.4747474747475	0.505374932475774\\
46.969696969697	0.505767638175474\\
46.4646464646465	0.505509066570668\\
45.959595959596	0.505231770128514\\
45.4545454545455	0.505004243510167\\
44.9494949494949	0.504784660949344\\
44.4444444444444	0.504404123837622\\
43.9393939393939	0.504025421055596\\
43.4343434343434	0.50362365704993\\
42.9292929292929	0.503211180602832\\
42.4242424242424	0.502797136919372\\
41.9191919191919	0.502381305283146\\
41.4141414141414	0.502008602672029\\
40.9090909090909	0.501670644910303\\
40.4040404040404	0.501251391233275\\
39.8989898989899	0.500854683109895\\
39.3939393939394	0.50057566712026\\
38.8888888888889	0.500277813482505\\
38.3838383838384	0.499976883146699\\
37.8787878787879	0.499684945610204\\
37.3737373737374	0.499357965060194\\
36.8686868686869	0.498955716250613\\
36.3636363636364	0.498525724788486\\
35.8585858585859	0.49768944384278\\
35.3535353535354	0.497549771824836\\
34.8484848484849	0.497858395115583\\
34.3434343434343	0.497839877165607\\
33.8383838383838	0.497505639425434\\
33.3333333333333	0.497253243763125\\
32.8282828282828	0.497396603884615\\
32.3232323232323	0.49734169066369\\
31.8181818181818	0.497225276678851\\
31.3131313131313	0.496912896012143\\
30.8080808080808	0.49621635039514\\
30.3030303030303	0.495210743104236\\
29.7979797979798	0.494202661490363\\
29.2929292929293	0.49288079500973\\
28.7878787878788	0.492813311441305\\
28.2828282828283	0.492010841534538\\
27.7777777777778	0.490861081191392\\
27.2727272727273	0.490180245053114\\
26.7676767676768	0.48967358790928\\
26.2626262626263	0.489955415006626\\
25.7575757575758	0.490000076695046\\
25.2525252525253	0.489258736859405\\
24.7474747474747	0.488043127243159\\
24.2424242424242	0.487348771714423\\
23.7373737373737	0.486702679221042\\
23.2323232323232	0.486132362254435\\
22.7272727272727	0.485406676507123\\
22.2222222222222	0.483844476605721\\
21.7171717171717	0.481963520081842\\
21.2121212121212	0.480296436661585\\
20.7070707070707	0.478559935279663\\
20.2020202020202	0.47639069489011\\
19.6969696969697	0.474081505431186\\
19.1919191919192	0.471805249520024\\
18.6868686868687	0.468006553971036\\
18.1818181818182	0.464140687215299\\
17.6767676767677	0.461495214572494\\
17.1717171717172	0.457183504705547\\
16.6666666666667	0.455508968153059\\
16.1616161616162	0.455975651513632\\
15.6565656565657	0.456053284615981\\
15.1515151515152	0.455754643555291\\
14.6464646464646	0.450404872207524\\
14.1414141414141	0.444177754471123\\
13.6363636363636	0.439867708990077\\
13.1313131313131	0.43770009418402\\
12.6262626262626	0.436168248609843\\
12.1212121212121	0.434577319451137\\
11.6161616161616	0.432392980007403\\
11.1111111111111	0.431046237508578\\
10.6060606060606	0.429264674644512\\
10.1010101010101	0.426675585714065\\
9.5959595959596	0.419607802342956\\
9.09090909090909	0.3963140406307\\
8.58585858585859	0.376404663097707\\
8.08080808080808	0.344609679755155\\
7.57575757575758	0.320028956003056\\
7.07070707070707	0.31435859901094\\
6.56565656565657	0.303645299263058\\
6.06060606060606	0.277776040986464\\
5.55555555555556	0.262913483423518\\
5.05050505050505	0.254474466414781\\
4.54545454545455	0.247064935407028\\
4.04040404040404	0.235154144266845\\
3.53535353535354	0.227699805594529\\
3.03030303030303	0.223353546073818\\
2.52525252525253	0.220638358606668\\
2.02020202020202	0.214105581204822\\
1.51515151515152	0.204766353435411\\
1.01010101010101	0.18277974639659\\
0.505050505050505	0.143318552576064\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.188529037711155\\
1.01010101010101	0.2263945149913\\
1.51515151515152	0.250207736399474\\
2.02020202020202	0.264818271727034\\
2.52525252525253	0.278049102384001\\
3.03030303030303	0.291582072982529\\
3.53535353535354	0.30003755694906\\
4.04040404040404	0.309790732729358\\
4.54545454545455	0.320392390394267\\
5.05050505050505	0.332506264746931\\
5.55555555555556	0.342334651928145\\
6.06060606060606	0.352512854879158\\
6.56565656565657	0.36561826200382\\
7.07070707070707	0.372930999869724\\
7.57575757575758	0.378821854497677\\
8.08080808080808	0.393193989321165\\
8.58585858585859	0.415933508007071\\
9.09090909090909	0.429432847758899\\
9.5959595959596	0.447337754053982\\
10.1010101010101	0.456904547769695\\
10.6060606060606	0.461869500393299\\
11.1111111111111	0.465064995168308\\
11.6161616161616	0.468542224574441\\
12.1212121212121	0.474876741719801\\
12.6262626262626	0.480667249559754\\
13.1313131313131	0.483448255984732\\
13.6363636363636	0.485812228894917\\
14.1414141414141	0.48821513615898\\
14.6464646464646	0.491639006451656\\
15.1515151515152	0.494821272306899\\
15.6565656565657	0.495540985725034\\
16.1616161616162	0.496115759210466\\
16.6666666666667	0.496420724831362\\
17.1717171717172	0.497847801571913\\
17.6767676767677	0.501861337435147\\
18.1818181818182	0.504266829575633\\
18.6868686868687	0.507387695062665\\
19.1919191919192	0.510840738132833\\
19.6969696969697	0.513163352253858\\
20.2020202020202	0.515588998276703\\
20.7070707070707	0.518025414329229\\
21.2121212121212	0.520344700171977\\
21.7171717171717	0.52243252425338\\
22.2222222222222	0.524603967622407\\
22.7272727272727	0.526587111088356\\
23.2323232323232	0.527677913559879\\
23.7373737373737	0.528655186075783\\
24.2424242424242	0.529498224618984\\
24.7474747474747	0.530392009937731\\
25.2525252525253	0.531693829475592\\
25.7575757575758	0.532731831434048\\
26.2626262626263	0.533467760917845\\
26.7676767676768	0.534328830196247\\
27.2727272727273	0.535753805613406\\
27.7777777777778	0.537055585538765\\
28.2828282828283	0.538002875733391\\
28.7878787878788	0.538756659232173\\
29.2929292929293	0.539264736247132\\
29.7979797979798	0.540385840555856\\
30.3030303030303	0.541328707695319\\
30.8080808080808	0.542357408851925\\
31.3131313131313	0.543333922418882\\
31.8181818181818	0.544217384741068\\
32.3232323232323	0.545035040884357\\
32.8282828282828	0.545795245540401\\
33.3333333333333	0.545716851999413\\
33.8383838383838	0.546123524847286\\
34.3434343434343	0.546873282319889\\
34.8484848484849	0.547409657202894\\
35.3535353535354	0.547783369763919\\
35.8585858585859	0.548246718736635\\
36.3636363636364	0.549032375587995\\
36.8686868686869	0.549687698690475\\
37.3737373737374	0.550338180959867\\
37.8787878787879	0.550993484110681\\
38.3838383838384	0.551660626659484\\
38.8888888888889	0.552150388683767\\
39.3939393939394	0.55262328176428\\
39.8989898989899	0.553090171618243\\
40.4040404040404	0.553623667296664\\
40.9090909090909	0.554224938375297\\
41.4141414141414	0.554886727455058\\
41.9191919191919	0.55551344242623\\
42.4242424242424	0.556105435372598\\
42.9292929292929	0.556702140276273\\
43.4343434343434	0.5573035477916\\
43.9393939393939	0.557904411617389\\
44.4444444444444	0.5584978004678\\
44.9494949494949	0.558942661775626\\
45.4545454545455	0.559238525509294\\
45.959595959596	0.559509472547045\\
46.4646464646465	0.559635509506362\\
46.969696969697	0.55975470384869\\
47.4747474747475	0.559488360761368\\
47.979797979798	0.55914350849704\\
48.4848484848485	0.559106959766039\\
48.989898989899	0.559276061500625\\
49.4949494949495	0.559361349561391\\
50	0.559444214762356\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.220916205931707\\
1.01010101010101	0.262174737676149\\
1.51515151515152	0.290208573534373\\
2.02020202020202	0.340416111720678\\
2.52525252525253	0.370506854746453\\
3.03030303030303	0.384456740910878\\
3.53535353535354	0.405550413718096\\
4.04040404040404	0.432629365354637\\
4.54545454545455	0.454474334160241\\
5.05050505050505	0.465195260898126\\
5.55555555555556	0.475027311499182\\
6.06060606060606	0.481003718198282\\
6.56565656565657	0.499525397806301\\
7.07070707070707	0.517630397961386\\
7.57575757575758	0.533724293795837\\
8.08080808080808	0.545219357358035\\
8.58585858585859	0.557249358660581\\
9.09090909090909	0.569415307699212\\
9.5959595959596	0.573692798266601\\
10.1010101010101	0.580439127639222\\
10.6060606060606	0.590417713693066\\
11.1111111111111	0.598190707821308\\
11.6161616161616	0.601448370112377\\
12.1212121212121	0.608270551029904\\
12.6262626262626	0.62077850709323\\
13.1313131313131	0.625095594772962\\
13.6363636363636	0.628450878685065\\
14.1414141414141	0.633441032428611\\
14.6464646464646	0.644680691704261\\
15.1515151515152	0.652460851875862\\
15.6565656565657	0.654664225151439\\
16.1616161616162	0.65779823948281\\
16.6666666666667	0.659959514665366\\
17.1717171717172	0.661689600918598\\
17.6767676767677	0.661765723191182\\
18.1818181818182	0.660789726996953\\
18.6868686868687	0.655788834872519\\
19.1919191919192	0.656594185010016\\
19.6969696969697	0.658152477012075\\
20.2020202020202	0.659236160281202\\
20.7070707070707	0.659293921338622\\
21.2121212121212	0.660245914896762\\
21.7171717171717	0.664027984295001\\
22.2222222222222	0.666428581639561\\
22.7272727272727	0.668561895794938\\
23.2323232323232	0.673421213097144\\
23.7373737373737	0.678453716231431\\
24.2424242424242	0.681682490767633\\
24.7474747474747	0.683236234425504\\
25.2525252525253	0.685242787041093\\
25.7575757575758	0.687466545258351\\
26.2626262626263	0.689890822779757\\
26.7676767676768	0.692667269228502\\
27.2727272727273	0.695431819311933\\
27.7777777777778	0.699214921378055\\
28.2828282828283	0.705537113812266\\
28.7878787878788	0.708394572447916\\
29.2929292929293	0.709391724599638\\
29.7979797979798	0.710114475601595\\
30.3030303030303	0.710714303785124\\
30.8080808080808	0.71111427334738\\
31.3131313131313	0.711373112578754\\
31.8181818181818	0.714570325465596\\
32.3232323232323	0.718947192407539\\
32.8282828282828	0.721826803756825\\
33.3333333333333	0.724019110220091\\
33.8383838383838	0.724649711698828\\
34.3434343434343	0.724471636233015\\
34.8484848484849	0.725765340943114\\
35.3535353535354	0.727559637114313\\
35.8585858585859	0.728849168148114\\
36.3636363636364	0.732899004917339\\
36.8686868686869	0.738270098516578\\
37.3737373737374	0.741103862121014\\
37.8787878787879	0.743764931480481\\
38.3838383838384	0.750685929930347\\
38.8888888888889	0.753813140040477\\
39.3939393939394	0.75576291341681\\
39.8989898989899	0.755092549398669\\
40.4040404040404	0.755539151117601\\
40.9090909090909	0.756361180353406\\
41.4141414141414	0.754835452589409\\
41.9191919191919	0.755153771059167\\
42.4242424242424	0.752553118073042\\
42.9292929292929	0.750161961626019\\
43.4343434343434	0.748697505606903\\
43.9393939393939	0.745912952301813\\
44.4444444444444	0.744426638469021\\
44.9494949494949	0.744235801350039\\
45.4545454545455	0.745634490893007\\
45.959595959596	0.749486686328405\\
46.4646464646465	0.75174938554426\\
46.969696969697	0.753422372632128\\
47.4747474747475	0.754289765861088\\
47.979797979798	0.755477450862926\\
48.4848484848485	0.75490272105975\\
48.989898989899	0.755018391321729\\
49.4949494949495	0.755256100147884\\
50	0.755402275579593\\
50	0.609198997427153\\
49.4949494949495	0.609149674238479\\
48.989898989899	0.60871809410987\\
48.4848484848485	0.606744031658105\\
47.979797979798	0.601724109680003\\
47.4747474747475	0.590660501261108\\
46.969696969697	0.583165415149179\\
46.4646464646465	0.580386198682274\\
45.959595959596	0.582165828479422\\
45.4545454545455	0.583794474848415\\
44.9494949494949	0.586913602276054\\
44.4444444444444	0.59011431219317\\
43.9393939393939	0.591220510089073\\
43.4343434343434	0.59276896127778\\
42.9292929292929	0.591584836378496\\
42.4242424242424	0.586717210588454\\
41.9191919191919	0.586590134112623\\
41.4141414141414	0.587741350328224\\
40.9090909090909	0.588220939920586\\
40.4040404040404	0.58649742239331\\
39.8989898989899	0.585078066022044\\
39.3939393939394	0.585407974754998\\
38.8888888888889	0.588971193723109\\
38.3838383838384	0.589401735328208\\
37.8787878787879	0.589758668333213\\
37.3737373737374	0.588252182075486\\
36.8686868686869	0.587355730255592\\
36.3636363636364	0.586584111671035\\
35.8585858585859	0.582772758914626\\
35.3535353535354	0.580335222603083\\
34.8484848484849	0.578667487715873\\
34.3434343434343	0.576091239201179\\
33.8383838383838	0.576536967925725\\
33.3333333333333	0.577205769021994\\
32.8282828282828	0.577082256199143\\
32.3232323232323	0.576904564751933\\
31.8181818181818	0.575336869776154\\
31.3131313131313	0.572390617292713\\
30.8080808080808	0.572396798335245\\
30.3030303030303	0.573823802190742\\
29.7979797979798	0.575418778148756\\
29.2929292929293	0.575678490325678\\
28.7878787878788	0.575789108924859\\
28.2828282828283	0.574201020944978\\
27.7777777777778	0.566582567939752\\
27.2727272727273	0.556957428250505\\
26.7676767676768	0.554922599448461\\
26.2626262626263	0.554845689474788\\
25.7575757575758	0.5504474492858\\
25.2525252525253	0.547620495790653\\
24.7474747474747	0.547210399784751\\
24.2424242424242	0.546676426833197\\
23.7373737373737	0.547046299438575\\
23.2323232323232	0.548153195298314\\
22.7272727272727	0.548753717455111\\
22.2222222222222	0.545180535771882\\
21.7171717171717	0.539998425027157\\
21.2121212121212	0.539263635001021\\
20.7070707070707	0.535761328749918\\
20.2020202020202	0.532809488578836\\
19.6969696969697	0.532170365383561\\
19.1919191919192	0.531493835890964\\
18.6868686868687	0.531805594808125\\
18.1818181818182	0.529644514309217\\
17.6767676767677	0.527422116002391\\
17.1717171717172	0.526987044737246\\
16.6666666666667	0.523978336247361\\
16.1616161616162	0.520219753594087\\
15.6565656565657	0.519260818318262\\
15.1515151515152	0.519068049565773\\
14.6464646464646	0.520471586098782\\
14.1414141414141	0.518267342057034\\
13.6363636363636	0.513477498999149\\
13.1313131313131	0.510126538349144\\
12.6262626262626	0.507425659953197\\
12.1212121212121	0.504405896576454\\
11.6161616161616	0.498762973774635\\
11.1111111111111	0.49036526382801\\
10.6060606060606	0.483403087300311\\
10.1010101010101	0.477521522430969\\
9.5959595959596	0.471629191120105\\
9.09090909090909	0.468677170672922\\
8.58585858585859	0.463932573863677\\
8.08080808080808	0.451822323564557\\
7.57575757575758	0.43692055569426\\
7.07070707070707	0.427639251894522\\
6.56565656565657	0.410389434846261\\
6.06060606060606	0.389834913964581\\
5.55555555555556	0.374913102235277\\
5.05050505050505	0.365830867313706\\
4.54545454545455	0.361015707651708\\
4.04040404040404	0.344028936624574\\
3.53535353535354	0.31430689208886\\
3.03030303030303	0.281239843846791\\
2.52525252525253	0.237817269749174\\
2.02020202020202	0.22466690382351\\
1.51515151515152	0.197948773742385\\
1.01010101010101	0.168315141427801\\
0.505050505050505	0.132214233198915\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.176565219565311\\
1.01010101010101	0.215244939551975\\
1.51515151515152	0.244078673638379\\
2.02020202020202	0.282541507772094\\
2.52525252525253	0.304162062247813\\
3.03030303030303	0.332848292378834\\
3.53535353535354	0.359928652903478\\
4.04040404040404	0.388329150989606\\
4.54545454545455	0.407745020905975\\
5.05050505050505	0.415513064105916\\
5.55555555555556	0.424970206867229\\
6.06060606060606	0.435419316081431\\
6.56565656565657	0.454957416326281\\
7.07070707070707	0.472634824927954\\
7.57575757575758	0.485322424745049\\
8.08080808080808	0.498520840461296\\
8.58585858585859	0.510590966262129\\
9.09090909090909	0.519046239186067\\
9.5959595959596	0.522660994693353\\
10.1010101010101	0.528980325035096\\
10.6060606060606	0.536910400496689\\
11.1111111111111	0.544277985824659\\
11.6161616161616	0.550105671943506\\
12.1212121212121	0.556338223803179\\
12.6262626262626	0.564102083523214\\
13.1313131313131	0.567611066561053\\
13.6363636363636	0.570964188842107\\
14.1414141414141	0.575854187242822\\
14.6464646464646	0.582576138901522\\
15.1515151515152	0.585764450720817\\
15.6565656565657	0.58696252173485\\
16.1616161616162	0.589008996538449\\
16.6666666666667	0.591968925456364\\
17.1717171717172	0.594338322827922\\
17.6767676767677	0.594593919596787\\
18.1818181818182	0.595217120653085\\
18.6868686868687	0.593797214840322\\
19.1919191919192	0.59404401045049\\
19.6969696969697	0.595161421197818\\
20.2020202020202	0.596022824430019\\
20.7070707070707	0.59752762504427\\
21.2121212121212	0.599754774948892\\
21.7171717171717	0.602013204661079\\
22.2222222222222	0.605804558705721\\
22.7272727272727	0.608657806625024\\
23.2323232323232	0.610787204197729\\
23.7373737373737	0.612750007835003\\
24.2424242424242	0.614179458800415\\
24.7474747474747	0.615223317105127\\
25.2525252525253	0.616431641415873\\
25.7575757575758	0.618956997272076\\
26.2626262626263	0.622368256127272\\
26.7676767676768	0.623794934338482\\
27.2727272727273	0.626194623781219\\
27.7777777777778	0.632898744658904\\
28.2828282828283	0.639869067378622\\
28.7878787878788	0.642091840686388\\
29.2929292929293	0.642535107462658\\
29.7979797979798	0.642766626875175\\
30.3030303030303	0.642269052987933\\
30.8080808080808	0.641755535841313\\
31.3131313131313	0.641881864935734\\
31.8181818181818	0.644953597620875\\
32.3232323232323	0.647925878579736\\
32.8282828282828	0.649454529977984\\
33.3333333333333	0.650612439621043\\
33.8383838383838	0.650593339812277\\
34.3434343434343	0.650281437717097\\
34.8484848484849	0.652216414329494\\
35.3535353535354	0.653947429858698\\
35.8585858585859	0.65581096353137\\
36.3636363636364	0.659741558294187\\
36.8686868686869	0.662812914386085\\
37.3737373737374	0.66467802209825\\
37.8787878787879	0.666761799906847\\
38.3838383838384	0.670043832629277\\
38.8888888888889	0.671392166881793\\
39.3939393939394	0.670585444085904\\
39.8989898989899	0.670085307710356\\
40.4040404040404	0.671018286755456\\
40.9090909090909	0.672291060136996\\
41.4141414141414	0.671288401458817\\
41.9191919191919	0.670871952585895\\
42.4242424242424	0.669635164330748\\
42.9292929292929	0.670873399002257\\
43.4343434343434	0.670733233442342\\
43.9393939393939	0.668566731195443\\
44.4444444444444	0.667270475331095\\
44.9494949494949	0.665574701813046\\
45.4545454545455	0.664714482870711\\
45.959595959596	0.665826257403913\\
46.4646464646465	0.666067792113267\\
46.969696969697	0.668293893890654\\
47.4747474747475	0.672475133561098\\
47.979797979798	0.678600780271464\\
48.4848484848485	0.680823376358927\\
48.989898989899	0.681868242715799\\
49.4949494949495	0.682202887193181\\
50	0.682300636503373\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.22807031557318\\
1.01010101010101	0.270772071973102\\
1.51515151515152	0.28860901820482\\
2.02020202020202	0.330991092269176\\
2.52525252525253	0.370545438748894\\
3.03030303030303	0.397330254768749\\
3.53535353535354	0.412100993709294\\
4.04040404040404	0.425174783741049\\
4.54545454545455	0.448073364151095\\
5.05050505050505	0.466556533382755\\
5.55555555555556	0.486888044937516\\
6.06060606060606	0.507353874263223\\
6.56565656565657	0.530340316824424\\
7.07070707070707	0.545710783757803\\
7.57575757575758	0.559315153635514\\
8.08080808080808	0.565077767553546\\
8.58585858585859	0.567102612531319\\
9.09090909090909	0.57590942778605\\
9.5959595959596	0.58343496429719\\
10.1010101010101	0.589930370797795\\
10.6060606060606	0.59901253112122\\
11.1111111111111	0.602064185482809\\
11.6161616161616	0.60696197439043\\
12.1212121212121	0.611467607268525\\
12.6262626262626	0.617748536626401\\
13.1313131313131	0.623859329310664\\
13.6363636363636	0.632792266873349\\
14.1414141414141	0.634896461897082\\
14.6464646464646	0.634828337516324\\
15.1515151515152	0.635465692307983\\
15.6565656565657	0.64179349132097\\
16.1616161616162	0.642101232380011\\
16.6666666666667	0.64336160562386\\
17.1717171717172	0.644141115962914\\
17.6767676767677	0.643292443161443\\
18.1818181818182	0.650478492529873\\
18.6868686868687	0.653826136558165\\
19.1919191919192	0.654573644236636\\
19.6969696969697	0.656152801157088\\
20.2020202020202	0.658735912809692\\
20.7070707070707	0.664645642350411\\
21.2121212121212	0.666490116026901\\
21.7171717171717	0.669539735467826\\
22.2222222222222	0.672702353556844\\
22.7272727272727	0.673306660384624\\
23.2323232323232	0.672580246207145\\
23.7373737373737	0.671874990433688\\
24.2424242424242	0.675393613492031\\
24.7474747474747	0.68117402755507\\
25.2525252525253	0.682033232328868\\
25.7575757575758	0.685592387014899\\
26.2626262626263	0.686610920337839\\
26.7676767676768	0.686060141281617\\
27.2727272727273	0.689902889315342\\
27.7777777777778	0.694330621395221\\
28.2828282828283	0.700258991496576\\
28.7878787878788	0.7041890629068\\
29.2929292929293	0.702882245464469\\
29.7979797979798	0.701914372390426\\
30.3030303030303	0.702150550893202\\
30.8080808080808	0.704139903211137\\
31.3131313131313	0.706383828091105\\
31.8181818181818	0.710050708177066\\
32.3232323232323	0.710880607212474\\
32.8282828282828	0.709832727410276\\
33.3333333333333	0.710602439840156\\
33.8383838383838	0.710860867658121\\
34.3434343434343	0.71111671485602\\
34.8484848484849	0.712155645789845\\
35.3535353535354	0.714000287744602\\
35.8585858585859	0.716204093132433\\
36.3636363636364	0.715532791477625\\
36.8686868686869	0.712210580066698\\
37.3737373737374	0.717257975124181\\
37.8787878787879	0.719810464345253\\
38.3838383838384	0.719038579398949\\
38.8888888888889	0.720289844910811\\
39.3939393939394	0.726447964318485\\
39.8989898989899	0.728440276182297\\
40.4040404040404	0.727573072099142\\
40.9090909090909	0.726021675700146\\
41.4141414141414	0.725493438100924\\
41.9191919191919	0.725543351658864\\
42.4242424242424	0.725076428659976\\
42.9292929292929	0.724374042070537\\
43.4343434343434	0.724728639963049\\
43.9393939393939	0.730957319115449\\
44.4444444444444	0.732899684095436\\
44.9494949494949	0.732335102530504\\
45.4545454545455	0.732490340813506\\
45.959595959596	0.732447691012138\\
46.4646464646465	0.732813361531944\\
46.969696969697	0.735048173777013\\
47.4747474747475	0.733817758467023\\
47.979797979798	0.733395670770262\\
48.4848484848485	0.734044630672771\\
48.989898989899	0.733099604805615\\
49.4949494949495	0.731885912341379\\
50	0.7404992451418\\
50	0.629019990833445\\
49.4949494949495	0.630530362129986\\
48.989898989899	0.622902840029971\\
48.4848484848485	0.618171683180845\\
47.979797979798	0.616461054636507\\
47.4747474747475	0.615035136254003\\
46.969696969697	0.615557988314586\\
46.4646464646465	0.612461849638049\\
45.959595959596	0.610361450848848\\
45.4545454545455	0.610399965834332\\
44.9494949494949	0.610128254281564\\
44.4444444444444	0.609221016859107\\
43.9393939393939	0.608179351028821\\
43.4343434343434	0.608126269151185\\
42.9292929292929	0.60624606507532\\
42.4242424242424	0.604821496844075\\
41.9191919191919	0.604497117449983\\
41.4141414141414	0.604695094083176\\
40.9090909090909	0.604887733557355\\
40.4040404040404	0.604573939705939\\
39.8989898989899	0.604398547042582\\
39.3939393939394	0.605446070259143\\
38.8888888888889	0.604940557866767\\
38.3838383838384	0.606956589419831\\
37.8787878787879	0.608616411706568\\
37.3737373737374	0.607443848184526\\
36.8686868686869	0.599038275170876\\
36.3636363636364	0.596827079859331\\
35.8585858585859	0.596246006864503\\
35.3535353535354	0.595393262047862\\
34.8484848484849	0.59415732039147\\
34.3434343434343	0.594369991784807\\
33.8383838383838	0.585432948581692\\
33.3333333333333	0.582100078392981\\
32.8282828282828	0.583456807660969\\
32.3232323232323	0.585942798465357\\
31.8181818181818	0.586724984834909\\
31.3131313131313	0.585429192396883\\
30.8080808080808	0.581190250276417\\
30.3030303030303	0.579712048290484\\
29.7979797979798	0.577119483353319\\
29.2929292929293	0.569758640226038\\
28.7878787878788	0.556532030531608\\
28.2828282828283	0.552411442071898\\
27.7777777777778	0.550263452860101\\
27.2727272727273	0.549229382666588\\
26.7676767676768	0.547549453822323\\
26.2626262626263	0.54691770472265\\
25.7575757575758	0.541793356515478\\
25.2525252525253	0.534045974669058\\
24.7474747474747	0.535912073789359\\
24.2424242424242	0.536870977264521\\
23.7373737373737	0.531497446382252\\
23.2323232323232	0.523320139106518\\
22.7272727272727	0.520824840073512\\
22.2222222222222	0.522740115223762\\
21.7171717171717	0.523705907685543\\
21.2121212121212	0.523965444133361\\
20.7070707070707	0.527043460545636\\
20.2020202020202	0.528565772679877\\
19.6969696969697	0.528647425704074\\
19.1919191919192	0.526072715482688\\
18.6868686868687	0.527378384711321\\
18.1818181818182	0.528957217609084\\
17.6767676767677	0.521799491813179\\
17.1717171717172	0.510562702657585\\
16.6666666666667	0.508094094463584\\
16.1616161616162	0.505522346820074\\
15.6565656565657	0.500154918658738\\
15.1515151515152	0.499774552088664\\
14.6464646464646	0.481582387257231\\
14.1414141414141	0.471029873786916\\
13.6363636363636	0.469029991886461\\
13.1313131313131	0.467936174103998\\
12.6262626262626	0.462797356086044\\
12.1212121212121	0.454912973471829\\
11.6161616161616	0.45179821524861\\
11.1111111111111	0.450710977795599\\
10.6060606060606	0.447162858399877\\
10.1010101010101	0.440294685839986\\
9.5959595959596	0.439367000878617\\
9.09090909090909	0.435864157889551\\
8.58585858585859	0.429500162232599\\
8.08080808080808	0.427766602763378\\
7.57575757575758	0.418443082837027\\
7.07070707070707	0.414636457876247\\
6.56565656565657	0.413295501845838\\
6.06060606060606	0.408770552565042\\
5.55555555555556	0.399582430316265\\
5.05050505050505	0.387304452132008\\
4.54545454545455	0.360604579656015\\
4.04040404040404	0.341404936635108\\
3.53535353535354	0.322148708256579\\
3.03030303030303	0.313229143015795\\
2.52525252525253	0.291353853827568\\
2.02020202020202	0.257352193923794\\
1.51515151515152	0.218901288158751\\
1.01010101010101	0.174144829601226\\
0.505050505050505	0.130883434643942\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.179476875108561\\
1.01010101010101	0.222458450787164\\
1.51515151515152	0.253755153181786\\
2.02020202020202	0.294171643096485\\
2.52525252525253	0.330949646288231\\
3.03030303030303	0.355279698892272\\
3.53535353535354	0.367124850982937\\
4.04040404040404	0.383289860188079\\
4.54545454545455	0.404338971903555\\
5.05050505050505	0.426930492757382\\
5.55555555555556	0.44323523762689\\
6.06060606060606	0.458062213414133\\
6.56565656565657	0.471817909335131\\
7.07070707070707	0.480173620817025\\
7.57575757575758	0.488879118236271\\
8.08080808080808	0.496422185158462\\
8.58585858585859	0.498301387381959\\
9.09090909090909	0.5058867928378\\
9.5959595959596	0.511400982587903\\
10.1010101010101	0.51511252831889\\
10.6060606060606	0.523087694760549\\
11.1111111111111	0.526387581639204\\
11.6161616161616	0.52938009481952\\
12.1212121212121	0.533190290370177\\
12.6262626262626	0.540272946356222\\
13.1313131313131	0.545897751707331\\
13.6363636363636	0.550911129379905\\
14.1414141414141	0.552963167841999\\
14.6464646464646	0.558205362386777\\
15.1515151515152	0.567620122198323\\
15.6565656565657	0.570974204989854\\
16.1616161616162	0.573811789600043\\
16.6666666666667	0.575727850043722\\
17.1717171717172	0.577351909310249\\
17.6767676767677	0.582545967487311\\
18.1818181818182	0.589717855069478\\
18.6868686868687	0.590602260634743\\
19.1919191919192	0.590323179859662\\
19.6969696969697	0.592400113430581\\
20.2020202020202	0.593650842744785\\
20.7070707070707	0.595844551448023\\
21.2121212121212	0.595227780080131\\
21.7171717171717	0.596622821576684\\
22.2222222222222	0.597721234390303\\
22.7272727272727	0.597065750229068\\
23.2323232323232	0.597950192656831\\
23.7373737373737	0.60168621840797\\
24.2424242424242	0.606132295378276\\
24.7474747474747	0.608543050672214\\
25.2525252525253	0.608039603498963\\
25.7575757575758	0.613692871765188\\
26.2626262626263	0.616764312530244\\
26.7676767676768	0.61680479755197\\
27.2727272727273	0.619566135990965\\
27.7777777777778	0.622297037127661\\
28.2828282828283	0.626335216784237\\
28.7878787878788	0.630360546719204\\
29.2929292929293	0.636320442845253\\
29.7979797979798	0.639516927871873\\
30.3030303030303	0.640931299591843\\
30.8080808080808	0.642665076743777\\
31.3131313131313	0.645906510243994\\
31.8181818181818	0.648387846505987\\
32.3232323232323	0.648411702838916\\
32.8282828282828	0.646644767535622\\
33.3333333333333	0.646351259116568\\
33.8383838383838	0.648146908119907\\
34.3434343434343	0.652743353320413\\
34.8484848484849	0.653156483090657\\
35.3535353535354	0.654696774896232\\
35.8585858585859	0.656225049998468\\
36.3636363636364	0.656179935668478\\
36.8686868686869	0.655624427618787\\
37.3737373737374	0.662350911654354\\
37.8787878787879	0.664213438025911\\
38.3838383838384	0.66299758440939\\
38.8888888888889	0.662615201388789\\
39.3939393939394	0.665947017288814\\
39.8989898989899	0.66641941161244\\
40.4040404040404	0.66607350590254\\
40.9090909090909	0.66545470462875\\
41.4141414141414	0.66509426609205\\
41.9191919191919	0.665020234554423\\
42.4242424242424	0.664948962752026\\
42.9292929292929	0.665310053572929\\
43.4343434343434	0.666427454557117\\
43.9393939393939	0.669568335072135\\
44.4444444444444	0.671060350477272\\
44.9494949494949	0.671231678406034\\
45.4545454545455	0.671445153323919\\
45.959595959596	0.671404570930493\\
46.4646464646465	0.672637605584996\\
46.969696969697	0.6753030810458\\
47.4747474747475	0.674426447360513\\
47.979797979798	0.674928362703385\\
48.4848484848485	0.676108156926808\\
48.989898989899	0.678001222417793\\
49.4949494949495	0.681208137235683\\
50	0.684759617987622\\
};
\end{axis}

\end{tikzpicture}%


==> plots/HB_1.tex <==
\definecolor{mycolor1}{RGB}{253, 231, 37}%
\definecolor{mycolor2}{RGB}{53, 183, 121}%
\definecolor{mycolor3}{RGB}{49, 104, 142}%
\definecolor{mycolor4}{RGB}{68, 1, 84}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.01$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.546855330336682\\
0.505050505050505	0.540845390447279\\
1.01010101010101	0.533592702010646\\
1.51515151515152	0.528547806949567\\
2.02020202020202	0.52899465998246\\
2.52525252525253	0.530229593398081\\
3.03030303030303	0.526239684112982\\
3.53535353535354	0.522213146897298\\
4.04040404040404	0.51818895001731\\
4.54545454545455	0.514130667997893\\
5.05050505050505	0.506704355661901\\
5.55555555555556	0.503507081033752\\
6.06060606060606	0.500511261579555\\
6.56565656565657	0.497998864835488\\
7.07070707070707	0.495495640185089\\
7.57575757575758	0.486344820637612\\
8.08080808080808	0.478320663285651\\
8.58585858585859	0.476616856810867\\
9.09090909090909	0.475162082008887\\
9.5959595959596	0.473936458365846\\
10.1010101010101	0.472919263998623\\
10.6060606060606	0.471724008658967\\
11.1111111111111	0.469843112195099\\
11.6161616161616	0.468086769978836\\
12.1212121212121	0.466455739333617\\
12.6262626262626	0.464325457198928\\
13.1313131313131	0.460312751427619\\
13.6363636363636	0.456662553950501\\
14.1414141414141	0.453203533212787\\
14.6464646464646	0.449902513036764\\
15.1515151515152	0.446788212794587\\
15.6565656565657	0.443938718517775\\
16.1616161616162	0.4267405268568\\
16.6666666666667	0.423308798671064\\
17.1717171717172	0.420435416179925\\
17.6767676767677	0.418064232833484\\
18.1818181818182	0.416264123030878\\
18.6868686868687	0.414684410673074\\
19.1919191919192	0.413374333042499\\
19.6969696969697	0.411680163198284\\
20.2020202020202	0.410118762082776\\
20.7070707070707	0.408807766993241\\
21.2121212121212	0.407737478887489\\
21.7171717171717	0.406885950401595\\
22.2222222222222	0.406162309951183\\
22.7272727272727	0.405603167896819\\
23.2323232323232	0.404972286489334\\
23.7373737373737	0.404420582602975\\
24.2424242424242	0.403962036202481\\
24.7474747474747	0.401076756306464\\
25.2525252525253	0.396666179734907\\
25.7575757575758	0.392042520781401\\
26.2626262626263	0.386771386461268\\
26.7676767676768	0.383721348251682\\
27.2727272727273	0.382344506593271\\
27.7777777777778	0.379216435153993\\
28.2828282828283	0.376407155846598\\
28.7878787878788	0.373947404236355\\
29.2929292929293	0.372002742717521\\
29.7979797979798	0.370427702520792\\
30.3030303030303	0.36891553450891\\
30.8080808080808	0.367746385628119\\
31.3131313131313	0.367039262308252\\
31.8181818181818	0.366463665680146\\
32.3232323232323	0.365908664777031\\
32.8282828282828	0.365374104818073\\
33.3333333333333	0.364866677964044\\
33.8383838383838	0.364388348497436\\
34.3434343434343	0.363926887489085\\
34.8484848484849	0.363479354343545\\
35.3535353535354	0.363042707750878\\
35.8585858585859	0.362628965215727\\
36.3636363636364	0.362274667609246\\
36.8686868686869	0.36202247587082\\
37.3737373737374	0.366038235126667\\
37.8787878787879	0.365701444684603\\
38.3838383838384	0.365391283864217\\
38.8888888888889	0.365096235391237\\
39.3939393939394	0.364796482223446\\
39.8989898989899	0.364397742009411\\
40.4040404040404	0.364033197100236\\
40.9090909090909	0.363678859411817\\
41.4141414141414	0.363334592599591\\
41.9191919191919	0.363000256540358\\
42.4242424242424	0.36267570770587\\
42.9292929292929	0.362360799532149\\
43.4343434343434	0.362086794204192\\
43.9393939393939	0.361829626202894\\
44.4444444444444	0.361551009722325\\
44.9494949494949	0.361285695405508\\
45.4545454545455	0.361028585982633\\
45.959595959596	0.350810982338542\\
46.4646464646465	0.35041659792148\\
46.969696969697	0.350031031173608\\
47.4747474747475	0.349626664601905\\
47.979797979798	0.349171970502384\\
48.4848484848485	0.348549731207105\\
48.989898989899	0.347782186765505\\
49.4949494949495	0.34704849932831\\
50	0.346344272812919\\
50	0.233677351368484\\
49.4949494949495	0.23642184569222\\
48.989898989899	0.239173185902779\\
48.4848484848485	0.241890669108934\\
47.979797979798	0.244410971493718\\
47.4747474747475	0.246084168712787\\
46.969696969697	0.247587217972132\\
46.4646464646465	0.249035141022155\\
45.959595959596	0.250474246402987\\
45.4545454545455	0.257399281158444\\
44.9494949494949	0.258772057994633\\
44.4444444444444	0.260136629936881\\
43.9393939393939	0.261503687017136\\
43.4343434343434	0.262884032633722\\
42.9292929292929	0.26401351469159\\
42.4242424242424	0.2648386227452\\
41.9191919191919	0.265654090138043\\
41.4141414141414	0.26645977030614\\
40.9090909090909	0.267255519721245\\
40.4040404040404	0.268041198260157\\
39.8989898989899	0.268816669578312\\
39.3939393939394	0.26980341791015\\
38.8888888888889	0.27090101630178\\
38.3838383838384	0.271986558131425\\
37.8787878787879	0.273056987613664\\
37.3737373737374	0.274110491098739\\
36.8686868686869	0.274414004364825\\
36.3636363636364	0.274581551058915\\
35.8585858585859	0.274485851080795\\
35.3535353535354	0.274422799138355\\
34.8484848484849	0.274462083635457\\
34.3434343434343	0.274698795500169\\
33.8383838383838	0.275557332886121\\
33.3333333333333	0.276396393435009\\
32.8282828282828	0.277213963737444\\
32.3232323232323	0.278010252777851\\
31.8181818181818	0.278786100874101\\
31.3131313131313	0.27954135324536\\
30.8080808080808	0.280943517472241\\
30.3030303030303	0.283546174682648\\
29.7979797979798	0.285805812761967\\
29.2929292929293	0.287728258748844\\
28.7878787878788	0.289279373794353\\
28.2828282828283	0.290469544705378\\
27.7777777777778	0.291529396925649\\
27.2727272727273	0.292309366855885\\
26.7676767676768	0.300240832821202\\
26.2626262626263	0.307051634965191\\
25.7575757575758	0.311641340998633\\
25.2525252525253	0.313098309892971\\
24.7474747474747	0.313833884234442\\
24.2424242424242	0.315035079315142\\
23.7373737373737	0.317167086079061\\
23.2323232323232	0.319205935357117\\
22.7272727272727	0.32131848067707\\
22.2222222222222	0.324829650870532\\
21.7171717171717	0.32786727161783\\
21.2121212121212	0.330647089538768\\
20.7070707070707	0.333194237584791\\
20.2020202020202	0.335500678647033\\
19.6969696969697	0.337556713683301\\
19.1919191919192	0.339358247329066\\
18.6868686868687	0.340907054830445\\
18.1818181818182	0.342214281204648\\
17.6767676767677	0.343301110134049\\
17.1717171717172	0.344866028607449\\
16.6666666666667	0.34629869758604\\
16.1616161616162	0.348417048683612\\
15.6565656565657	0.353479571328176\\
15.1515151515152	0.3539863272401\\
14.6464646464646	0.354748256368711\\
14.1414141414141	0.355913134420277\\
13.6363636363636	0.357728298425079\\
13.1313131313131	0.358794042112512\\
12.6262626262626	0.359863483325291\\
12.1212121212121	0.361470536427408\\
11.6161616161616	0.363139412294025\\
11.1111111111111	0.364682976589598\\
10.6060606060606	0.366101986637566\\
10.1010101010101	0.369774426751731\\
9.5959595959596	0.374318195063038\\
9.09090909090909	0.378653534098528\\
8.58585858585859	0.382759721975079\\
8.08080808080808	0.386616878178825\\
7.57575757575758	0.394079838423641\\
7.07070707070707	0.400270995505006\\
6.56565656565657	0.406846109018045\\
6.06060606060606	0.411994848965989\\
5.55555555555556	0.415656927736201\\
5.05050505050505	0.418895570919147\\
4.54545454545455	0.424881448965931\\
4.04040404040404	0.427725157633228\\
3.53535353535354	0.429750780902279\\
3.03030303030303	0.431394920321776\\
2.52525252525253	0.432680205906142\\
2.02020202020202	0.446516706160348\\
1.51515151515152	0.463566434767108\\
1.01010101010101	0.481752409434643\\
0.505050505050505	0.494514252093786\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.517679821270532\\
1.01010101010101	0.507672555722645\\
1.51515151515152	0.496057120858338\\
2.02020202020202	0.487755683071404\\
2.52525252525253	0.481454899652111\\
3.03030303030303	0.478817302217379\\
3.53535353535354	0.475981963899788\\
4.04040404040404	0.472957053825269\\
4.54545454545455	0.469506058481912\\
5.05050505050505	0.462799963290524\\
5.55555555555556	0.459582004384977\\
6.06060606060606	0.456253055272772\\
6.56565656565657	0.452422486926767\\
7.07070707070707	0.447883317845048\\
7.57575757575758	0.440212329530626\\
8.08080808080808	0.432468770732238\\
8.58585858585859	0.429688289392973\\
9.09090909090909	0.426907808053708\\
9.5959595959596	0.424127326714442\\
10.1010101010101	0.421346845375177\\
10.6060606060606	0.418912997648267\\
11.1111111111111	0.417263044392348\\
11.6161616161616	0.415613091136431\\
12.1212121212121	0.413963137880512\\
12.6262626262626	0.412094470262109\\
13.1313131313131	0.409553396770066\\
13.6363636363636	0.40719542618779\\
14.1414141414141	0.404558333816532\\
14.6464646464646	0.402325384702738\\
15.1515151515152	0.400387270017344\\
15.6565656565657	0.398709144922976\\
16.1616161616162	0.387578787770206\\
16.6666666666667	0.384803748128552\\
17.1717171717172	0.382650722393687\\
17.6767676767677	0.380682671483766\\
18.1818181818182	0.379239202117763\\
18.6868686868687	0.37779573275176\\
19.1919191919192	0.376366290185782\\
19.6969696969697	0.374618438440793\\
20.2020202020202	0.372809720364905\\
20.7070707070707	0.371001002289016\\
21.2121212121212	0.369192284213128\\
21.7171717171717	0.367376611009713\\
22.2222222222222	0.365495980410857\\
22.7272727272727	0.363460824286945\\
23.2323232323232	0.362089110923225\\
23.7373737373737	0.360793834341018\\
24.2424242424242	0.359498557758811\\
24.7474747474747	0.357455320270453\\
25.2525252525253	0.354882244813939\\
25.7575757575758	0.351841930890017\\
26.2626262626263	0.34691151071323\\
26.7676767676768	0.341981090536442\\
27.2727272727273	0.337326936724578\\
27.7777777777778	0.335372916039821\\
28.2828282828283	0.333438350275988\\
28.7878787878788	0.331613389015354\\
29.2929292929293	0.329865500733182\\
29.7979797979798	0.328116757641379\\
30.3030303030303	0.326230854595779\\
30.8080808080808	0.32434495155018\\
31.3131313131313	0.323290307776806\\
31.8181818181818	0.322624883277124\\
32.3232323232323	0.321959458777441\\
32.8282828282828	0.321294034277759\\
33.3333333333333	0.320631535699527\\
33.8383838383838	0.319972840691778\\
34.3434343434343	0.319312841494627\\
34.8484848484849	0.318970718989501\\
35.3535353535354	0.318732753444616\\
35.8585858585859	0.318557408148261\\
36.3636363636364	0.318428109334081\\
36.8686868686869	0.318218240117823\\
37.3737373737374	0.320074363112703\\
37.8787878787879	0.319379216149133\\
38.3838383838384	0.318688920997821\\
38.8888888888889	0.317998625846508\\
39.3939393939394	0.317299950066798\\
39.8989898989899	0.316607205793861\\
40.4040404040404	0.316037197680196\\
40.9090909090909	0.315467189566531\\
41.4141414141414	0.314897181452866\\
41.9191919191919	0.3143271733392\\
42.4242424242424	0.313757165225535\\
42.9292929292929	0.31318715711187\\
43.4343434343434	0.312485413418957\\
43.9393939393939	0.311666656610015\\
44.4444444444444	0.310843819829603\\
44.9494949494949	0.310028876700071\\
45.4545454545455	0.309213933570539\\
45.959595959596	0.300642614370764\\
46.4646464646465	0.299725869471817\\
46.969696969697	0.29880912457287\\
47.4747474747475	0.297855416657346\\
47.979797979798	0.296791470998051\\
48.4848484848485	0.295220200158019\\
48.989898989899	0.293477686334142\\
49.4949494949495	0.291735172510265\\
50	0.290010812090701\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.546855330336682\\
0.505050505050505	0.515805735395723\\
1.01010101010101	0.495989916151127\\
1.51515151515152	0.472872586141285\\
2.02020202020202	0.463984149575623\\
2.52525252525253	0.455385115817903\\
3.03030303030303	0.460405695017736\\
3.53535353535354	0.454385749627244\\
4.04040404040404	0.444301243953686\\
4.54545454545455	0.443165239323754\\
5.05050505050505	0.440162534437855\\
5.55555555555556	0.421042828722139\\
6.06060606060606	0.400481112678925\\
6.56565656565657	0.370848061665304\\
7.07070707070707	0.353510182057214\\
7.57575757575758	0.348702973551915\\
8.08080808080808	0.341260031304454\\
8.58585858585859	0.332012247563922\\
9.09090909090909	0.328533245637012\\
9.5959595959596	0.326608713763268\\
10.1010101010101	0.326344707174906\\
10.6060606060606	0.326395589671643\\
11.1111111111111	0.325760031899513\\
11.6161616161616	0.324847644303443\\
12.1212121212121	0.323230612898691\\
12.6262626262626	0.321366323456077\\
13.1313131313131	0.312730020080221\\
13.6363636363636	0.308239808542881\\
14.1414141414141	0.306767067346285\\
14.6464646464646	0.305725060733166\\
15.1515151515152	0.304995754849619\\
15.6565656565657	0.303660412939741\\
16.1616161616162	0.30272293272859\\
16.6666666666667	0.30139957146724\\
17.1717171717172	0.300124406569747\\
17.6767676767677	0.298866861259469\\
18.1818181818182	0.297519271432179\\
18.6868686868687	0.296459554871575\\
19.1919191919192	0.295689542462563\\
19.6969696969697	0.2953382240064\\
20.2020202020202	0.297764010260269\\
20.7070707070707	0.298830224818685\\
21.2121212121212	0.297554561063128\\
21.7171717171717	0.297217790569678\\
22.2222222222222	0.295442647850853\\
22.7272727272727	0.294441384160955\\
23.2323232323232	0.293946450075828\\
23.7373737373737	0.291815431635392\\
24.2424242424242	0.289809393010952\\
24.7474747474747	0.287949670505842\\
25.2525252525253	0.286717630378614\\
25.7575757575758	0.285646313113238\\
26.2626262626263	0.28506971818757\\
26.7676767676768	0.284763221090798\\
27.2727272727273	0.284802523911141\\
27.7777777777778	0.284046516358868\\
28.2828282828283	0.281970456881563\\
28.7878787878788	0.280330068288394\\
29.2929292929293	0.277740005371735\\
29.7979797979798	0.275367369718903\\
30.3030303030303	0.274156459555768\\
30.8080808080808	0.273619213743171\\
31.3131313131313	0.273143919942877\\
31.8181818181818	0.2722353076386\\
32.3232323232323	0.27235658747215\\
32.8282828282828	0.271209519727735\\
33.3333333333333	0.271211620994137\\
33.8383838383838	0.27083929393515\\
34.3434343434343	0.268938964838296\\
34.8484848484849	0.265616367926559\\
35.3535353535354	0.253859394568988\\
35.8585858585859	0.243532642977413\\
36.3636363636364	0.240542699578678\\
36.8686868686869	0.239887846345493\\
37.3737373737374	0.240787982217016\\
37.8787878787879	0.241478887232416\\
38.3838383838384	0.243830671727889\\
38.8888888888889	0.243128582142993\\
39.3939393939394	0.242691693186029\\
39.8989898989899	0.234102972193378\\
40.4040404040404	0.227237032293617\\
40.9090909090909	0.229021353931003\\
41.4141414141414	0.229495908333722\\
41.9191919191919	0.229741185280144\\
42.4242424242424	0.2299953368032\\
42.9292929292929	0.23034329208827\\
43.4343434343434	0.231834341159888\\
43.9393939393939	0.239150033641959\\
44.4444444444444	0.239227294820087\\
44.9494949494949	0.234019276045231\\
45.4545454545455	0.226748340392451\\
45.959595959596	0.224958709678264\\
46.4646464646465	0.22634600507815\\
46.969696969697	0.228435042635701\\
47.4747474747475	0.23208875830544\\
47.979797979798	0.230406575393993\\
48.4848484848485	0.228433931019439\\
48.989898989899	0.227632907576465\\
49.4949494949495	0.227443817513452\\
50	0.226936983272194\\
50	0.1205638415565\\
49.4949494949495	0.121762792705077\\
48.989898989899	0.125374642161986\\
48.4848484848485	0.129393999906792\\
47.979797979798	0.13377997515947\\
47.4747474747475	0.138181532468095\\
46.969696969697	0.142069095479332\\
46.4646464646465	0.143981441871771\\
45.959595959596	0.146882562988312\\
45.4545454545455	0.149682092437129\\
44.9494949494949	0.151123229730872\\
44.4444444444444	0.151565644319327\\
43.9393939393939	0.152469492272304\\
43.4343434343434	0.155575373266228\\
42.9292929292929	0.156828382053284\\
42.4242424242424	0.15857797374894\\
41.9191919191919	0.159737210551894\\
41.4141414141414	0.160670467199089\\
40.9090909090909	0.161235798471002\\
40.4040404040404	0.162210162566055\\
39.8989898989899	0.16217706977464\\
39.3939393939394	0.159385348863115\\
38.8888888888889	0.157882840657282\\
38.3838383838384	0.158909419302427\\
37.8787878787879	0.159690506396333\\
37.3737373737374	0.159779886291542\\
36.8686868686869	0.158953942127034\\
36.3636363636364	0.158353489509129\\
35.8585858585859	0.159555823064866\\
35.3535353535354	0.160652976049829\\
34.8484848484849	0.15768314996907\\
34.3434343434343	0.156562214136697\\
33.8383838383838	0.155903674646423\\
33.3333333333333	0.155914636055198\\
32.8282828282828	0.150021588272523\\
32.3232323232323	0.142594934520666\\
31.8181818181818	0.142806005780786\\
31.3131313131313	0.143412570635854\\
30.8080808080808	0.144140814765157\\
30.3030303030303	0.144957218574412\\
29.7979797979798	0.146462672011693\\
29.2929292929293	0.149803329471298\\
28.7878787878788	0.151139104987287\\
28.2828282828283	0.150345095509713\\
27.7777777777778	0.151862496064143\\
27.2727272727273	0.151371235267506\\
26.7676767676768	0.149867102035169\\
26.2626262626263	0.1494548613736\\
25.7575757575758	0.150274455666193\\
25.2525252525253	0.151981427886442\\
24.7474747474747	0.153630119782251\\
24.2424242424242	0.157175729748121\\
23.7373737373737	0.163796438979441\\
23.2323232323232	0.169782054968738\\
22.7272727272727	0.172768568916963\\
22.2222222222222	0.173602043673209\\
21.7171717171717	0.174205001812756\\
21.2121212121212	0.170918850518111\\
20.7070707070707	0.168171470153343\\
20.2020202020202	0.16827060280909\\
19.6969696969697	0.169460817145943\\
19.1919191919192	0.169925569169623\\
18.6868686868687	0.170328489705949\\
18.1818181818182	0.1695617082661\\
17.6767676767677	0.166783411869003\\
17.1717171717172	0.165514476813038\\
16.6666666666667	0.16856891894226\\
16.1616161616162	0.17218111721479\\
15.6565656565657	0.174216712250157\\
15.1515151515152	0.175817800432649\\
14.6464646464646	0.177329774201695\\
14.1414141414141	0.179631351989552\\
13.6363636363636	0.183639680847513\\
13.1313131313131	0.187694965307262\\
12.6262626262626	0.204927116058909\\
12.1212121212121	0.207056364140133\\
11.6161616161616	0.208943074687799\\
11.1111111111111	0.210454625352926\\
10.6060606060606	0.212215944299134\\
10.1010101010101	0.212497945870554\\
9.5959595959596	0.214064976536424\\
9.09090909090909	0.215274480656695\\
8.58585858585859	0.224619016159252\\
8.08080808080808	0.241418738766816\\
7.57575757575758	0.249321559258385\\
7.07070707070707	0.253334369903606\\
6.56565656565657	0.254002873149135\\
6.06060606060606	0.250266498548139\\
5.55555555555556	0.25132787525773\\
5.05050505050505	0.248392826362694\\
4.54545454545455	0.260153298938516\\
4.04040404040404	0.273819098348173\\
3.53535353535354	0.284218846535532\\
3.03030303030303	0.307766395627064\\
2.52525252525253	0.345100245487342\\
2.02020202020202	0.363870416986194\\
1.51515151515152	0.377865667702134\\
1.01010101010101	0.393724011044489\\
0.505050505050505	0.437003045121186\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.476404390258455\\
1.01010101010101	0.444856963597808\\
1.51515151515152	0.42536912692171\\
2.02020202020202	0.413927283280909\\
2.52525252525253	0.400242680652623\\
3.03030303030303	0.3840860453224\\
3.53535353535354	0.369302298081388\\
4.04040404040404	0.359060171150929\\
4.54545454545455	0.351659269131135\\
5.05050505050505	0.344277680400275\\
5.55555555555556	0.336185351989934\\
6.06060606060606	0.325373805613532\\
6.56565656565657	0.312425467407219\\
7.07070707070707	0.30342227598041\\
7.57575757575758	0.29901226640515\\
8.08080808080808	0.291339385035635\\
8.58585858585859	0.278315631861587\\
9.09090909090909	0.271903863146854\\
9.5959595959596	0.270336845149846\\
10.1010101010101	0.26942132652273\\
10.6060606060606	0.269305766985388\\
11.1111111111111	0.26810732862622\\
11.6161616161616	0.266895359495621\\
12.1212121212121	0.265143488519412\\
12.6262626262626	0.263146719757493\\
13.1313131313131	0.250212492693741\\
13.6363636363636	0.245939744695197\\
14.1414141414141	0.243199209667918\\
14.6464646464646	0.241527417467431\\
15.1515151515152	0.240406777641134\\
15.6565656565657	0.238938562594949\\
16.1616161616162	0.23745202497169\\
16.6666666666667	0.23498424520475\\
17.1717171717172	0.232819441691393\\
17.6767676767677	0.232825136564236\\
18.1818181818182	0.233540489849139\\
18.6868686868687	0.233394022288762\\
19.1919191919192	0.232807555816093\\
19.6969696969697	0.232399520576171\\
20.2020202020202	0.23301730653468\\
20.7070707070707	0.233500847486014\\
21.2121212121212	0.234236705790619\\
21.7171717171717	0.235711396191217\\
22.2222222222222	0.234522345762031\\
22.7272727272727	0.233604976538959\\
23.2323232323232	0.231864252522283\\
23.7373737373737	0.227805935307417\\
24.2424242424242	0.223492561379536\\
24.7474747474747	0.220789895144046\\
25.2525252525253	0.219349529132528\\
25.7575757575758	0.217960384389715\\
26.2626262626263	0.217262289780585\\
26.7676767676768	0.217315161562984\\
27.2727272727273	0.218086879589324\\
27.7777777777778	0.217954506211506\\
28.2828282828283	0.216157776195638\\
28.7878787878788	0.21573458663784\\
29.2929292929293	0.213771667421516\\
29.7979797979798	0.210915020865298\\
30.3030303030303	0.20955683906509\\
30.8080808080808	0.208880014254164\\
31.3131313131313	0.208278245289365\\
31.8181818181818	0.207520656709693\\
32.3232323232323	0.207475760996408\\
32.8282828282828	0.210615554000129\\
33.3333333333333	0.213563128524667\\
33.8383838383838	0.213371484290786\\
34.3434343434343	0.212750589487496\\
34.8484848484849	0.211649758947815\\
35.3535353535354	0.207256185309409\\
35.8585858585859	0.20154423302114\\
36.3636363636364	0.199448094543903\\
36.8686868686869	0.199420894236264\\
37.3737373737374	0.200283934254279\\
37.8787878787879	0.200584696814375\\
38.3838383838384	0.201370045515158\\
38.8888888888889	0.200505711400137\\
39.3939393939394	0.201038521024572\\
39.8989898989899	0.198140020984009\\
40.4040404040404	0.194723597429836\\
40.9090909090909	0.195128576201003\\
41.4141414141414	0.195083187766406\\
41.9191919191919	0.194739197916019\\
42.4242424242424	0.19428665527607\\
42.9292929292929	0.193585837070777\\
43.4343434343434	0.193704857213058\\
43.9393939393939	0.195809762957131\\
44.4444444444444	0.195396469569707\\
44.9494949494949	0.192571252888051\\
45.4545454545455	0.18821521641479\\
45.959595959596	0.185920636333288\\
46.4646464646465	0.185163723474961\\
46.969696969697	0.185252069057517\\
47.4747474747475	0.185135145386768\\
47.979797979798	0.182093275276731\\
48.4848484848485	0.178913965463116\\
48.989898989899	0.176503774869226\\
49.4949494949495	0.174603305109264\\
50	0.173750412414347\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.546855330336682\\
0.505050505050505	0.492855027636196\\
1.01010101010101	0.462447623449185\\
1.51515151515152	0.453713704954753\\
2.02020202020202	0.42081645865149\\
2.52525252525253	0.409660408487293\\
3.03030303030303	0.4123630642552\\
3.53535353535354	0.393367480947748\\
4.04040404040404	0.375572235131551\\
4.54545454545455	0.366912987314162\\
5.05050505050505	0.359199824410046\\
5.55555555555556	0.351262384961581\\
6.06060606060606	0.340718020851277\\
6.56565656565657	0.33804840385758\\
7.07070707070707	0.339386551707322\\
7.57575757575758	0.335981299893193\\
8.08080808080808	0.325513913141602\\
8.58585858585859	0.321935851909896\\
9.09090909090909	0.316885605525882\\
9.5959595959596	0.30971370548698\\
10.1010101010101	0.29894509291431\\
10.6060606060606	0.296873709889995\\
11.1111111111111	0.295395764048208\\
11.6161616161616	0.296693513601134\\
12.1212121212121	0.295673073674203\\
12.6262626262626	0.292425305924671\\
13.1313131313131	0.281786221142413\\
13.6363636363636	0.275269525283231\\
14.1414141414141	0.273299026363563\\
14.6464646464646	0.272735673189216\\
15.1515151515152	0.271470328342198\\
15.6565656565657	0.269637488660161\\
16.1616161616162	0.245870134187342\\
16.6666666666667	0.238124661818861\\
17.1717171717172	0.235003110356403\\
17.6767676767677	0.23184421700961\\
18.1818181818182	0.22885623334671\\
18.6868686868687	0.225267854735327\\
19.1919191919192	0.224754207634313\\
19.6969696969697	0.225299777565367\\
20.2020202020202	0.219392426515651\\
20.7070707070707	0.210923430439394\\
21.2121212121212	0.196962244054383\\
21.7171717171717	0.183755956207399\\
22.2222222222222	0.178843371688413\\
22.7272727272727	0.178205654560892\\
23.2323232323232	0.177261642657868\\
23.7373737373737	0.176800275182534\\
24.2424242424242	0.178666891283822\\
24.7474747474747	0.180890150366104\\
25.2525252525253	0.180349204417202\\
25.7575757575758	0.175872241010781\\
26.2626262626263	0.172697539418674\\
26.7676767676768	0.174225568239694\\
27.2727272727273	0.173435970687793\\
27.7777777777778	0.17206184144156\\
28.2828282828283	0.171185011226025\\
28.7878787878788	0.182211763149015\\
29.2929292929293	0.183786504897653\\
29.7979797979798	0.180710444909333\\
30.3030303030303	0.17824972181212\\
30.8080808080808	0.177392708367619\\
31.3131313131313	0.17981549831573\\
31.8181818181818	0.178925110364194\\
32.3232323232323	0.173761238375071\\
32.8282828282828	0.173328977547505\\
33.3333333333333	0.175816877939212\\
33.8383838383838	0.180023078745986\\
34.3434343434343	0.181713261229443\\
34.8484848484849	0.180671413327899\\
35.3535353535354	0.178691252633185\\
35.8585858585859	0.176031023350365\\
36.3636363636364	0.175203732540359\\
36.8686868686869	0.175030275109944\\
37.3737373737374	0.174210533148774\\
37.8787878787879	0.172178115286354\\
38.3838383838384	0.169956456660636\\
38.8888888888889	0.1702832807067\\
39.3939393939394	0.169910481017378\\
39.8989898989899	0.165206474512219\\
40.4040404040404	0.155803745720411\\
40.9090909090909	0.156041022601631\\
41.4141414141414	0.155947288079332\\
41.9191919191919	0.15573485692861\\
42.4242424242424	0.155715427007504\\
42.9292929292929	0.155377989900665\\
43.4343434343434	0.154800753546043\\
43.9393939393939	0.154678700930085\\
44.4444444444444	0.155218784703004\\
44.9494949494949	0.155799273446108\\
45.4545454545455	0.154615035761222\\
45.959595959596	0.153587715236897\\
46.4646464646465	0.153211835461514\\
46.969696969697	0.152241585302257\\
47.4747474747475	0.15150287154812\\
47.979797979798	0.150998825890006\\
48.4848484848485	0.150983778743831\\
48.989898989899	0.15078819233418\\
49.4949494949495	0.149320537861447\\
50	0.147546975618476\\
50	0.0798973042605973\\
49.4949494949495	0.0797169231821125\\
48.989898989899	0.0793795459019162\\
48.4848484848485	0.0801897732995305\\
47.979797979798	0.0803476339269792\\
47.4747474747475	0.0808926753119591\\
46.969696969697	0.0828859133553967\\
46.4646464646465	0.0842272049129357\\
45.959595959596	0.0841411865895055\\
45.4545454545455	0.0842897107153237\\
44.9494949494949	0.0840296086210575\\
44.4444444444444	0.0826226216624143\\
43.9393939393939	0.0828165157674333\\
43.4343434343434	0.0830562556362423\\
42.9292929292929	0.0833623707668731\\
42.4242424242424	0.0836622818372511\\
41.9191919191919	0.0843908037612107\\
41.4141414141414	0.0837732617219746\\
40.9090909090909	0.0836249228801844\\
40.4040404040404	0.0839048145858203\\
39.8989898989899	0.0808625258902522\\
39.3939393939394	0.0800192602505233\\
38.8888888888889	0.081264638917046\\
38.3838383838384	0.0812208985082668\\
37.8787878787879	0.0844177247761741\\
37.3737373737374	0.0850031332261471\\
36.8686868686869	0.0841971769261951\\
36.3636363636364	0.0853256035432773\\
35.8585858585859	0.0860237492376572\\
35.3535353535354	0.0855458099524028\\
34.8484848484849	0.0841939891764896\\
34.3434343434343	0.0849029022406394\\
33.8383838383838	0.085039087935756\\
33.3333333333333	0.0864423665888724\\
32.8282828282828	0.08679572325746\\
32.3232323232323	0.0865545985063222\\
31.8181818181818	0.0836445996362321\\
31.3131313131313	0.0828264258927695\\
30.8080808080808	0.082736542137611\\
30.3030303030303	0.0832348182779238\\
29.7979797979798	0.0835729843759691\\
29.2929292929293	0.0842029547929905\\
28.7878787878788	0.084818572536203\\
28.2828282828283	0.0883639498714706\\
27.7777777777778	0.0913414034396076\\
27.2727272727273	0.0925570397152246\\
26.7676767676768	0.0931646387266538\\
26.2626262626263	0.0937262765022946\\
25.7575757575758	0.0955792733057984\\
25.2525252525253	0.0952998791499778\\
24.7474747474747	0.094250434741933\\
24.2424242424242	0.0936094594770791\\
23.7373737373737	0.0926699380314342\\
23.2323232323232	0.0923268060699606\\
22.7272727272727	0.0925854522349794\\
22.2222222222222	0.0935815435797961\\
21.7171717171717	0.0944148826428411\\
21.2121212121212	0.0915060255972308\\
20.7070707070707	0.0887261939383016\\
20.2020202020202	0.0897429465336849\\
19.6969696969697	0.0903053647374209\\
19.1919191919192	0.0957665168768596\\
18.6868686868687	0.100525833891402\\
18.1818181818182	0.0988586316538427\\
17.6767676767677	0.0970995343953868\\
17.1717171717172	0.097672245897598\\
16.6666666666667	0.0992540719092813\\
16.1616161616162	0.100961167072922\\
15.6565656565657	0.0966964567560122\\
15.1515151515152	0.0968394879575391\\
14.6464646464646	0.0994202362162047\\
14.1414141414141	0.103477019711563\\
13.6363636363636	0.108550071590641\\
13.1313131313131	0.112150491174198\\
12.6262626262626	0.116038729203316\\
12.1212121212121	0.121811692303698\\
11.6161616161616	0.127302049081662\\
11.1111111111111	0.13559476994351\\
10.6060606060606	0.148102870322993\\
10.1010101010101	0.156130643412827\\
9.5959595959596	0.158323899481634\\
9.09090909090909	0.168493752585214\\
8.58585858585859	0.173295938762737\\
8.08080808080808	0.181491626542682\\
7.57575757575758	0.187550574120789\\
7.07070707070707	0.192976146200417\\
6.56565656565657	0.200877247054072\\
6.06060606060606	0.205421906798368\\
5.55555555555556	0.221628968119867\\
5.05050505050505	0.233256026540132\\
4.54545454545455	0.241949603317942\\
4.04040404040404	0.252095156035693\\
3.53535353535354	0.279504547273782\\
3.03030303030303	0.304112629925176\\
2.52525252525253	0.338461526515927\\
2.02020202020202	0.373736341717712\\
1.51515151515152	0.374237611949094\\
1.01010101010101	0.390042114942086\\
0.505050505050505	0.440973151550922\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.466914089593559\\
1.01010101010101	0.426244869195635\\
1.51515151515152	0.413975658451924\\
2.02020202020202	0.397276400184601\\
2.52525252525253	0.37406096750161\\
3.03030303030303	0.358237847090188\\
3.53535353535354	0.336436014110765\\
4.04040404040404	0.313833695583622\\
4.54545454545455	0.304431295316052\\
5.05050505050505	0.296227925475089\\
5.55555555555556	0.286445676540724\\
6.06060606060606	0.273069963824822\\
6.56565656565657	0.269462825455826\\
7.07070707070707	0.266181348953869\\
7.57575757575758	0.261765937006991\\
8.08080808080808	0.253502769842142\\
8.58585858585859	0.247615895336317\\
9.09090909090909	0.242689679055548\\
9.5959595959596	0.234018802484307\\
10.1010101010101	0.227537868163568\\
10.6060606060606	0.222488290106494\\
11.1111111111111	0.215495266995859\\
11.6161616161616	0.211997781341398\\
12.1212121212121	0.20874238298895\\
12.6262626262626	0.204232017563993\\
13.1313131313131	0.196968356158306\\
13.6363636363636	0.191909798436936\\
14.1414141414141	0.188388023037563\\
14.6464646464646	0.186077954702711\\
15.1515151515152	0.184154908149869\\
15.6565656565657	0.183166972708087\\
16.1616161616162	0.173415650630132\\
16.6666666666667	0.168689366864071\\
17.1717171717172	0.166337678127\\
17.6767676767677	0.164471875702498\\
18.1818181818182	0.163857432500276\\
18.6868686868687	0.162896844313365\\
19.1919191919192	0.160260362255586\\
19.6969696969697	0.157802571151394\\
20.2020202020202	0.154567686524668\\
20.7070707070707	0.149824812188848\\
21.2121212121212	0.144234134825807\\
21.7171717171717	0.13908541942512\\
22.2222222222222	0.136212457634105\\
22.7272727272727	0.135395553397936\\
23.2323232323232	0.134794224363914\\
23.7373737373737	0.134735106606984\\
24.2424242424242	0.136138175380451\\
24.7474747474747	0.137570292554019\\
25.2525252525253	0.13782454178359\\
25.7575757575758	0.135725757158289\\
26.2626262626263	0.133211907960484\\
26.7676767676768	0.133695103483174\\
27.2727272727273	0.132996505201509\\
27.7777777777778	0.131701622440584\\
28.2828282828283	0.129774480548748\\
28.7878787878788	0.133515167842609\\
29.2929292929293	0.133994729845322\\
29.7979797979798	0.132141714642651\\
30.3030303030303	0.130742270045022\\
30.8080808080808	0.130064625252615\\
31.3131313131313	0.13132096210425\\
31.8181818181818	0.131284855000213\\
32.3232323232323	0.130157918440697\\
32.8282828282828	0.130062350402483\\
33.3333333333333	0.131129622264042\\
33.8383838383838	0.132531083340871\\
34.3434343434343	0.133308081735041\\
34.8484848484849	0.132432701252195\\
35.3535353535354	0.132118531292794\\
35.8585858585859	0.131027386294011\\
36.3636363636364	0.130264668041818\\
36.8686868686869	0.12961372601807\\
37.3737373737374	0.12960683318746\\
37.8787878787879	0.128297920031264\\
38.3838383838384	0.125588677584451\\
38.8888888888889	0.125773959811873\\
39.3939393939394	0.124964870633951\\
39.8989898989899	0.123034500201236\\
40.4040404040404	0.119854280153116\\
40.9090909090909	0.119832972740908\\
41.4141414141414	0.119860274900653\\
41.9191919191919	0.12006283034491\\
42.4242424242424	0.119688854422377\\
42.9292929292929	0.119370180333769\\
43.4343434343434	0.118928504591143\\
43.9393939393939	0.118747608348759\\
44.4444444444444	0.118920703182709\\
44.9494949494949	0.119914441033583\\
45.4545454545455	0.119452373238273\\
45.959595959596	0.118864450913201\\
46.4646464646465	0.118719520187225\\
46.969696969697	0.117563749328827\\
47.4747474747475	0.11619777343004\\
47.979797979798	0.115673229908493\\
48.4848484848485	0.115586776021681\\
48.989898989899	0.115083869118048\\
49.4949494949495	0.11451873052178\\
50	0.113722139939537\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=0.6,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.546855330336682\\
0.505050505050505	0.496137657660645\\
1.01010101010101	0.45052462973014\\
1.51515151515152	0.435821930715724\\
2.02020202020202	0.425588696853949\\
2.52525252525253	0.409091464014888\\
3.03030303030303	0.408409432916048\\
3.53535353535354	0.411119773164665\\
4.04040404040404	0.4073341012631\\
4.54545454545455	0.39559828008402\\
5.05050505050505	0.388992931048447\\
5.55555555555556	0.374718007671892\\
6.06060606060606	0.364317347093189\\
6.56565656565657	0.355026413929635\\
7.07070707070707	0.353996353664859\\
7.57575757575758	0.353044355198653\\
8.08080808080808	0.349615116476618\\
8.58585858585859	0.346951582300608\\
9.09090909090909	0.345124225665927\\
9.5959595959596	0.341682589663525\\
10.1010101010101	0.342119519633204\\
10.6060606060606	0.343405989093984\\
11.1111111111111	0.344647889080016\\
11.6161616161616	0.344654586685263\\
12.1212121212121	0.340690352094811\\
12.6262626262626	0.337084814224619\\
13.1313131313131	0.34073907706112\\
13.6363636363636	0.342954871581498\\
14.1414141414141	0.343819170762293\\
14.6464646464646	0.32705521997974\\
15.1515151515152	0.314078634042795\\
15.6565656565657	0.294377295389581\\
16.1616161616162	0.284422838210469\\
16.6666666666667	0.279363410896567\\
17.1717171717172	0.279528053029871\\
17.6767676767677	0.277673753336239\\
18.1818181818182	0.276530365149536\\
18.6868686868687	0.27747165242119\\
19.1919191919192	0.277208404995981\\
19.6969696969697	0.276928373129947\\
20.2020202020202	0.276609372123516\\
20.7070707070707	0.276323053030293\\
21.2121212121212	0.275446973089873\\
21.7171717171717	0.274401812210986\\
22.2222222222222	0.272816702528089\\
22.7272727272727	0.273127371219886\\
23.2323232323232	0.273383559376418\\
23.7373737373737	0.274734263216527\\
24.2424242424242	0.276824876208378\\
24.7474747474747	0.27849239353891\\
25.2525252525253	0.281789287101678\\
25.7575757575758	0.285926817065335\\
26.2626262626263	0.285926224643319\\
26.7676767676768	0.274897561690014\\
27.2727272727273	0.269755167774378\\
27.7777777777778	0.265755664133783\\
28.2828282828283	0.2629979035672\\
28.7878787878788	0.262536871088659\\
29.2929292929293	0.261266811545619\\
29.7979797979798	0.259075271723146\\
30.3030303030303	0.257885978062786\\
30.8080808080808	0.258141387259065\\
31.3131313131313	0.257505583940581\\
31.8181818181818	0.257114156458603\\
32.3232323232323	0.257308056263038\\
32.8282828282828	0.257669148982543\\
33.3333333333333	0.25796884796164\\
33.8383838383838	0.258115038567067\\
34.3434343434343	0.256497922607406\\
34.8484848484849	0.255214983688611\\
35.3535353535354	0.254606989483873\\
35.8585858585859	0.253391652131905\\
36.3636363636364	0.250437490780253\\
36.8686868686869	0.24928272616104\\
37.3737373737374	0.250800294157359\\
37.8787878787879	0.251573795182993\\
38.3838383838384	0.251919517467753\\
38.8888888888889	0.251614727936501\\
39.3939393939394	0.253797874310836\\
39.8989898989899	0.254767851258796\\
40.4040404040404	0.253275357285753\\
40.9090909090909	0.252466027250472\\
41.4141414141414	0.252106807113752\\
41.9191919191919	0.251532826050424\\
42.4242424242424	0.249605265515499\\
42.9292929292929	0.248634758725637\\
43.4343434343434	0.247830563020549\\
43.9393939393939	0.247045824159825\\
44.4444444444444	0.246262774290049\\
44.9494949494949	0.245487198827483\\
45.4545454545455	0.245389614871872\\
45.959595959596	0.244345975220409\\
46.4646464646465	0.243084416310424\\
46.969696969697	0.241285782925687\\
47.4747474747475	0.240810107961506\\
47.979797979798	0.240787231800016\\
48.4848484848485	0.239966286331013\\
48.989898989899	0.239131835657678\\
49.4949494949495	0.238579686470539\\
50	0.238435441043035\\
50	0.069656022635514\\
49.4949494949495	0.0684296134243411\\
48.989898989899	0.0729327149559841\\
48.4848484848485	0.0740759928734077\\
47.979797979798	0.0741123023045363\\
47.4747474747475	0.0743216022537721\\
46.969696969697	0.0747612699074325\\
46.4646464646465	0.075137835906039\\
45.959595959596	0.07658036018997\\
45.4545454545455	0.0763348543255806\\
44.9494949494949	0.0734970584847503\\
44.4444444444444	0.0736963440570529\\
43.9393939393939	0.0730629465607993\\
43.4343434343434	0.0729749171024338\\
42.9292929292929	0.0729006939346145\\
42.4242424242424	0.0735601571220296\\
41.9191919191919	0.0790888203864982\\
41.4141414141414	0.0831017618353352\\
40.9090909090909	0.0843072544423234\\
40.4040404040404	0.0874579852598557\\
39.8989898989899	0.0878972455811706\\
39.3939393939394	0.0886744654847084\\
38.8888888888889	0.0902456104179534\\
38.3838383838384	0.0899164258491656\\
37.8787878787879	0.0894208343146273\\
37.3737373737374	0.0893573340210532\\
36.8686868686869	0.0877794185858624\\
36.3636363636364	0.08544981259625\\
35.8585858585859	0.0853664122244136\\
35.3535353535354	0.0859334950996223\\
34.8484848484849	0.0861037105581539\\
34.3434343434343	0.0888539552073347\\
33.8383838383838	0.0901888292173895\\
33.3333333333333	0.0903426631722675\\
32.8282828282828	0.0908802661024178\\
32.3232323232323	0.091848247751654\\
31.8181818181818	0.0922647654658273\\
31.3131313131313	0.0935990799206032\\
30.8080808080808	0.0956956668933337\\
30.3030303030303	0.0962659220629277\\
29.7979797979798	0.09691969909395\\
29.2929292929293	0.0972792610892904\\
28.7878787878788	0.0976138645591781\\
28.2828282828283	0.103979815824826\\
27.7777777777778	0.113527142876506\\
27.2727272727273	0.118253717441168\\
26.7676767676768	0.12044808650053\\
26.2626262626263	0.124483345156985\\
25.7575757575758	0.127660784577228\\
25.2525252525253	0.126370823111839\\
24.7474747474747	0.127033196889296\\
24.2424242424242	0.129465277428541\\
23.7373737373737	0.131087836750361\\
23.2323232323232	0.132077143706155\\
22.7272727272727	0.132142951152081\\
22.2222222222222	0.134089896118711\\
21.7171717171717	0.137095570950088\\
21.2121212121212	0.138073679216598\\
20.7070707070707	0.138675429778108\\
20.2020202020202	0.138526422816294\\
19.6969696969697	0.138545935678633\\
19.1919191919192	0.137658085008597\\
18.6868686868687	0.136262539119271\\
18.1818181818182	0.137733014184707\\
17.6767676767677	0.145801794154846\\
17.1717171717172	0.149343711585253\\
16.6666666666667	0.15281652731906\\
16.1616161616162	0.154641864994003\\
15.6565656565657	0.154744183955385\\
15.1515151515152	0.152005603064857\\
14.6464646464646	0.150400104104324\\
14.1414141414141	0.144810740779088\\
13.6363636363636	0.145297397502576\\
13.1313131313131	0.147588458571679\\
12.6262626262626	0.152314906967177\\
12.1212121212121	0.157936730327309\\
11.6161616161616	0.16962401271837\\
11.1111111111111	0.177453131041001\\
10.6060606060606	0.1793956719597\\
10.1010101010101	0.179609575974982\\
9.5959595959596	0.183175267851213\\
9.09090909090909	0.185919365196623\\
8.58585858585859	0.18789289116812\\
8.08080808080808	0.189506673535089\\
7.57575757575758	0.186707445399288\\
7.07070707070707	0.192669244769919\\
6.56565656565657	0.210966978004867\\
6.06060606060606	0.226279732790215\\
5.55555555555556	0.232053912800846\\
5.05050505050505	0.236347338887395\\
4.54545454545455	0.245558186046165\\
4.04040404040404	0.262130841252627\\
3.53535353535354	0.287235486493598\\
3.03030303030303	0.291121394778839\\
2.52525252525253	0.316573709227645\\
2.02020202020202	0.347255505775219\\
1.51515151515152	0.356676950730365\\
1.01010101010101	0.386069349249841\\
0.505050505050505	0.438192390067049\\
0	0.534248669663318\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.540552\\
0.505050505050505	0.467165023863847\\
1.01010101010101	0.418296989489991\\
1.51515151515152	0.396249440723045\\
2.02020202020202	0.386422101314584\\
2.52525252525253	0.362832586621267\\
3.03030303030303	0.349765413847443\\
3.53535353535354	0.349177629829132\\
4.04040404040404	0.334732471257863\\
4.54545454545455	0.320578233065092\\
5.05050505050505	0.312670134967921\\
5.55555555555556	0.303385960236369\\
6.06060606060606	0.295298539941702\\
6.56565656565657	0.282996695967251\\
7.07070707070707	0.273332799217389\\
7.57575757575758	0.26987590029897\\
8.08080808080808	0.269560895005854\\
8.58585858585859	0.267422236734364\\
9.09090909090909	0.265521795431275\\
9.5959595959596	0.262428928757369\\
10.1010101010101	0.260864547804093\\
10.6060606060606	0.261400830526842\\
11.1111111111111	0.261050510060508\\
11.6161616161616	0.257139299701816\\
12.1212121212121	0.24931354121106\\
12.6262626262626	0.244699860595898\\
13.1313131313131	0.2441637678164\\
13.6363636363636	0.244126134542037\\
14.1414141414141	0.24431495577069\\
14.6464646464646	0.238727662042032\\
15.1515151515152	0.233042118553826\\
15.6565656565657	0.224560739672483\\
16.1616161616162	0.219532351602236\\
16.6666666666667	0.216089969107814\\
17.1717171717172	0.214435882307562\\
17.6767676767677	0.211737773745542\\
18.1818181818182	0.207131689667122\\
18.6868686868687	0.20686709577023\\
19.1919191919192	0.207433245002289\\
19.6969696969697	0.20773715440429\\
20.2020202020202	0.207567897469905\\
20.7070707070707	0.2074992414042\\
21.2121212121212	0.206760326153236\\
21.7171717171717	0.205748691580537\\
22.2222222222222	0.2034532993234\\
22.7272727272727	0.202635161185983\\
23.2323232323232	0.202730351541287\\
23.7373737373737	0.202911049983444\\
24.2424242424242	0.203145076818459\\
24.7474747474747	0.202762795214103\\
25.2525252525253	0.204080055106758\\
25.7575757575758	0.206793800821281\\
26.2626262626263	0.205204784900152\\
26.7676767676768	0.197672824095272\\
27.2727272727273	0.194004442607773\\
27.7777777777778	0.189641403505144\\
28.2828282828283	0.183488859696013\\
28.7878787878788	0.180075367823919\\
29.2929292929293	0.179273036317455\\
29.7979797979798	0.177997485408548\\
30.3030303030303	0.177075950062857\\
30.8080808080808	0.176918527076199\\
31.3131313131313	0.175552331930592\\
31.8181818181818	0.174689460962215\\
32.3232323232323	0.174578152007346\\
32.8282828282828	0.17427470754248\\
33.3333333333333	0.174155755566954\\
33.8383838383838	0.174151933892228\\
34.3434343434343	0.17267593890737\\
34.8484848484849	0.170659347123382\\
35.3535353535354	0.170270242291748\\
35.8585858585859	0.169379032178159\\
36.3636363636364	0.167943651688252\\
36.8686868686869	0.168531072373451\\
37.3737373737374	0.170078814089206\\
37.8787878787879	0.17049731474881\\
38.3838383838384	0.170917971658459\\
38.8888888888889	0.170930169177227\\
39.3939393939394	0.171236169897772\\
39.8989898989899	0.171332548419983\\
40.4040404040404	0.170366671272804\\
40.9090909090909	0.168386640846398\\
41.4141414141414	0.167604284474544\\
41.9191919191919	0.165310823218461\\
42.4242424242424	0.161582711318764\\
42.9292929292929	0.160767726330126\\
43.4343434343434	0.160402740061491\\
43.9393939393939	0.160054385360312\\
44.4444444444444	0.159979559173551\\
44.9494949494949	0.159492128656117\\
45.4545454545455	0.160862234598726\\
45.959595959596	0.16046316770519\\
46.4646464646465	0.159111126108232\\
46.969696969697	0.15802352641656\\
47.4747474747475	0.157565855107639\\
47.979797979798	0.157449767052276\\
48.4848484848485	0.157021139602211\\
48.989898989899	0.156032275306831\\
49.4949494949495	0.15350464994744\\
50	0.154045731839275\\
};
\end{axis}


\end{tikzpicture}%


==> plots/HB_1_ch.tex <==
\definecolor{mycolor1}{rgb}{0.99216,0.90588,0.14510}%
\definecolor{mycolor2}{rgb}{0.20784,0.71765,0.47451}%
\definecolor{mycolor3}{rgb}{0.19216,0.40784,0.55686}%
\definecolor{mycolor4}{rgb}{0.26667,0.00392,0.32941}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.1$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.133207118971325\\
1.01010101010101	0.159380930277181\\
1.51515151515152	0.18504429887584\\
2.02020202020202	0.202359012670337\\
2.52525252525253	0.216431248511965\\
3.03030303030303	0.219938798295446\\
3.53535353535354	0.223240611588417\\
4.04040404040404	0.227047122337058\\
4.54545454545455	0.231698110509605\\
5.05050505050505	0.236585855593793\\
5.55555555555556	0.241945718681743\\
6.06060606060606	0.248038266769584\\
6.56565656565657	0.257626141098024\\
7.07070707070707	0.262862462428153\\
7.57575757575758	0.26951402381331\\
8.08080808080808	0.277002201314925\\
8.58585858585859	0.27991276953237\\
9.09090909090909	0.282981168980764\\
9.5959595959596	0.28620602627876\\
10.1010101010101	0.289584479457178\\
10.6060606060606	0.292571574933613\\
11.1111111111111	0.29443094083186\\
11.6161616161616	0.296358908783974\\
12.1212121212121	0.29835624498521\\
12.6262626262626	0.300409033388185\\
13.1313131313131	0.302455911343164\\
13.6363636363636	0.304485897130647\\
14.1414141414141	0.306496025451924\\
14.6464646464646	0.308166387089482\\
15.1515151515152	0.310206804817673\\
15.6565656565657	0.312537061664145\\
16.1616161616162	0.315888732317834\\
16.6666666666667	0.320177414546115\\
17.1717171717172	0.322515385271124\\
17.6767676767677	0.324697531185153\\
18.1818181818182	0.326985527098622\\
18.6868686868687	0.329316511889887\\
19.1919191919192	0.331365903089275\\
19.6969696969697	0.333277659057851\\
20.2020202020202	0.33527645007208\\
20.7070707070707	0.337334469868882\\
21.2121212121212	0.339454520363227\\
21.7171717171717	0.34156096974039\\
22.2222222222222	0.342996075439579\\
22.7272727272727	0.345037413425236\\
23.2323232323232	0.347696487949482\\
23.7373737373737	0.350497313637632\\
24.2424242424242	0.353438715685369\\
24.7474747474747	0.356302311989851\\
25.2525252525253	0.359157854810945\\
25.7575757575758	0.36173552647576\\
26.2626262626263	0.363115390489458\\
26.7676767676768	0.364660068991203\\
27.2727272727273	0.366363998262842\\
27.7777777777778	0.368108229445381\\
28.2828282828283	0.370041500471278\\
28.7878787878788	0.372180834725873\\
29.2929292929293	0.37450781182552\\
29.7979797979798	0.377653154838999\\
30.3030303030303	0.380290724776316\\
30.8080808080808	0.383113259788104\\
31.3131313131313	0.385331613306831\\
31.8181818181818	0.387237709089692\\
32.3232323232323	0.389174488126739\\
32.8282828282828	0.391141137917369\\
33.3333333333333	0.39337826608945\\
33.8383838383838	0.396172852727702\\
34.3434343434343	0.399230592703187\\
34.8484848484849	0.400555902119633\\
35.3535353535354	0.401441520822369\\
35.8585858585859	0.402562249297052\\
36.3636363636364	0.405128908931231\\
36.8686868686869	0.408575054111928\\
37.3737373737374	0.404294733795037\\
37.8787878787879	0.407080990728311\\
38.3838383838384	0.410006286063798\\
38.8888888888889	0.412992665682659\\
39.3939393939394	0.415972602400512\\
39.8989898989899	0.418127529160185\\
40.4040404040404	0.419366885162682\\
40.9090909090909	0.420644689305084\\
41.4141414141414	0.421961551426\\
41.9191919191919	0.423317979081424\\
42.4242424242424	0.42471437034772\\
42.9292929292929	0.426151008030205\\
43.4343434343434	0.428144752228885\\
43.9393939393939	0.430713739125141\\
44.4444444444444	0.433413963428719\\
44.9494949494949	0.43612544865852\\
45.4545454545455	0.438899714439368\\
45.959595959596	0.446539010714751\\
46.4646464646465	0.449551008897641\\
46.969696969697	0.452618060274897\\
47.4747474747475	0.455902071414558\\
47.979797979798	0.459111305395123\\
48.4848484848485	0.460571551483951\\
48.989898989899	0.464056036223157\\
49.4949494949495	0.468146718168512\\
50	0.472797878396593\\
50	0.363531096654848\\
49.4949494949495	0.362140728625151\\
48.989898989899	0.360172356028818\\
48.4848484848485	0.357597786226336\\
47.979797979798	0.356060942123133\\
47.4747474747475	0.355173517830046\\
46.969696969697	0.354437275981207\\
46.4646464646465	0.353748754335717\\
45.959595959596	0.35300517949586\\
45.4545454545455	0.352331677380686\\
44.9494949494949	0.351494399776713\\
44.4444444444444	0.350594341621695\\
43.9393939393939	0.349335834928385\\
43.4343434343434	0.347730368729764\\
42.9292929292929	0.346175822768784\\
42.4242424242424	0.34463102856823\\
41.9191919191919	0.343045987951487\\
41.4141414141414	0.341420983723874\\
40.9090909090909	0.339756413961751\\
40.4040404040404	0.338052786221115\\
39.8989898989899	0.336310710340573\\
39.3939393939394	0.334848663852\\
38.8888888888889	0.333159611083874\\
38.3838383838384	0.331360660856037\\
37.8787878787879	0.329500626344827\\
37.3737373737374	0.327666412015928\\
36.8686868686869	0.329902154687734\\
36.3636363636364	0.328236475095283\\
35.8585858585859	0.326135873362701\\
35.3535353535354	0.323991812601315\\
34.8484848484849	0.321878902335581\\
34.3434343434343	0.320457020408253\\
33.8383838383838	0.317982115041185\\
33.3333333333333	0.315122100534775\\
32.8282828282828	0.313100634592604\\
32.3232323232323	0.311882577800096\\
31.8181818181818	0.310634650254006\\
31.3131313131313	0.309356039453731\\
30.8080808080808	0.307876424755791\\
30.3030303030303	0.305904813841352\\
29.7979797979798	0.303748237852442\\
29.2929292929293	0.298710400075101\\
28.7878787878788	0.293320068494054\\
28.2828282828283	0.291063254488159\\
27.7777777777778	0.288619373607547\\
27.2727272727273	0.285989824757486\\
26.7676767676768	0.283189510036374\\
26.2626262626263	0.280216596016859\\
25.7575757575758	0.277078867509296\\
25.2525252525253	0.274418549184627\\
24.7474747474747	0.271515406491143\\
24.2424242424242	0.268536309458123\\
23.7373737373737	0.265840101737934\\
23.2323232323232	0.263003317658158\\
22.7272727272727	0.260020186711238\\
22.2222222222222	0.256892061747156\\
21.7171717171717	0.253748539831721\\
21.2121212121212	0.250426149953418\\
20.7070707070707	0.247026327209985\\
20.2020202020202	0.243564473769009\\
19.6969696969697	0.240043391545459\\
19.1919191919192	0.236469561885525\\
18.6868686868687	0.233705266909233\\
18.1818181818182	0.231663807507741\\
17.6767676767677	0.229579359228452\\
17.1717171717172	0.227496528081469\\
16.6666666666667	0.225256969833815\\
16.1616161616162	0.221427875354964\\
15.6565656565657	0.217139980751147\\
15.1515151515152	0.215001868373362\\
14.6464646464646	0.21285329515841\\
14.1414141414141	0.210760769591573\\
13.6363636363636	0.208662814956323\\
13.1313131313131	0.206526150527921\\
12.6262626262626	0.204021997445364\\
12.1212121212121	0.201752575446982\\
11.6161616161616	0.19953433303226\\
11.1111111111111	0.197246722368416\\
10.6060606060606	0.194890509650704\\
10.1010101010101	0.192523278847676\\
9.5959595959596	0.19004385809989\\
9.09090909090909	0.187410841471682\\
8.58585858585859	0.184621366993872\\
8.08080808080808	0.181674061285113\\
7.57575757575758	0.178930391758309\\
7.07070707070707	0.172559320259348\\
6.56565656565657	0.162096054016926\\
6.06060606060606	0.150350139581923\\
5.55555555555556	0.141382740523242\\
5.05050505050505	0.132855581554892\\
4.54545454545455	0.122415003114804\\
4.04040404040404	0.112431486929707\\
3.53535353535354	0.102577523367179\\
3.03030303030303	0.0926522229946445\\
2.52525252525253	0.0823143321359836\\
2.02020202020202	0.0748471910223985\\
1.51515151515152	0.0669177583169621\\
1.01010101010101	0.0533736536219867\\
0.505050505050505	0.0293978948199454\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.0813025068956354\\
1.01010101010101	0.106377291949584\\
1.51515151515152	0.125981028596401\\
2.02020202020202	0.138603101846368\\
2.52525252525253	0.149372790323974\\
3.03030303030303	0.156295510645045\\
3.53535353535354	0.162909067477798\\
4.04040404040404	0.169739304633383\\
4.54545454545455	0.177056556812205\\
5.05050505050505	0.184720718574342\\
5.55555555555556	0.191664229602493\\
6.06060606060606	0.199194203175754\\
6.56565656565657	0.209861097557475\\
7.07070707070707	0.21771089134375\\
7.57575757575758	0.224222207785809\\
8.08080808080808	0.229338131300019\\
8.58585858585859	0.232267068263121\\
9.09090909090909	0.235196005226223\\
9.5959595959596	0.238124942189325\\
10.1010101010101	0.241053879152427\\
10.6060606060606	0.243731042292159\\
11.1111111111111	0.245838831600138\\
11.6161616161616	0.247946620908117\\
12.1212121212121	0.250054410216096\\
12.6262626262626	0.252215515416775\\
13.1313131313131	0.254491030935542\\
13.6363636363636	0.256574356043485\\
14.1414141414141	0.258628397521748\\
14.6464646464646	0.260509841123946\\
15.1515151515152	0.262604336595517\\
15.6565656565657	0.264838521207646\\
16.1616161616162	0.268658303836399\\
16.6666666666667	0.272717192189965\\
17.1717171717172	0.275005956676296\\
17.6767676767677	0.277138445206802\\
18.1818181818182	0.279324667303181\\
18.6868686868687	0.28151088939956\\
19.1919191919192	0.2839177324874\\
19.6969696969697	0.286660525301655\\
20.2020202020202	0.289420461920544\\
20.7070707070707	0.292180398539433\\
21.2121212121212	0.294940335158322\\
21.7171717171717	0.297654754786055\\
22.2222222222222	0.299944068593368\\
22.7272727272727	0.302528800068237\\
23.2323232323232	0.30534990280382\\
23.7373737373737	0.308168707687783\\
24.2424242424242	0.310987512571746\\
24.7474747474747	0.313908859240497\\
25.2525252525253	0.316788201997786\\
25.7575757575758	0.319407196992528\\
26.2626262626263	0.321665993253158\\
26.7676767676768	0.323924789513788\\
27.2727272727273	0.326176911510164\\
27.7777777777778	0.328363801526464\\
28.2828282828283	0.330552377479718\\
28.7878787878788	0.332750451609964\\
29.2929292929293	0.33660910595031\\
29.7979797979798	0.340700696345721\\
30.3030303030303	0.343097769308834\\
30.8080808080808	0.345494842271947\\
31.3131313131313	0.347343826380281\\
31.8181818181818	0.348936179671849\\
32.3232323232323	0.350528532963418\\
32.8282828282828	0.352120886254986\\
33.3333333333333	0.354250183312113\\
33.8383838383838	0.357077483884443\\
34.3434343434343	0.35984380655572\\
34.8484848484849	0.361217402227607\\
35.3535353535354	0.362716666711842\\
35.8585858585859	0.364349061329876\\
36.3636363636364	0.366682692013257\\
36.8686868686869	0.369238604399831\\
37.3737373737374	0.365980572905482\\
37.8787878787879	0.368290808536569\\
38.3838383838384	0.370683473459918\\
38.8888888888889	0.373076138383266\\
39.3939393939394	0.375410633126256\\
39.8989898989899	0.377219119750379\\
40.4040404040404	0.378709835691898\\
40.9090909090909	0.380200551633417\\
41.4141414141414	0.381691267574937\\
41.9191919191919	0.383181983516456\\
42.4242424242424	0.384672699457975\\
42.9292929292929	0.386163415399494\\
43.4343434343434	0.387937560479324\\
43.9393939393939	0.390024787026763\\
44.4444444444444	0.392004152525207\\
44.9494949494949	0.393809924217617\\
45.4545454545455	0.395615695910027\\
45.959595959596	0.399772095105305\\
46.4646464646465	0.401649881616679\\
46.969696969697	0.403527668128052\\
47.4747474747475	0.405537794622302\\
47.979797979798	0.407586123759128\\
48.4848484848485	0.409084668855143\\
48.989898989899	0.412114196125988\\
49.4949494949495	0.415143723396832\\
50	0.418164487525721\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.227015778090635\\
1.01010101010101	0.275990615203954\\
1.51515151515152	0.31669974991032\\
2.02020202020202	0.338222871765083\\
2.52525252525253	0.362007214157049\\
3.03030303030303	0.391260969530939\\
3.53535353535354	0.409281972082284\\
4.04040404040404	0.419191846508277\\
4.54545454545455	0.430721855883368\\
5.05050505050505	0.444541796112559\\
5.55555555555556	0.463491967248131\\
6.06060606060606	0.471945506293725\\
6.56565656565657	0.477204698249887\\
7.07070707070707	0.484554605971293\\
7.57575757575758	0.484456551224311\\
8.08080808080808	0.495580526737691\\
8.58585858585859	0.510594642920922\\
9.09090909090909	0.513191848968718\\
9.5959595959596	0.515800684476652\\
10.1010101010101	0.526978147612403\\
10.6060606060606	0.53956831487294\\
11.1111111111111	0.55329812898878\\
11.6161616161616	0.557117495813381\\
12.1212121212121	0.55894864581061\\
12.6262626262626	0.562011635795201\\
13.1313131313131	0.569133804258274\\
13.6363636363636	0.571133357229159\\
14.1414141414141	0.577180092424812\\
14.6464646464646	0.578536782040858\\
15.1515151515152	0.579537519361431\\
15.6565656565657	0.581785590989022\\
16.1616161616162	0.588713461233659\\
16.6666666666667	0.597023520704737\\
17.1717171717172	0.605401638724558\\
17.6767676767677	0.60995489098989\\
18.1818181818182	0.611742031539947\\
18.6868686868687	0.617200877332053\\
19.1919191919192	0.621690384268512\\
19.6969696969697	0.624135097636528\\
20.2020202020202	0.628057932066207\\
20.7070707070707	0.631978077272878\\
21.2121212121212	0.633817423352303\\
21.7171717171717	0.63493136488018\\
22.2222222222222	0.639518602128795\\
22.7272727272727	0.644853157107095\\
23.2323232323232	0.650093595191055\\
23.7373737373737	0.658087322636134\\
24.2424242424242	0.666385999537196\\
24.7474747474747	0.671621111325238\\
25.2525252525253	0.675106024642381\\
25.7575757575758	0.676212706013907\\
26.2626262626263	0.677153002305456\\
26.7676767676768	0.678653635546007\\
27.2727272727273	0.679850762859587\\
27.7777777777778	0.68139228211034\\
28.2828282828283	0.685169147625721\\
28.7878787878788	0.68881821966086\\
29.2929292929293	0.694742317479978\\
29.7979797979798	0.702918302482701\\
30.3030303030303	0.706150783802957\\
30.8080808080808	0.706699857825898\\
31.3131313131313	0.707285738515011\\
31.8181818181818	0.708225885379548\\
32.3232323232323	0.709727220609698\\
32.8282828282828	0.711220012274581\\
33.3333333333333	0.711651641645329\\
33.8383838383838	0.711908972356255\\
34.3434343434343	0.711933133214801\\
34.8484848484849	0.71197683482563\\
35.3535353535354	0.71253395922997\\
35.8585858585859	0.715359380270907\\
36.3636363636364	0.717941987068046\\
36.8686868686869	0.719945264966996\\
37.3737373737374	0.72180668839268\\
37.8787878787879	0.721978731082007\\
38.3838383838384	0.721536162581675\\
38.8888888888889	0.719964824033601\\
39.3939393939394	0.71938624481281\\
39.8989898989899	0.720929085929012\\
40.4040404040404	0.726127828145632\\
40.9090909090909	0.729223321817917\\
41.4141414141414	0.732681730710748\\
41.9191919191919	0.733596804477458\\
42.4242424242424	0.733763652583491\\
42.9292929292929	0.73450250687837\\
43.4343434343434	0.736233318976571\\
43.9393939393939	0.73778889894263\\
44.4444444444444	0.739588371398699\\
44.9494949494949	0.742783288129196\\
45.4545454545455	0.749368448869182\\
45.959595959596	0.756502704226023\\
46.4646464646465	0.761365860350099\\
46.969696969697	0.764724343600537\\
47.4747474747475	0.765229081781154\\
47.979797979798	0.763830351120407\\
48.4848484848485	0.764485141994169\\
48.989898989899	0.766478794615013\\
49.4949494949495	0.770952319805396\\
50	0.77795576317319\\
50	0.62784901055327\\
49.4949494949495	0.623616607642495\\
48.989898989899	0.620649108915583\\
48.4848484848485	0.617153930903286\\
47.979797979798	0.611202566847334\\
47.4747474747475	0.597224327689214\\
46.969696969697	0.594654233516004\\
46.4646464646465	0.59371687861647\\
45.959595959596	0.591531514684658\\
45.4545454545455	0.58771284363522\\
44.9494949494949	0.583952128147253\\
44.4444444444444	0.582442815709323\\
43.9393939393939	0.581875606407649\\
43.4343434343434	0.581319454591768\\
42.9292929292929	0.581036349802166\\
42.4242424242424	0.580709368738143\\
41.9191919191919	0.582458471657537\\
41.4141414141414	0.582651422553437\\
40.9090909090909	0.581688865080219\\
40.4040404040404	0.582584138570184\\
39.8989898989899	0.58115956743838\\
39.3939393939394	0.578563937995803\\
38.8888888888889	0.581677596486196\\
38.3838383838384	0.580782210326286\\
37.8787878787879	0.581002735345083\\
37.3737373737374	0.580655104860634\\
36.8686868686869	0.579486653620422\\
36.3636363636364	0.577835164963026\\
35.8585858585859	0.575031166519941\\
35.3535353535354	0.568646430859866\\
34.8484848484849	0.56181481876856\\
34.3434343434343	0.558736763705638\\
33.8383838383838	0.556373943379755\\
33.3333333333333	0.554622144178316\\
32.8282828282828	0.551982642181596\\
32.3232323232323	0.550525547132525\\
31.8181818181818	0.550165699209461\\
31.3131313131313	0.550066660984931\\
30.8080808080808	0.549867632911151\\
30.3030303030303	0.549680790455336\\
29.7979797979798	0.549270270006597\\
29.2929292929293	0.547948869811862\\
28.7878787878788	0.550814999093878\\
28.2828282828283	0.55073610446508\\
27.7777777777778	0.548302150365056\\
27.2727272727273	0.544738642546279\\
26.7676767676768	0.541799337552502\\
26.2626262626263	0.538653081155467\\
25.7575757575758	0.535728422896116\\
25.2525252525253	0.532601065519391\\
24.7474747474747	0.530149482465942\\
24.2424242424242	0.527104610875337\\
23.7373737373737	0.524779974888681\\
23.2323232323232	0.52272293841827\\
22.7272727272727	0.520214973645221\\
22.2222222222222	0.516725240433254\\
21.7171717171717	0.512608557684973\\
21.2121212121212	0.512399886071597\\
20.7070707070707	0.511773698710229\\
20.2020202020202	0.509821392738248\\
19.6969696969697	0.505783741184291\\
19.1919191919192	0.500146192501855\\
18.6868686868687	0.498729673461725\\
18.1818181818182	0.495033963576797\\
17.6767676767677	0.489838517790037\\
17.1717171717172	0.487601859556861\\
16.6666666666667	0.486628347121264\\
16.1616161616162	0.485464309295694\\
15.6565656565657	0.483339450868739\\
15.1515151515152	0.480830416971855\\
14.6464646464646	0.473592403268437\\
14.1414141414141	0.457897718751886\\
13.6363636363636	0.454446838904168\\
13.1313131313131	0.45004696797777\\
12.6262626262626	0.44198029351295\\
12.1212121212121	0.436834744951268\\
11.6161616161616	0.430832303508959\\
11.1111111111111	0.423582984559268\\
10.6060606060606	0.414198601400951\\
10.1010101010101	0.407541935807286\\
9.5959595959596	0.405121472259399\\
9.09090909090909	0.404345011677886\\
8.58585858585859	0.391707524308444\\
8.08080808080808	0.384432273890016\\
7.57575757575758	0.37831841314785\\
7.07070707070707	0.353103840873052\\
6.56565656565657	0.336377687434056\\
6.06060606060606	0.314377327250405\\
5.55555555555556	0.306022987677003\\
5.05050505050505	0.300917989847642\\
4.54545454545455	0.294741576629583\\
4.04040404040404	0.272633956679179\\
3.53535353535354	0.260966796085254\\
3.03030303030303	0.242878296029157\\
2.52525252525253	0.228823011019734\\
2.02020202020202	0.215773020309486\\
1.51515151515152	0.204577983107686\\
1.01010101010101	0.190212216833138\\
0.505050505050505	0.151278390643464\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.189147084367049\\
1.01010101010101	0.233101416018546\\
1.51515151515152	0.260638866509003\\
2.02020202020202	0.276997946037285\\
2.52525252525253	0.295415112588391\\
3.03030303030303	0.317069632780048\\
3.53535353535354	0.335124384083769\\
4.04040404040404	0.345912901593728\\
4.54545454545455	0.362731716256475\\
5.05050505050505	0.3727298929801\\
5.55555555555556	0.384757477462567\\
6.06060606060606	0.393161416772065\\
6.56565656565657	0.406791192841971\\
7.07070707070707	0.418829223422173\\
7.57575757575758	0.431387482186081\\
8.08080808080808	0.440006400313854\\
8.58585858585859	0.451151083614683\\
9.09090909090909	0.458768430323302\\
9.5959595959596	0.460461078368026\\
10.1010101010101	0.467260041709845\\
10.6060606060606	0.476883458136945\\
11.1111111111111	0.488440556774024\\
11.6161616161616	0.49397489966117\\
12.1212121212121	0.497891695380939\\
12.6262626262626	0.501995964654075\\
13.1313131313131	0.509590386118022\\
13.6363636363636	0.512790098066663\\
14.1414141414141	0.517538905588349\\
14.6464646464646	0.526064592654648\\
15.1515151515152	0.530183968166643\\
15.6565656565657	0.53256252092888\\
16.1616161616162	0.537088885264677\\
16.6666666666667	0.541825933913\\
17.1717171717172	0.54650174914071\\
17.6767676767677	0.549896704389963\\
18.1818181818182	0.553387997558372\\
18.6868686868687	0.557965275396889\\
19.1919191919192	0.560918288385184\\
19.6969696969697	0.564959419410409\\
20.2020202020202	0.568939662402227\\
20.7070707070707	0.571875887991554\\
21.2121212121212	0.57310865471195\\
21.7171717171717	0.573769961282577\\
22.2222222222222	0.578121921281024\\
22.7272727272727	0.582534065376158\\
23.2323232323232	0.586408266804663\\
23.7373737373737	0.591433648762408\\
24.2424242424242	0.596745305206266\\
24.7474747474747	0.60088529689559\\
25.2525252525253	0.603853545080886\\
25.7575757575758	0.605970564455012\\
26.2626262626263	0.607903041730461\\
26.7676767676768	0.610226486549254\\
27.2727272727273	0.612294702702933\\
27.7777777777778	0.614847216237698\\
28.2828282828283	0.6179526260454\\
28.7878787878788	0.619816609377369\\
29.2929292929293	0.62134559364592\\
29.7979797979798	0.626094286244649\\
30.3030303030303	0.627915787129147\\
30.8080808080808	0.628283745368524\\
31.3131313131313	0.628676199749971\\
31.8181818181818	0.629195792294505\\
32.3232323232323	0.630126383871111\\
32.8282828282828	0.631601327228088\\
33.3333333333333	0.633136892911822\\
33.8383838383838	0.634141457868005\\
34.3434343434343	0.635334948460219\\
34.8484848484849	0.636895826797095\\
35.3535353535354	0.640590195044918\\
35.8585858585859	0.645195273395424\\
36.3636363636364	0.647888576015536\\
36.8686868686869	0.649715959293709\\
37.3737373737374	0.651230896626657\\
37.8787878787879	0.651490733213545\\
38.3838383838384	0.65115918645398\\
38.8888888888889	0.650821210259898\\
39.3939393939394	0.648975091404307\\
39.8989898989899	0.651044326683696\\
40.4040404040404	0.654355983357908\\
40.9090909090909	0.655456093449068\\
41.4141414141414	0.657666576632092\\
41.9191919191919	0.658027638067498\\
42.4242424242424	0.657236510660817\\
42.9292929292929	0.657769428340268\\
43.4343434343434	0.658776386784169\\
43.9393939393939	0.65983225267514\\
44.4444444444444	0.661015593554011\\
44.9494949494949	0.663367708138224\\
45.4545454545455	0.668540646252201\\
45.959595959596	0.674017109455341\\
46.4646464646465	0.677541369483284\\
46.969696969697	0.67968928855827\\
47.4747474747475	0.681226704735184\\
47.979797979798	0.68751645898387\\
48.4848484848485	0.690819536448727\\
48.989898989899	0.693563951765298\\
49.4949494949495	0.697284463723945\\
50	0.70290238686323\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.230377260883474\\
1.01010101010101	0.267817316182095\\
1.51515151515152	0.289113376828671\\
2.02020202020202	0.318577961486181\\
2.52525252525253	0.362464881341756\\
3.03030303030303	0.391490537291485\\
3.53535353535354	0.427548871551238\\
4.04040404040404	0.46001463800775\\
4.54545454545455	0.46432137241111\\
5.05050505050505	0.466404125130167\\
5.55555555555556	0.484613481236034\\
6.06060606060606	0.507788001536083\\
6.56565656565657	0.518596077185049\\
7.07070707070707	0.529081548882494\\
7.57575757575758	0.536484420030941\\
8.08080808080808	0.54167856759455\\
8.58585858585859	0.55162168124906\\
9.09090909090909	0.57158049438121\\
9.5959595959596	0.59186719859468\\
10.1010101010101	0.600985427426696\\
10.6060606060606	0.616694375184177\\
11.1111111111111	0.636884675586154\\
11.6161616161616	0.651774344235183\\
12.1212121212121	0.657154371431621\\
12.6262626262626	0.661992525979768\\
13.1313131313131	0.673826975768948\\
13.6363636363636	0.681998809673756\\
14.1414141414141	0.689999009496262\\
14.6464646464646	0.695334861982649\\
15.1515151515152	0.700581099065269\\
15.6565656565657	0.708431956628421\\
16.1616161616162	0.71723686958613\\
16.6666666666667	0.723165057085377\\
17.1717171717172	0.729775954209954\\
17.6767676767677	0.734053039727376\\
18.1818181818182	0.745679776351126\\
18.6868686868687	0.762213375035518\\
19.1919191919192	0.773360708107618\\
19.6969696969697	0.782705768297485\\
20.2020202020202	0.786278818910288\\
20.7070707070707	0.788104609977087\\
21.2121212121212	0.786270229729372\\
21.7171717171717	0.786820665716641\\
22.2222222222222	0.789064928253893\\
22.7272727272727	0.790598954441382\\
23.2323232323232	0.791949512114076\\
23.7373737373737	0.792737429871374\\
24.2424242424242	0.794692897515214\\
24.7474747474747	0.799469069479457\\
25.2525252525253	0.805880560125293\\
25.7575757575758	0.809867014510886\\
26.2626262626263	0.81172683659312\\
26.7676767676768	0.809677142297103\\
27.2727272727273	0.812835762534567\\
27.7777777777778	0.815811964445376\\
28.2828282828283	0.817962855304293\\
28.7878787878788	0.821619635371819\\
29.2929292929293	0.821572190008817\\
29.7979797979798	0.821940598598585\\
30.3030303030303	0.824457023001222\\
30.8080808080808	0.825156970392342\\
31.3131313131313	0.826138003701345\\
31.8181818181818	0.828039389078892\\
32.3232323232323	0.830021737528763\\
32.8282828282828	0.831016732563852\\
33.3333333333333	0.829248094203021\\
33.8383838383838	0.828205159516544\\
34.3434343434343	0.829455048592723\\
34.8484848484849	0.841989413775933\\
35.3535353535354	0.845379361569931\\
35.8585858585859	0.847157813410971\\
36.3636363636364	0.84549297657864\\
36.8686868686869	0.845475882329674\\
37.3737373737374	0.84710653307604\\
37.8787878787879	0.849767663603857\\
38.3838383838384	0.85133588998364\\
38.8888888888889	0.857029280249348\\
39.3939393939394	0.85771195095894\\
39.8989898989899	0.857351314117493\\
40.4040404040404	0.861115248986031\\
40.9090909090909	0.862206767045689\\
41.4141414141414	0.865364354706692\\
41.9191919191919	0.870420695878943\\
42.4242424242424	0.870822630075598\\
42.9292929292929	0.867724548660694\\
43.4343434343434	0.866958061567518\\
43.9393939393939	0.866513837026608\\
44.4444444444444	0.86557152810241\\
44.9494949494949	0.865534327843868\\
45.4545454545455	0.866043746269112\\
45.959595959596	0.8680361004719\\
46.4646464646465	0.870533100299618\\
46.969696969697	0.873372659495001\\
47.4747474747475	0.876505750271215\\
47.979797979798	0.876927991392239\\
48.4848484848485	0.876731127966474\\
48.989898989899	0.877219121880863\\
49.4949494949495	0.877073505230659\\
50	0.874568852330742\\
50	0.776638152095787\\
49.4949494949495	0.771472976398595\\
48.989898989899	0.770301900216949\\
48.4848484848485	0.768861364490218\\
47.979797979798	0.768825113794366\\
47.4747474747475	0.7685675783748\\
46.969696969697	0.767531775512879\\
46.4646464646465	0.768754185870388\\
45.959595959596	0.769733882351504\\
45.4545454545455	0.771715349300883\\
44.9494949494949	0.771476343816819\\
44.4444444444444	0.770790297457491\\
43.9393939393939	0.769752484796131\\
43.4343434343434	0.766553762542653\\
42.9292929292929	0.762497420551922\\
42.4242424242424	0.759671647262217\\
41.9191919191919	0.759734292372431\\
41.4141414141414	0.760268776136943\\
40.9090909090909	0.759796596731686\\
40.4040404040404	0.758293857245887\\
39.8989898989899	0.75631362760501\\
39.3939393939394	0.751212369391678\\
38.8888888888889	0.746299873112768\\
38.3838383838384	0.743624012101975\\
37.8787878787879	0.740611574043492\\
37.3737373737374	0.739539026117486\\
36.8686868686869	0.74149076422088\\
36.3636363636364	0.740506417040889\\
35.8585858585859	0.739309597537821\\
35.3535353535354	0.736271626077291\\
34.8484848484849	0.735165488933192\\
34.3434343434343	0.735726778410674\\
33.8383838383838	0.736031711185093\\
33.3333333333333	0.734987042654407\\
32.8282828282828	0.730024592678563\\
32.3232323232323	0.728765413954921\\
31.8181818181818	0.72655790220375\\
31.3131313131313	0.723666782262017\\
30.8080808080808	0.720877514749544\\
30.3030303030303	0.718526801762342\\
29.7979797979798	0.71673072572007\\
29.2929292929293	0.71248400167321\\
28.7878787878788	0.709615354339131\\
28.2828282828283	0.708240225159808\\
27.7777777777778	0.707484257043782\\
27.2727272727273	0.704356796359385\\
26.7676767676768	0.697539509462437\\
26.2626262626263	0.695449815434715\\
25.7575757575758	0.696077161517312\\
25.2525252525253	0.695154639529771\\
24.7474747474747	0.693580085849019\\
24.2424242424242	0.689157551028992\\
23.7373737373737	0.683467163736002\\
23.2323232323232	0.681967720704969\\
22.7272727272727	0.681326305838361\\
22.2222222222222	0.680958547426913\\
21.7171717171717	0.676080841183323\\
21.2121212121212	0.670320087540865\\
20.7070707070707	0.658873560291107\\
20.2020202020202	0.654561480053704\\
19.6969696969697	0.650398572270731\\
19.1919191919192	0.638653278361689\\
18.6868686868687	0.625413265221695\\
18.1818181818182	0.62105426032644\\
17.6767676767677	0.609091101263864\\
17.1717171717172	0.592934777317093\\
16.6666666666667	0.587150359115747\\
16.1616161616162	0.581035109989095\\
15.6565656565657	0.558591953029927\\
15.1515151515152	0.54961852295891\\
14.6464646464646	0.544712684472042\\
14.1414141414141	0.541640344703868\\
13.6363636363636	0.538238736235267\\
13.1313131313131	0.531538145999377\\
12.6262626262626	0.522824368742884\\
12.1212121212121	0.514620446409971\\
11.6161616161616	0.507751123899125\\
11.1111111111111	0.498673991295408\\
10.6060606060606	0.490763176107545\\
10.1010101010101	0.473752692874211\\
9.5959595959596	0.465755487028049\\
9.09090909090909	0.462760466629698\\
8.58585858585859	0.45488965533275\\
8.08080808080808	0.444764028150055\\
7.57575757575758	0.436927249545475\\
7.07070707070707	0.42661146149564\\
6.56565656565657	0.41296934284708\\
6.06060606060606	0.398603416732872\\
5.55555555555556	0.395018256994831\\
5.05050505050505	0.374600855159521\\
4.54545454545455	0.352167241892945\\
4.04040404040404	0.323858556246197\\
3.53535353535354	0.300066748341034\\
3.03030303030303	0.274875498308234\\
2.52525252525253	0.25736621815098\\
2.02020202020202	0.228437310363997\\
1.51515151515152	0.205140439896889\\
1.01010101010101	0.188360388940318\\
0.505050505050505	0.157667909332008\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.194022585107741\\
1.01010101010101	0.228088852561206\\
1.51515151515152	0.24712690836278\\
2.02020202020202	0.273507635925089\\
2.52525252525253	0.309915549746368\\
3.03030303030303	0.333183017799859\\
3.53535353535354	0.363807809946136\\
4.04040404040404	0.391936597126974\\
4.54545454545455	0.408244307152027\\
5.05050505050505	0.420502490144844\\
5.55555555555556	0.439815869115432\\
6.06060606060606	0.453195709134478\\
6.56565656565657	0.465782710016064\\
7.07070707070707	0.477846505189067\\
7.57575757575758	0.486705834788208\\
8.08080808080808	0.493221297872303\\
8.58585858585859	0.503255668290905\\
9.09090909090909	0.517170480505454\\
9.5959595959596	0.528811342811365\\
10.1010101010101	0.537369060150454\\
10.6060606060606	0.553728775645861\\
11.1111111111111	0.567779333440781\\
11.6161616161616	0.579762734067154\\
12.1212121212121	0.585887408920796\\
12.6262626262626	0.592408447361326\\
13.1313131313131	0.602682560884163\\
13.6363636363636	0.610118772954511\\
14.1414141414141	0.615819677100065\\
14.6464646464646	0.620023773227345\\
15.1515151515152	0.625099811012089\\
15.6565656565657	0.633511954829174\\
16.1616161616162	0.649135989787612\\
16.6666666666667	0.655157708100562\\
17.1717171717172	0.661355365763523\\
17.6767676767677	0.67157207049562\\
18.1818181818182	0.683367018338783\\
18.6868686868687	0.693813320128607\\
19.1919191919192	0.706006993234654\\
19.6969696969697	0.716552170284108\\
20.2020202020202	0.720420149481996\\
20.7070707070707	0.723489085134097\\
21.2121212121212	0.728295158635119\\
21.7171717171717	0.731450753449982\\
22.2222222222222	0.735011737840403\\
22.7272727272727	0.735962630139871\\
23.2323232323232	0.736958616409523\\
23.7373737373737	0.738102296803688\\
24.2424242424242	0.741925224272103\\
24.7474747474747	0.746524577664238\\
25.2525252525253	0.750517599827532\\
25.7575757575758	0.752972088014099\\
26.2626262626263	0.753588326013917\\
26.7676767676768	0.75360832587977\\
27.2727272727273	0.758596279446976\\
27.7777777777778	0.761648110744579\\
28.2828282828283	0.763101540232051\\
28.7878787878788	0.765617494855475\\
29.2929292929293	0.767028095841013\\
29.7979797979798	0.769335662159327\\
30.3030303030303	0.771491912381782\\
30.8080808080808	0.773017242570943\\
31.3131313131313	0.774902392981681\\
31.8181818181818	0.777298645641321\\
32.3232323232323	0.779393575741842\\
32.8282828282828	0.780520662621208\\
33.3333333333333	0.782117568428714\\
33.8383838383838	0.782118435350819\\
34.3434343434343	0.782590913501699\\
34.8484848484849	0.788577451354563\\
35.3535353535354	0.790825493823611\\
35.8585858585859	0.793233705474396\\
36.3636363636364	0.792999696809764\\
36.8686868686869	0.793483323275277\\
37.3737373737374	0.793322779596763\\
37.8787878787879	0.795189618823674\\
38.3838383838384	0.797479951042807\\
38.8888888888889	0.801664576681058\\
39.3939393939394	0.804462160175309\\
39.8989898989899	0.806832470861251\\
40.4040404040404	0.809704553115959\\
40.9090909090909	0.811001681888687\\
41.4141414141414	0.812816565421818\\
41.9191919191919	0.815077494125687\\
42.4242424242424	0.815247138668907\\
42.9292929292929	0.815110984606308\\
43.4343434343434	0.816755912055086\\
43.9393939393939	0.818133160911369\\
44.4444444444444	0.818180912779951\\
44.9494949494949	0.818505335830343\\
45.4545454545455	0.818879547784997\\
45.959595959596	0.818884991411702\\
46.4646464646465	0.819643643085003\\
46.969696969697	0.82045221750394\\
47.4747474747475	0.822536664323008\\
47.979797979798	0.822876552593302\\
48.4848484848485	0.822796246228346\\
48.989898989899	0.823760511048906\\
49.4949494949495	0.824273240814627\\
50	0.825603502213264\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
ymin=0,
ymax=1,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0321052706971696\\
0.505050505050505	0.233125298504118\\
1.01010101010101	0.271515016940203\\
1.51515151515152	0.307632558912328\\
2.02020202020202	0.326902580455527\\
2.52525252525253	0.362025932042713\\
3.03030303030303	0.388967668729185\\
3.53535353535354	0.427870359256545\\
4.04040404040404	0.460631320650603\\
4.54545454545455	0.47363197638513\\
5.05050505050505	0.48742226303718\\
5.55555555555556	0.498267119303742\\
6.06060606060606	0.507153255943225\\
6.56565656565657	0.51802165609697\\
7.07070707070707	0.524586214861548\\
7.57575757575758	0.541159787388714\\
8.08080808080808	0.559383071193468\\
8.58585858585859	0.570894757207865\\
9.09090909090909	0.5848957916071\\
9.5959595959596	0.604092031528523\\
10.1010101010101	0.61304828163799\\
10.6060606060606	0.62224519481621\\
11.1111111111111	0.627949313807308\\
11.6161616161616	0.633883354339661\\
12.1212121212121	0.639102785305986\\
12.6262626262626	0.642048098829041\\
13.1313131313131	0.642201562934793\\
13.6363636363636	0.646742666169606\\
14.1414141414141	0.657591909826031\\
14.6464646464646	0.669602314278067\\
15.1515151515152	0.668300863859973\\
15.6565656565657	0.674873820214052\\
16.1616161616162	0.683399222109182\\
16.6666666666667	0.693040653801605\\
17.1717171717172	0.705270173713297\\
17.6767676767677	0.715518521970266\\
18.1818181818182	0.723798468316776\\
18.6868686868687	0.724356410138444\\
19.1919191919192	0.724307128309612\\
19.6969696969697	0.724038416680068\\
20.2020202020202	0.723198010066103\\
20.7070707070707	0.724452907149989\\
21.2121212121212	0.726218267013899\\
21.7171717171717	0.72810191290998\\
22.2222222222222	0.731836632369556\\
22.7272727272727	0.739959301964556\\
23.2323232323232	0.749710782476396\\
23.7373737373737	0.753653457618748\\
24.2424242424242	0.753764769805204\\
24.7474747474747	0.7520293042572\\
25.2525252525253	0.755064653739062\\
25.7575757575758	0.764034009294241\\
26.2626262626263	0.765221149664561\\
26.7676767676768	0.76797826026706\\
27.2727272727273	0.773018066047931\\
27.7777777777778	0.775612910160552\\
28.2828282828283	0.778378397979105\\
28.7878787878788	0.780392049139675\\
29.2929292929293	0.782552296656433\\
29.7979797979798	0.783609148867819\\
30.3030303030303	0.784579031548878\\
30.8080808080808	0.785310768762914\\
31.3131313131313	0.787680306006176\\
31.8181818181818	0.789900320406879\\
32.3232323232323	0.790086297020724\\
32.8282828282828	0.791538997149605\\
33.3333333333333	0.794602821657167\\
33.8383838383838	0.796500671450139\\
34.3434343434343	0.79730163585055\\
34.8484848484849	0.800397820217331\\
35.3535353535354	0.800863464595075\\
35.8585858585859	0.802491799947941\\
36.3636363636364	0.804449091751127\\
36.8686868686869	0.806231069430201\\
37.3737373737374	0.806539952161136\\
37.8787878787879	0.805639977788211\\
38.3838383838384	0.805184423142116\\
38.8888888888889	0.80594667143534\\
39.3939393939394	0.806853521032909\\
39.8989898989899	0.807016051349057\\
40.4040404040404	0.80999665701132\\
40.9090909090909	0.814368981681663\\
41.4141414141414	0.819159526581613\\
41.9191919191919	0.820714541659531\\
42.4242424242424	0.821535684891622\\
42.9292929292929	0.821369299019044\\
43.4343434343434	0.821401980929479\\
43.9393939393939	0.821960995786983\\
44.4444444444444	0.822006519411908\\
44.9494949494949	0.82185080918875\\
45.4545454545455	0.823974485250326\\
45.959595959596	0.824486723828154\\
46.4646464646465	0.82496707255681\\
46.969696969697	0.825474346619606\\
47.4747474747475	0.825195532265755\\
47.979797979798	0.824848316894389\\
48.4848484848485	0.824625290667287\\
48.989898989899	0.824197050541981\\
49.4949494949495	0.826271407406954\\
50	0.835253999381111\\
50	0.708089345160822\\
49.4949494949495	0.708402074032907\\
48.989898989899	0.703532843812921\\
48.4848484848485	0.702470841686437\\
47.979797979798	0.702975016682515\\
47.4747474747475	0.703524273231029\\
46.969696969697	0.704042646353905\\
46.4646464646465	0.704809289566216\\
45.959595959596	0.705617253321324\\
45.4545454545455	0.704527575709469\\
44.9494949494949	0.701937224672678\\
44.4444444444444	0.700131606373676\\
43.9393939393939	0.697472941800097\\
43.4343434343434	0.695240068204023\\
42.9292929292929	0.693770294566572\\
42.4242424242424	0.692261446109456\\
41.9191919191919	0.690677220900451\\
41.4141414141414	0.68848114730403\\
40.9090909090909	0.682173738707184\\
40.4040404040404	0.678863572099787\\
39.8989898989899	0.677268319387074\\
39.3939393939394	0.675241084426894\\
38.8888888888889	0.673870460702338\\
38.3838383838384	0.67319280170084\\
37.8787878787879	0.672226468599125\\
37.3737373737374	0.671069706458146\\
36.8686868686869	0.668540546724169\\
36.3636363636364	0.665431192505699\\
35.8585858585859	0.662913187438653\\
35.3535353535354	0.659869778049583\\
34.8484848484849	0.657685839649853\\
34.3434343434343	0.658724858639436\\
33.8383838383838	0.658927810424045\\
33.3333333333333	0.658588639901103\\
32.8282828282828	0.657444599767434\\
32.3232323232323	0.655975563490443\\
31.8181818181818	0.654632819094962\\
31.3131313131313	0.652739988224872\\
30.8080808080808	0.651867030042116\\
30.3030303030303	0.651575472410188\\
29.7979797979798	0.650333535566929\\
29.2929292929293	0.648763677867803\\
28.7878787878788	0.640148121007711\\
28.2828282828283	0.637562645574084\\
27.7777777777778	0.637040032210583\\
27.2727272727273	0.63591604988891\\
26.7676767676768	0.630141939591066\\
26.2626262626263	0.612487531056615\\
25.7575757575758	0.606946485877527\\
25.2525252525253	0.605843085037437\\
24.7474747474747	0.60732617574714\\
24.2424242424242	0.606738967928881\\
23.7373737373737	0.606211603113239\\
23.2323232323232	0.605904493366695\\
22.7272727272727	0.606535033326749\\
22.2222222222222	0.604895060929061\\
21.7171717171717	0.60335048010775\\
21.2121212121212	0.602784476378044\\
20.7070707070707	0.602009190045285\\
20.2020202020202	0.601582927491909\\
19.6969696969697	0.601045918651809\\
19.1919191919192	0.601083455476753\\
18.6868686868687	0.60114220159033\\
18.1818181818182	0.601167378377801\\
17.6767676767677	0.60252812250343\\
17.1717171717172	0.599318383932952\\
16.6666666666667	0.592795472078135\\
16.1616161616162	0.589648737121352\\
15.6565656565657	0.586710325936697\\
15.1515151515152	0.580263339013298\\
14.6464646464646	0.570356717095729\\
14.1414141414141	0.563718607666277\\
13.6363636363636	0.559944339604697\\
13.1313131313131	0.557339359880665\\
12.6262626262626	0.537326631185206\\
12.1212121212121	0.520714169874442\\
11.6161616161616	0.516102355404516\\
11.1111111111111	0.510676026354961\\
10.6060606060606	0.507550367680673\\
10.1010101010101	0.502922941155801\\
9.5959595959596	0.501688232933888\\
9.09090909090909	0.499006376264601\\
8.58585858585859	0.493224250700365\\
8.08080808080808	0.487770478447484\\
7.57575757575758	0.487328965912085\\
7.07070707070707	0.477782629958673\\
6.56565656565657	0.461220472999446\\
6.06060606060606	0.449182309832001\\
5.55555555555556	0.437008153707549\\
5.05050505050505	0.416968169734407\\
4.54545454545455	0.390802446014203\\
4.04040404040404	0.368921831102355\\
3.53535353535354	0.346639755732492\\
3.03030303030303	0.329674010387099\\
2.52525252525253	0.294147938129569\\
2.02020202020202	0.244337788507621\\
1.51515151515152	0.222283467595967\\
1.01010101010101	0.191889701530728\\
0.505050505050505	0.149945541418751\\
0	0.0271253446771886\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0296153076871791\\
0.505050505050505	0.191535419961434\\
1.01010101010101	0.231702359235466\\
1.51515151515152	0.264958013254147\\
2.02020202020202	0.285620184481574\\
2.52525252525253	0.328086935086141\\
3.03030303030303	0.359320839558142\\
3.53535353535354	0.387255057494519\\
4.04040404040404	0.414776575876479\\
4.54545454545455	0.432217211199666\\
5.05050505050505	0.452195216385794\\
5.55555555555556	0.467637636505645\\
6.06060606060606	0.478167782887613\\
6.56565656565657	0.489621064548208\\
7.07070707070707	0.501184422410111\\
7.57575757575758	0.514244376650399\\
8.08080808080808	0.523576774820476\\
8.58585858585859	0.532059503954115\\
9.09090909090909	0.541951083935851\\
9.5959595959596	0.552890132231205\\
10.1010101010101	0.557985611396896\\
10.6060606060606	0.564897781248441\\
11.1111111111111	0.569312670081135\\
11.6161616161616	0.574992854872088\\
12.1212121212121	0.579908477590214\\
12.6262626262626	0.589687365007124\\
13.1313131313131	0.599770461407729\\
13.6363636363636	0.603343502887152\\
14.1414141414141	0.610655258746154\\
14.6464646464646	0.619979515686898\\
15.1515151515152	0.624282101436636\\
15.6565656565657	0.630792073075374\\
16.1616161616162	0.636523979615267\\
16.6666666666667	0.64291806293987\\
17.1717171717172	0.652294278823124\\
17.6767676767677	0.659023322236848\\
18.1818181818182	0.662482923347288\\
18.6868686868687	0.662749305864387\\
19.1919191919192	0.662695291893183\\
19.6969696969697	0.662542167665938\\
20.2020202020202	0.662390468779006\\
20.7070707070707	0.663231048597637\\
21.2121212121212	0.664501371695972\\
21.7171717171717	0.665726196508865\\
22.2222222222222	0.668365846649309\\
22.7272727272727	0.673247167645652\\
23.2323232323232	0.677807637921546\\
23.7373737373737	0.679932530365993\\
24.2424242424242	0.680251868867043\\
24.7474747474747	0.67967774000217\\
25.2525252525253	0.68045386938825\\
25.7575757575758	0.685490247585884\\
26.2626262626263	0.688854340360588\\
26.7676767676768	0.699060099929063\\
27.2727272727273	0.70446705796842\\
27.7777777777778	0.706326471185568\\
28.2828282828283	0.707970521776594\\
28.7878787878788	0.710270085073693\\
29.2929292929293	0.715657987262118\\
29.7979797979798	0.716971342217374\\
30.3030303030303	0.718077251979533\\
30.8080808080808	0.718588899402515\\
31.3131313131313	0.720210147115524\\
31.8181818181818	0.72226656975092\\
32.3232323232323	0.723030930255584\\
32.8282828282828	0.72449179845852\\
33.3333333333333	0.726595730779135\\
33.8383838383838	0.727714240937092\\
34.3434343434343	0.728013247244993\\
34.8484848484849	0.729041829933592\\
35.3535353535354	0.730366621322329\\
35.8585858585859	0.732702493693297\\
36.3636363636364	0.734940142128413\\
36.8686868686869	0.737385808077185\\
37.3737373737374	0.738804829309641\\
37.8787878787879	0.738933223193668\\
38.3838383838384	0.739188612421478\\
38.8888888888889	0.739908566068839\\
39.3939393939394	0.741047302729901\\
39.8989898989899	0.742142185368065\\
40.4040404040404	0.744430114555554\\
40.9090909090909	0.748271360194423\\
41.4141414141414	0.753820336942822\\
41.9191919191919	0.755695881279991\\
42.4242424242424	0.756898565500539\\
42.9292929292929	0.757569796792808\\
43.4343434343434	0.758321024566751\\
43.9393939393939	0.75971696879354\\
44.4444444444444	0.761069062892792\\
44.9494949494949	0.761894016930714\\
45.4545454545455	0.764251030479898\\
45.959595959596	0.765051988574739\\
46.4646464646465	0.764888181061513\\
46.969696969697	0.764758496486756\\
47.4747474747475	0.764359902748392\\
47.979797979798	0.763911666788452\\
48.4848484848485	0.763548066176862\\
48.989898989899	0.763864947177451\\
49.4949494949495	0.767336740719931\\
50	0.771671672270967\\
};
\end{axis}
\end{tikzpicture}%


==> plots/RP_001.tex <==
\definecolor{mycolor1}{RGB}{253, 231, 37}%
\definecolor{mycolor2}{RGB}{53, 183, 121}%
\definecolor{mycolor3}{RGB}{49, 104, 142}%
\definecolor{mycolor4}{RGB}{68, 1, 84}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.001$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=900,
ymin=10,
ymax=13,
xtick={0, 300, 600, 900},
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.5420959940543\\
18.1818181818182	12.4500524437557\\
27.2727272727273	12.3938811587695\\
36.3636363636364	12.3409041471967\\
45.4545454545455	12.287546264943\\
54.5454545454545	12.2622761575978\\
63.6363636363636	12.2622429285286\\
72.7272727272727	12.2152020182459\\
81.8181818181818	12.1505834176888\\
90.9090909090909	12.0923282328868\\
100	12.0435044625629\\
109.090909090909	12.0247122526088\\
118.181818181818	12.0125683333954\\
127.272727272727	12.0072885947559\\
136.363636363636	12.010198118606\\
145.454545454545	12.0099944001085\\
154.545454545455	12.0109829008577\\
163.636363636364	12.0108931068353\\
172.727272727273	12.0038027977276\\
181.818181818182	11.9981356431528\\
190.909090909091	11.9895686772651\\
200	11.9792988374372\\
209.090909090909	11.9695804280128\\
218.181818181818	11.9604236963926\\
227.272727272727	11.9518350847233\\
236.363636363636	11.9438170037031\\
245.454545454545	11.9371775381877\\
254.545454545455	11.9325405114164\\
263.636363636364	11.9319027515331\\
272.727272727273	11.9321898744766\\
281.818181818182	11.9398653929158\\
290.909090909091	11.948408276839\\
300	11.957641012362\\
309.090909090909	11.9672665062886\\
318.181818181818	11.9787753191816\\
327.272727272727	11.990974391313\\
336.363636363636	12.0033214110365\\
345.454545454545	12.0115390553505\\
354.545454545455	12.0160874614018\\
363.636363636364	12.0151631531185\\
372.727272727273	12.0128582765953\\
381.818181818182	12.0092766269122\\
390.909090909091	12.0022777609523\\
400	11.9937607146936\\
409.090909090909	11.9872134467761\\
418.181818181818	11.9801866615462\\
427.272727272727	11.9738480990119\\
436.363636363636	11.968028745449\\
445.454545454545	11.9633208981947\\
454.545454545455	11.9592285653148\\
463.636363636364	11.9556557833417\\
472.727272727273	11.9537363582468\\
481.818181818182	11.9536639633037\\
490.909090909091	11.9540754107166\\
500	11.954717566765\\
509.090909090909	11.9541033220735\\
518.181818181818	11.9545476532396\\
527.272727272727	11.9556940740696\\
536.363636363636	11.9581947106486\\
545.454545454545	11.9608516257225\\
554.545454545455	11.9610931316537\\
563.636363636364	11.9554552318638\\
572.727272727273	11.9503056084864\\
581.818181818182	11.9460688879805\\
590.909090909091	11.9409952229048\\
600	11.9326680949964\\
609.090909090909	11.9252189298226\\
618.181818181818	11.9155836634387\\
627.272727272727	11.9053151225022\\
636.363636363636	11.8958285461553\\
645.454545454545	11.8870173277447\\
654.545454545455	11.8845118436305\\
663.636363636364	11.8861591698397\\
672.727272727273	11.8883343379031\\
681.818181818182	11.8912469505502\\
690.909090909091	11.8971910609673\\
700	11.9060232291988\\
709.090909090909	11.9150765984013\\
718.181818181818	11.9234146668597\\
727.272727272727	11.9255008363729\\
736.363636363636	11.9218759419933\\
745.454545454545	11.9151897943733\\
754.545454545455	11.9078606001509\\
763.636363636364	11.9001065362802\\
772.727272727273	11.8925824742369\\
781.818181818182	11.8854302919728\\
790.909090909091	11.8778757885798\\
800	11.869613550549\\
809.090909090909	11.8666905457591\\
818.181818181818	11.867276822016\\
827.272727272727	11.8681154472671\\
836.363636363636	11.8691617157612\\
845.454545454545	11.8736718859491\\
854.545454545455	11.8800099518459\\
863.636363636364	11.8800017508021\\
872.727272727273	11.8879219058808\\
881.818181818182	11.8957329936014\\
890.909090909091	11.9008956133146\\
900	11.9057882381412\\
900	11.4318389726918\\
890.909090909091	11.4266893432325\\
881.818181818182	11.4251227792867\\
872.727272727273	11.4221084298471\\
863.636363636364	11.4185191053929\\
854.545454545455	11.4404312297858\\
845.454545454545	11.4364757478483\\
836.363636363636	11.4525965627313\\
827.272727272727	11.448729386983\\
818.181818181818	11.4443488932155\\
809.090909090909	11.4397160504537\\
800	11.434122279037\\
790.909090909091	11.4282593812805\\
781.818181818182	11.4237293683852\\
772.727272727273	11.4190457034425\\
763.636363636364	11.4153661894257\\
754.545454545455	11.412279686729\\
745.454545454545	11.4088850411729\\
736.363636363636	11.4050651185636\\
727.272727272727	11.4021723629222\\
718.181818181818	11.400595393571\\
709.090909090909	11.4013125543297\\
700	11.4046281490683\\
690.909090909091	11.407722542836\\
681.818181818182	11.4124569095779\\
672.727272727273	11.4141753076362\\
663.636363636364	11.4151419813168\\
654.545454545455	11.4155808131433\\
645.454545454545	11.4173444352085\\
636.363636363636	11.4254404137441\\
627.272727272727	11.4348723611114\\
618.181818181818	11.4433007012674\\
609.090909090909	11.4508103334323\\
600	11.4580111890426\\
590.909090909091	11.4643140048187\\
581.818181818182	11.4657665007358\\
572.727272727273	11.46373649043\\
563.636363636364	11.4626647140282\\
554.545454545455	11.4607374664411\\
545.454545454545	11.4559425450989\\
536.363636363636	11.4501093058709\\
527.272727272727	11.4434602643137\\
518.181818181818	11.4335791457356\\
509.090909090909	11.4233516279776\\
500	11.4134610307645\\
490.909090909091	11.4081004874106\\
481.818181818182	11.4071779098237\\
472.727272727273	11.4057714898809\\
463.636363636364	11.4039046799375\\
454.545454545455	11.4015327717873\\
445.454545454545	11.3986413127305\\
436.363636363636	11.3952118868186\\
427.272727272727	11.3910984223861\\
418.181818181818	11.3882380442905\\
409.090909090909	11.3895708082835\\
400	11.3944504106326\\
390.909090909091	11.4002652223478\\
381.818181818182	11.4061847077011\\
372.727272727273	11.4111820842986\\
363.636363636364	11.4156298523564\\
354.545454545455	11.4188045948643\\
345.454545454545	11.4237706622819\\
336.363636363636	11.4298434781465\\
327.272727272727	11.4341747523144\\
318.181818181818	11.4383580788902\\
309.090909090909	11.4423147941568\\
300	11.4459367587517\\
290.909090909091	11.4492790831709\\
281.818181818182	11.4531657968207\\
272.727272727273	11.4574361036212\\
263.636363636364	11.4604300412463\\
254.545454545455	11.4614863779834\\
245.454545454545	11.463972947445\\
236.363636363636	11.4713396149285\\
227.272727272727	11.4798304742785\\
218.181818181818	11.4877508029793\\
209.090909090909	11.4951030117293\\
200	11.501893542675\\
190.909090909091	11.5081326432172\\
181.818181818182	11.5198705459805\\
172.727272727273	11.5298763442353\\
163.636363636364	11.5394029159329\\
154.545454545455	11.5616637048916\\
145.454545454545	11.5926296268277\\
136.363636363636	11.622403329517\\
127.272727272727	11.6479613448169\\
118.181818181818	11.6642549144221\\
109.090909090909	11.6767303895629\\
100	11.6890118764904\\
90.9090909090909	11.7034179233784\\
81.8181818181818	11.7083925557885\\
72.7272727272727	11.7065971617352\\
63.6363636363636	11.7055339531798\\
54.5454545454545	11.6966629884848\\
45.4545454545455	11.6749772839553\\
36.3636363636364	11.6620007442032\\
27.2727272727273	11.7835598078429\\
18.1818181818182	11.9882836654697\\
9.09090909090909	12.173584166226\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	12.3578400801401\\
18.1818181818182	12.2191680546127\\
27.2727272727273	12.0887204833062\\
36.3636363636364	12.0014524457\\
45.4545454545455	11.9812617744491\\
54.5454545454545	11.9794695730413\\
63.6363636363636	11.9838884408542\\
72.7272727272727	11.9608995899906\\
81.8181818181818	11.9294879867386\\
90.9090909090909	11.8978730781326\\
100	11.8662581695267\\
109.090909090909	11.8507213210859\\
118.181818181818	11.8384116239088\\
127.272727272727	11.8276249697864\\
136.363636363636	11.8163007240615\\
145.454545454545	11.8013120134681\\
154.545454545455	11.7863233028746\\
163.636363636364	11.7751480113841\\
172.727272727273	11.7668395709814\\
181.818181818182	11.7590030945667\\
190.909090909091	11.7488506602412\\
200	11.7405961900561\\
209.090909090909	11.732341719871\\
218.181818181818	11.7240872496859\\
227.272727272727	11.7158327795009\\
236.363636363636	11.7075783093158\\
245.454545454545	11.7005752428163\\
254.545454545455	11.6970134446999\\
263.636363636364	11.6961663963897\\
272.727272727273	11.6948129890489\\
281.818181818182	11.6965155948682\\
290.909090909091	11.6988436800049\\
300	11.7017888855568\\
309.090909090909	11.7047906502227\\
318.181818181818	11.7085666990359\\
327.272727272727	11.7125745718137\\
336.363636363636	11.7165824445915\\
345.454545454545	11.7176548588162\\
354.545454545455	11.7174460281331\\
363.636363636364	11.7153965027374\\
372.727272727273	11.712020180447\\
381.818181818182	11.7077306673067\\
390.909090909091	11.70127149165\\
400	11.6941055626631\\
409.090909090909	11.6883921275298\\
418.181818181818	11.6842123529183\\
427.272727272727	11.682473260699\\
436.363636363636	11.6816203161338\\
445.454545454545	11.6809811054626\\
454.545454545455	11.6803806685511\\
463.636363636364	11.6797802316396\\
472.727272727273	11.6797539240638\\
481.818181818182	11.6804209365637\\
490.909090909091	11.6810879490636\\
500	11.6840892987647\\
509.090909090909	11.6887274750255\\
518.181818181818	11.6940633994876\\
527.272727272727	11.6995771691917\\
536.363636363636	11.7041520082598\\
545.454545454545	11.7083970854107\\
554.545454545455	11.7109152990474\\
563.636363636364	11.709059972946\\
572.727272727273	11.7070210494582\\
581.818181818182	11.7059176943581\\
590.909090909091	11.7026546138618\\
600	11.6953396420195\\
609.090909090909	11.6880146316275\\
618.181818181818	11.6794421823531\\
627.272727272727	11.6700937418068\\
636.363636363636	11.6606344799497\\
645.454545454545	11.6521808814766\\
654.545454545455	11.6500463283869\\
663.636363636364	11.6506505755783\\
672.727272727273	11.6512548227696\\
681.818181818182	11.651851930064\\
690.909090909091	11.6524568019016\\
700	11.6553256891336\\
709.090909090909	11.6581945763655\\
718.181818181818	11.6620050302154\\
727.272727272727	11.6638365996476\\
736.363636363636	11.6634705302784\\
745.454545454545	11.6620374177731\\
754.545454545455	11.6600701434399\\
763.636363636364	11.657736362853\\
772.727272727273	11.6558140888397\\
781.818181818182	11.654579830179\\
790.909090909091	11.6530675849302\\
800	11.651867914793\\
809.090909090909	11.6532032981064\\
818.181818181818	11.6558128576157\\
827.272727272727	11.6584224171251\\
836.363636363636	11.6608791392463\\
845.454545454545	11.6550738168987\\
854.545454545455	11.6602205908159\\
863.636363636364	11.6492604280975\\
872.727272727273	11.655015167864\\
881.818181818182	11.6604278864441\\
890.909090909091	11.6637924782735\\
900	11.6688136054165\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=10,
ymax=13,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.1965261629561\\
18.1818181818182	11.9669106196163\\
27.2727272727273	11.9366847769374\\
36.3636363636364	11.8271813696706\\
45.4545454545455	11.785704725446\\
54.5454545454545	11.7833296803345\\
63.6363636363636	11.8293769883869\\
72.7272727272727	11.7596088327508\\
81.8181818181818	11.7477086255043\\
90.9090909090909	11.7987366816322\\
100	11.7705245880126\\
109.090909090909	11.7457289630145\\
118.181818181818	11.703039407394\\
127.272727272727	11.671786335985\\
136.363636363636	11.753061785806\\
145.454545454545	11.7201668308014\\
154.545454545455	11.7081661352255\\
163.636363636364	11.743100668607\\
172.727272727273	11.7195177602955\\
181.818181818182	11.7292554775241\\
190.909090909091	11.6994315556765\\
200	11.7154639665852\\
209.090909090909	11.7177132102162\\
218.181818181818	11.7494326390706\\
227.272727272727	11.7314980625489\\
236.363636363636	11.7737810895562\\
245.454545454545	11.7955497146261\\
254.545454545455	11.7332839446736\\
263.636363636364	11.7325061740733\\
272.727272727273	11.7920960587227\\
281.818181818182	11.7525910364389\\
290.909090909091	11.7806839189015\\
300	11.7877576200134\\
309.090909090909	11.7548166224139\\
318.181818181818	11.778070719002\\
327.272727272727	11.8198960939568\\
336.363636363636	11.7538120910192\\
345.454545454545	11.7611338915578\\
354.545454545455	11.7897237998044\\
363.636363636364	11.7507878086695\\
372.727272727273	11.7898859313649\\
381.818181818182	11.8057409680828\\
390.909090909091	11.7448158931846\\
400	11.7385758806708\\
409.090909090909	11.7326438115131\\
418.181818181818	11.7048185855435\\
427.272727272727	11.7142440080807\\
436.363636363636	11.7491382622913\\
445.454545454545	11.7406861703789\\
454.545454545455	11.74189622401\\
463.636363636364	11.7282834012282\\
472.727272727273	11.7254073393225\\
481.818181818182	11.7451484551621\\
490.909090909091	11.7675797271797\\
500	11.7920117273931\\
509.090909090909	11.7953696138434\\
518.181818181818	11.7280227379401\\
527.272727272727	11.7594280238071\\
536.363636363636	11.7515766414386\\
545.454545454545	11.7362178555763\\
554.545454545455	11.7867881806133\\
563.636363636364	11.7515214462231\\
572.727272727273	11.6952159041439\\
581.818181818182	11.7430958139595\\
590.909090909091	11.7554440693099\\
600	11.7261167701577\\
609.090909090909	11.6976393966884\\
618.181818181818	11.6711077661153\\
627.272727272727	11.750253375443\\
636.363636363636	11.7212881107639\\
645.454545454545	11.754903811943\\
654.545454545455	11.7244839301328\\
663.636363636364	11.7496579888813\\
672.727272727273	11.7179912655966\\
681.818181818182	11.6688808456122\\
690.909090909091	11.6607182652545\\
700	11.7014701052645\\
709.090909090909	11.7490517156779\\
718.181818181818	11.7579167646356\\
727.272727272727	11.7527411926098\\
736.363636363636	11.7319042908803\\
745.454545454545	11.7133524192392\\
754.545454545455	11.7108219841825\\
763.636363636364	11.7143592054425\\
772.727272727273	11.718991417901\\
781.818181818182	11.7656922080836\\
790.909090909091	11.778690426089\\
800	11.7541544795397\\
809.090909090909	11.7106361889718\\
818.181818181818	11.7292811139002\\
827.272727272727	11.7226441882368\\
836.363636363636	11.7555714150887\\
845.454545454545	11.7706088727714\\
854.545454545455	11.7235402048187\\
863.636363636364	11.6993717990057\\
872.727272727273	11.6908607309999\\
881.818181818182	11.7087367614804\\
890.909090909091	11.700991177129\\
900	11.7206533940475\\
900	11.2992468065272\\
890.909090909091	11.2543284428496\\
881.818181818182	11.3074626245575\\
872.727272727273	11.316948385568\\
863.636363636364	11.3199463577736\\
854.545454545455	11.325147026702\\
845.454545454545	11.327372969362\\
836.363636363636	11.3335042553228\\
827.272727272727	11.3941097753897\\
818.181818181818	11.3604747271143\\
809.090909090909	11.367786534743\\
800	11.3555775503468\\
790.909090909091	11.3717197792252\\
781.818181818182	11.4117179586311\\
772.727272727273	11.3803215939649\\
763.636363636364	11.3761901077094\\
754.545454545455	11.3557002334376\\
745.454545454545	11.3524606341058\\
736.363636363636	11.4008318250763\\
727.272727272727	11.3866049189169\\
718.181818181818	11.3385209407113\\
709.090909090909	11.3578400018265\\
700	11.4052848182128\\
690.909090909091	11.4250964433179\\
681.818181818182	11.4011929969787\\
672.727272727273	11.4173718296143\\
663.636363636364	11.3937879547243\\
654.545454545455	11.3699728268029\\
645.454545454545	11.4106197376881\\
636.363636363636	11.4404535711951\\
627.272727272727	11.3561263729166\\
618.181818181818	11.3620255430237\\
609.090909090909	11.3870910897755\\
600	11.4077437099898\\
590.909090909091	11.4056601767846\\
581.818181818182	11.3728099978354\\
572.727272727273	11.3731321824722\\
563.636363636364	11.4094236496675\\
554.545454545455	11.404910466183\\
545.454545454545	11.4379168641254\\
536.363636363636	11.4148688661065\\
527.272727272727	11.4259408104462\\
518.181818181818	11.4324996663247\\
509.090909090909	11.3851303070358\\
500	11.3739037459508\\
490.909090909091	11.4019021278697\\
481.818181818182	11.4366943124089\\
472.727272727273	11.432823926403\\
463.636363636364	11.416567098579\\
454.545454545455	11.3729971607695\\
445.454545454545	11.3647875583995\\
436.363636363636	11.3985409542675\\
427.272727272727	11.4184737068923\\
418.181818181818	11.3816719905684\\
409.090909090909	11.3807243238779\\
400	11.3815818494388\\
390.909090909091	11.3689364492012\\
381.818181818182	11.3357411151239\\
372.727272727273	11.3510600087344\\
363.636363636364	11.3733804560397\\
354.545454545455	11.390708488076\\
345.454545454545	11.3483810370409\\
336.363636363636	11.3890596995946\\
327.272727272727	11.316478853265\\
318.181818181818	11.3466406285837\\
309.090909090909	11.384977706204\\
300	11.4092106223545\\
290.909090909091	11.397870938641\\
281.818181818182	11.3326365398883\\
272.727272727273	11.2981838321896\\
263.636363636364	11.3839855874686\\
254.545454545455	11.3511329490339\\
245.454545454545	11.3576271796984\\
236.363636363636	11.3416216599553\\
227.272727272727	11.3687288591253\\
218.181818181818	11.3846484548997\\
209.090909090909	11.3579515466416\\
200	11.3550984966838\\
190.909090909091	11.2998592292105\\
181.818181818182	11.3579223794603\\
172.727272727273	11.4138030158613\\
163.636363636364	11.4359955884551\\
154.545454545455	11.4030925376232\\
145.454545454545	11.4216128753323\\
136.363636363636	11.4681094539953\\
127.272727272727	11.4309430953652\\
118.181818181818	11.4961777380183\\
109.090909090909	11.4735615868499\\
100	11.4916885229536\\
90.9090909090909	11.5444567614949\\
81.8181818181818	11.5421414029561\\
72.7272727272727	11.4965595057919\\
63.6363636363636	11.4841875470867\\
54.5454545454545	11.5050389976383\\
45.4545454545455	11.4737922372538\\
36.3636363636364	11.4097313290847\\
27.2727272727273	11.3910426731992\\
18.1818181818182	11.4574263028773\\
9.09090909090909	11.5652875233451\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.8809068431506\\
18.1818181818182	11.7121684612468\\
27.2727272727273	11.6638637250683\\
36.3636363636364	11.6184563493777\\
45.4545454545455	11.6297484813499\\
54.5454545454545	11.6441843389864\\
63.6363636363636	11.6567822677368\\
72.7272727272727	11.6280841692714\\
81.8181818181818	11.6449250142302\\
90.9090909090909	11.6715967215636\\
100	11.6311065554831\\
109.090909090909	11.6096452749322\\
118.181818181818	11.5996085727062\\
127.272727272727	11.5513647156751\\
136.363636363636	11.6105856199006\\
145.454545454545	11.5708898530668\\
154.545454545455	11.5556293364244\\
163.636363636364	11.5895481285311\\
172.727272727273	11.5666603880784\\
181.818181818182	11.5435889284922\\
190.909090909091	11.4996453924435\\
200	11.5352812316345\\
209.090909090909	11.5378323784289\\
218.181818181818	11.5670405469851\\
227.272727272727	11.5501134608371\\
236.363636363636	11.5577013747558\\
245.454545454545	11.5765884471623\\
254.545454545455	11.5422084468538\\
263.636363636364	11.5582458807709\\
272.727272727273	11.5451399454562\\
281.818181818182	11.5426137881636\\
290.909090909091	11.5892774287712\\
300	11.598484121184\\
309.090909090909	11.569897164309\\
318.181818181818	11.5623556737929\\
327.272727272727	11.5681874736109\\
336.363636363636	11.5714358953069\\
345.454545454545	11.5547574642993\\
354.545454545455	11.5902161439402\\
363.636363636364	11.5620841323546\\
372.727272727273	11.5704729700496\\
381.818181818182	11.5707410416034\\
390.909090909091	11.5568761711929\\
400	11.5600788650548\\
409.090909090909	11.5566840676955\\
418.181818181818	11.5432452880559\\
427.272727272727	11.5663588574865\\
436.363636363636	11.5738396082794\\
445.454545454545	11.5527368643892\\
454.545454545455	11.5574466923897\\
463.636363636364	11.5724252499036\\
472.727272727273	11.5791156328627\\
481.818181818182	11.5909213837855\\
490.909090909091	11.5847409275247\\
500	11.582957736672\\
509.090909090909	11.5902499604396\\
518.181818181818	11.5802612021324\\
527.272727272727	11.5926844171267\\
536.363636363636	11.5832227537726\\
545.454545454545	11.5870673598509\\
554.545454545455	11.5958493233981\\
563.636363636364	11.5804725479453\\
572.727272727273	11.534174043308\\
581.818181818182	11.5579529058975\\
590.909090909091	11.5805521230473\\
600	11.5669302400738\\
609.090909090909	11.5423652432319\\
618.181818181818	11.5165666545695\\
627.272727272727	11.5531898741798\\
636.363636363636	11.5808708409795\\
645.454545454545	11.5827617748155\\
654.545454545455	11.5472283784678\\
663.636363636364	11.5717229718028\\
672.727272727273	11.5676815476054\\
681.818181818182	11.5350369212955\\
690.909090909091	11.5429073542862\\
700	11.5533774617386\\
709.090909090909	11.5534458587522\\
718.181818181818	11.5482188526734\\
727.272727272727	11.5696730557633\\
736.363636363636	11.5663680579783\\
745.454545454545	11.5329065266725\\
754.545454545455	11.5332611088101\\
763.636363636364	11.545274656576\\
772.727272727273	11.5496565059329\\
781.818181818182	11.5887050833573\\
790.909090909091	11.5752051026571\\
800	11.5548660149432\\
809.090909090909	11.5392113618574\\
818.181818181818	11.5448779205072\\
827.272727272727	11.5583769818133\\
836.363636363636	11.5445378352057\\
845.454545454545	11.5489909210667\\
854.545454545455	11.5243436157604\\
863.636363636364	11.5096590783897\\
872.727272727273	11.503904558284\\
881.818181818182	11.5080996930189\\
890.909090909091	11.4776598099893\\
900	11.5099501002874\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=10,
ymax=13,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.1021023580535\\
18.1818181818182	12.0052459291807\\
27.2727272727273	11.9677467470413\\
36.3636363636364	11.8896879666935\\
45.4545454545455	11.885875988815\\
54.5454545454545	11.8574860223978\\
63.6363636363636	11.8769136973424\\
72.7272727272727	11.851917447232\\
81.8181818181818	11.7887728509572\\
90.9090909090909	11.8005652134094\\
100	11.8767113942474\\
109.090909090909	11.8359204005182\\
118.181818181818	11.8146167591502\\
127.272727272727	11.8221665557019\\
136.363636363636	11.7869005723448\\
145.454545454545	11.8186314802926\\
154.545454545455	11.8525732020014\\
163.636363636364	11.8570714769118\\
172.727272727273	11.8539180807172\\
181.818181818182	11.8410742651111\\
190.909090909091	11.8420572583774\\
200	11.8352990179379\\
209.090909090909	11.8341318170516\\
218.181818181818	11.8205098031706\\
227.272727272727	11.8100881736649\\
236.363636363636	11.8316975399336\\
245.454545454545	11.8886318942012\\
254.545454545455	11.7791502740904\\
263.636363636364	11.8533755369731\\
272.727272727273	11.8891506519948\\
281.818181818182	11.8647320802926\\
290.909090909091	11.7523631019545\\
300	11.7440558442957\\
309.090909090909	11.7631616387646\\
318.181818181818	11.7768014842404\\
327.272727272727	11.8429054561958\\
336.363636363636	11.7372547861219\\
345.454545454545	11.7532077713909\\
354.545454545455	11.7247507846874\\
363.636363636364	11.7083049965516\\
372.727272727273	11.7231822607661\\
381.818181818182	11.6889123915092\\
390.909090909091	11.6962056631415\\
400	11.6856554609177\\
409.090909090909	11.7264636854262\\
418.181818181818	11.7330324478762\\
427.272727272727	11.639343279865\\
436.363636363636	11.7278082235651\\
445.454545454545	11.631232848471\\
454.545454545455	11.6502181771095\\
463.636363636364	11.7105743232294\\
472.727272727273	11.7147837481563\\
481.818181818182	11.6541026244151\\
490.909090909091	11.6546150498645\\
500	11.6392975468292\\
509.090909090909	11.7066152145409\\
518.181818181818	11.6911529810808\\
527.272727272727	11.6595028246604\\
536.363636363636	11.7408678694225\\
545.454545454545	11.7006141054856\\
554.545454545455	11.6335079004272\\
563.636363636364	11.6244676512924\\
572.727272727273	11.676485208102\\
581.818181818182	11.675612269114\\
590.909090909091	11.7233076647594\\
600	11.645846528881\\
609.090909090909	11.6398657562402\\
618.181818181818	11.6538100700901\\
627.272727272727	11.6678443802813\\
636.363636363636	11.6017241762945\\
645.454545454545	11.5283477046429\\
654.545454545455	11.5320363323871\\
663.636363636364	11.5877658419465\\
672.727272727273	11.5601726560135\\
681.818181818182	11.5624456831799\\
690.909090909091	11.5288815874189\\
700	11.5598618643196\\
709.090909090909	11.5359056509805\\
718.181818181818	11.5207425159764\\
727.272727272727	11.5572535147823\\
736.363636363636	11.506393755569\\
745.454545454545	11.5048068875064\\
754.545454545455	11.5412011934219\\
763.636363636364	11.505167245666\\
772.727272727273	11.4514469466651\\
781.818181818182	11.470386547782\\
790.909090909091	11.4227013079136\\
800	11.3678728812447\\
809.090909090909	11.4380832401707\\
818.181818181818	11.4654250342525\\
827.272727272727	11.5200421831595\\
836.363636363636	11.5202527092731\\
845.454545454545	11.4384684186131\\
854.545454545455	11.4691547237197\\
863.636363636364	11.4557360681982\\
872.727272727273	11.4698057756361\\
881.818181818182	11.4496168412253\\
890.909090909091	11.445772341909\\
900	11.4486463105662\\
900	10.7871901800054\\
890.909090909091	10.7436711278598\\
881.818181818182	10.7782060124987\\
872.727272727273	10.8025100151182\\
863.636363636364	10.8115507105174\\
854.545454545455	10.8420601874371\\
845.454545454545	10.7904364958447\\
836.363636363636	10.7651619656141\\
827.272727272727	10.7477578431652\\
818.181818181818	10.8371073060841\\
809.090909090909	10.789056314903\\
800	10.8421466051183\\
790.909090909091	10.8065777801845\\
781.818181818182	10.8264959105021\\
772.727272727273	10.8418825996455\\
763.636363636364	10.831371747412\\
754.545454545455	10.8473560364588\\
745.454545454545	10.8368324001682\\
736.363636363636	10.8385895239609\\
727.272727272727	10.8398102202523\\
718.181818181818	10.8677349717654\\
709.090909090909	10.8898304004889\\
700	10.9019291245127\\
690.909090909091	10.9043327010216\\
681.818181818182	10.8648552858612\\
672.727272727273	10.8874074845465\\
663.636363636364	10.9343675462458\\
654.545454545455	10.8445501308265\\
645.454545454545	10.8765790097243\\
636.363636363636	10.8949296766659\\
627.272727272727	10.8977679770438\\
618.181818181818	10.9003927409466\\
609.090909090909	10.901623024805\\
600	10.9706502852342\\
590.909090909091	10.9668427916402\\
581.818181818182	10.9758364079424\\
572.727272727273	10.9684394315688\\
563.636363636364	10.8971601261675\\
554.545454545455	10.9579735215398\\
545.454545454545	11.0230530779756\\
536.363636363636	10.9738818351025\\
527.272727272727	11.0406674828461\\
518.181818181818	11.1244361721164\\
509.090909090909	11.1239987947055\\
500	11.1679780018536\\
490.909090909091	11.121901961099\\
481.818181818182	11.1083209890593\\
472.727272727273	11.1393037247051\\
463.636363636364	11.1730447197742\\
454.545454545455	11.1198139087503\\
445.454545454545	11.2132385499901\\
436.363636363636	11.0981116224753\\
427.272727272727	11.1388738140265\\
418.181818181818	11.1768906482477\\
409.090909090909	11.2177099358377\\
400	11.1669692010434\\
390.909090909091	11.2030351223308\\
381.818181818182	11.2521661371807\\
372.727272727273	11.3003513797987\\
363.636363636364	11.2281906802657\\
354.545454545455	11.1894201969577\\
345.454545454545	11.2812430732299\\
336.363636363636	11.2825820142773\\
327.272727272727	11.3393498392982\\
318.181818181818	11.3137399564069\\
309.090909090909	11.3557049690127\\
300	11.2364068563678\\
290.909090909091	11.2656018111842\\
281.818181818182	11.249159742341\\
272.727272727273	11.2655184502744\\
263.636363636364	11.3326215157731\\
254.545454545455	11.2987891336705\\
245.454545454545	11.3013740075939\\
236.363636363636	11.2949424283799\\
227.272727272727	11.3915694088257\\
218.181818181818	11.3909752222497\\
209.090909090909	11.3898142011914\\
200	11.3277166047026\\
190.909090909091	11.3576234901095\\
181.818181818182	11.3427376805371\\
172.727272727273	11.3233885442365\\
163.636363636364	11.4310274967555\\
154.545454545455	11.3803774957043\\
145.454545454545	11.4149304818958\\
136.363636363636	11.4396524899831\\
127.272727272727	11.4767095497156\\
118.181818181818	11.4448827082074\\
109.090909090909	11.4591610483394\\
100	11.5241030122034\\
90.9090909090909	11.4981638740003\\
81.8181818181818	11.5169242318869\\
72.7272727272727	11.5671203523995\\
63.6363636363636	11.6133101425322\\
54.5454545454545	11.5864108164785\\
45.4545454545455	11.5922937032573\\
36.3636363636364	11.4988065616873\\
27.2727272727273	11.460953962503\\
18.1818181818182	11.4431880717587\\
9.09090909090909	11.5530132409663\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.8275577995099\\
18.1818181818182	11.7242170004697\\
27.2727272727273	11.7143503547722\\
36.3636363636364	11.6942472641904\\
45.4545454545455	11.7390848460361\\
54.5454545454545	11.7219484194382\\
63.6363636363636	11.7451119199373\\
72.7272727272727	11.7095188998158\\
81.8181818181818	11.6528485414221\\
90.9090909090909	11.6493645437048\\
100	11.7004072032254\\
109.090909090909	11.6475407244288\\
118.181818181818	11.6297497336788\\
127.272727272727	11.6494380527088\\
136.363636363636	11.613276531164\\
145.454545454545	11.6167809810942\\
154.545454545455	11.6164753488528\\
163.636363636364	11.6440494868336\\
172.727272727273	11.5886533124768\\
181.818181818182	11.5919059728241\\
190.909090909091	11.5998403742435\\
200	11.5815078113203\\
209.090909090909	11.6119730091215\\
218.181818181818	11.6057425127102\\
227.272727272727	11.6008287912453\\
236.363636363636	11.5633199841568\\
245.454545454545	11.5950029508976\\
254.545454545455	11.5389697038804\\
263.636363636364	11.5929985263731\\
272.727272727273	11.5773345511346\\
281.818181818182	11.5569459113168\\
290.909090909091	11.5089824565693\\
300	11.4902313503318\\
309.090909090909	11.5594333038887\\
318.181818181818	11.5452707203237\\
327.272727272727	11.591127647747\\
336.363636363636	11.5099184001996\\
345.454545454545	11.5172254223104\\
354.545454545455	11.4570854908225\\
363.636363636364	11.4682478384087\\
372.727272727273	11.5117668202824\\
381.818181818182	11.470539264345\\
390.909090909091	11.4496203927362\\
400	11.4263123309805\\
409.090909090909	11.472086810632\\
418.181818181818	11.454961548062\\
427.272727272727	11.3891085469458\\
436.363636363636	11.4129599230202\\
445.454545454545	11.4222356992306\\
454.545454545455	11.3850160429299\\
463.636363636364	11.4418095215018\\
472.727272727273	11.4270437364307\\
481.818181818182	11.3812118067372\\
490.909090909091	11.3882585054818\\
500	11.4036377743414\\
509.090909090909	11.4153070046232\\
518.181818181818	11.4077945765986\\
527.272727272727	11.3500851537532\\
536.363636363636	11.3573748522625\\
545.454545454545	11.3618335917306\\
554.545454545455	11.2957407109835\\
563.636363636364	11.2608138887299\\
572.727272727273	11.3224623198354\\
581.818181818182	11.3257243385282\\
590.909090909091	11.3450752281998\\
600	11.3082484070576\\
609.090909090909	11.2707443905226\\
618.181818181818	11.2771014055184\\
627.272727272727	11.2828061786625\\
636.363636363636	11.2483269264802\\
645.454545454545	11.2024633571836\\
654.545454545455	11.1882932316068\\
663.636363636364	11.2610666940961\\
672.727272727273	11.22379007028\\
681.818181818182	11.2136504845206\\
690.909090909091	11.2166071442203\\
700	11.2308954944162\\
709.090909090909	11.2128680257347\\
718.181818181818	11.1942387438709\\
727.272727272727	11.1985318675173\\
736.363636363636	11.172491639765\\
745.454545454545	11.1708196438373\\
754.545454545455	11.1942786149404\\
763.636363636364	11.168269496539\\
772.727272727273	11.1466647731553\\
781.818181818182	11.1484412291421\\
790.909090909091	11.1146395440491\\
800	11.1050097431815\\
809.090909090909	11.1135697775369\\
818.181818181818	11.1512661701683\\
827.272727272727	11.1339000131623\\
836.363636363636	11.1427073374436\\
845.454545454545	11.1144524572289\\
854.545454545455	11.1556074555784\\
863.636363636364	11.1336433893578\\
872.727272727273	11.1361578953771\\
881.818181818182	11.113911426862\\
890.909090909091	11.0947217348844\\
900	11.1179182452858\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=10,
ymax=13,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.1531056880304\\
18.1818181818182	11.953492907399\\
27.2727272727273	11.930659944017\\
36.3636363636364	11.9209844055801\\
45.4545454545455	11.882649503973\\
54.5454545454545	11.9052024183589\\
63.6363636363636	11.8827157673703\\
72.7272727272727	11.9024054794368\\
81.8181818181818	11.8597758471173\\
90.9090909090909	11.8291970824737\\
100	11.8324122374862\\
109.090909090909	11.8854313332893\\
118.181818181818	11.8444048479318\\
127.272727272727	11.838400579793\\
136.363636363636	11.8206104081583\\
145.454545454545	11.8320826959132\\
154.545454545455	11.7750406729023\\
163.636363636364	11.735407960178\\
172.727272727273	11.8210631387987\\
181.818181818182	11.7693829323776\\
190.909090909091	11.7801070444196\\
200	11.8029434696549\\
209.090909090909	11.7670056146688\\
218.181818181818	11.760316880634\\
227.272727272727	11.7913347521926\\
236.363636363636	11.7852557357044\\
245.454545454545	11.7910865722432\\
254.545454545455	11.7733815026696\\
263.636363636364	11.769658804974\\
272.727272727273	11.738320835703\\
281.818181818182	11.7578440567295\\
290.909090909091	11.6939650057286\\
300	11.654738547158\\
309.090909090909	11.7019890473311\\
318.181818181818	11.7052507071837\\
327.272727272727	11.7337283133175\\
336.363636363636	11.7354984145462\\
345.454545454545	11.7100405947149\\
354.545454545455	11.6994275519491\\
363.636363636364	11.6706271528799\\
372.727272727273	11.6251056098479\\
381.818181818182	11.6306576443856\\
390.909090909091	11.65960969232\\
400	11.6094722732057\\
409.090909090909	11.6905128766297\\
418.181818181818	11.5922292245025\\
427.272727272727	11.6739115657762\\
436.363636363636	11.6136829513405\\
445.454545454545	11.5983778602448\\
454.545454545455	11.635040128061\\
463.636363636364	11.5650628063615\\
472.727272727273	11.6186945768695\\
481.818181818182	11.6062049869296\\
490.909090909091	11.5605596537849\\
500	11.5998035887513\\
509.090909090909	11.617149980449\\
518.181818181818	11.5466147898162\\
527.272727272727	11.5907936894823\\
536.363636363636	11.5823932587522\\
545.454545454545	11.5048117959975\\
554.545454545455	11.5887869977443\\
563.636363636364	11.5541701601107\\
572.727272727273	11.5216243153381\\
581.818181818182	11.4849650050821\\
590.909090909091	11.491678471822\\
600	11.5368761406696\\
609.090909090909	11.541096306586\\
618.181818181818	11.5485586027098\\
627.272727272727	11.498471147524\\
636.363636363636	11.5146401422756\\
645.454545454545	11.4892213326337\\
654.545454545455	11.4414055321427\\
663.636363636364	11.4535484780616\\
672.727272727273	11.4379396797796\\
681.818181818182	11.4356121794824\\
690.909090909091	11.4287882835707\\
700	11.4487552651362\\
709.090909090909	11.4304596270185\\
718.181818181818	11.4100755641491\\
727.272727272727	11.3951881178186\\
736.363636363636	11.4038265134186\\
745.454545454545	11.4319402051185\\
754.545454545455	11.3332807978454\\
763.636363636364	11.3949758005538\\
772.727272727273	11.3462346929635\\
781.818181818182	11.3755394732379\\
790.909090909091	11.4010438789876\\
800	11.3811859939732\\
809.090909090909	11.3861922863621\\
818.181818181818	11.3279423428772\\
827.272727272727	11.2721571210063\\
836.363636363636	11.2787721831225\\
845.454545454545	11.3385724434994\\
854.545454545455	11.372778983581\\
863.636363636364	11.2336522800434\\
872.727272727273	11.289522628476\\
881.818181818182	11.295517769406\\
890.909090909091	11.2649963617218\\
900	11.2781495575511\\
900	10.7166574133982\\
890.909090909091	10.7337854723622\\
881.818181818182	10.7202288877185\\
872.727272727273	10.7582933308612\\
863.636363636364	10.8027397453068\\
854.545454545455	10.7892626620894\\
845.454545454545	10.8540391733292\\
836.363636363636	10.853199594042\\
827.272727272727	10.8047836072611\\
818.181818181818	10.7974234286079\\
809.090909090909	10.8201034983763\\
800	10.8178895534461\\
790.909090909091	10.8167630908535\\
781.818181818182	10.8610247339393\\
772.727272727273	10.8599723651422\\
763.636363636364	10.8548232669379\\
754.545454545455	10.9152803325533\\
745.454545454545	10.874613752999\\
736.363636363636	10.8034628860583\\
727.272727272727	10.8562210144543\\
718.181818181818	10.8646718161163\\
709.090909090909	10.8652716287384\\
700	10.858164488531\\
690.909090909091	10.8598304663416\\
681.818181818182	10.8760031630331\\
672.727272727273	10.9150950389459\\
663.636363636364	10.9160452030509\\
654.545454545455	10.9239599840109\\
645.454545454545	10.9518042410264\\
636.363636363636	10.9488275258589\\
627.272727272727	11.0033189117648\\
618.181818181818	10.9221351250848\\
609.090909090909	11.0098698315735\\
600	10.9400268116665\\
590.909090909091	10.911705719199\\
581.818181818182	10.9784935142161\\
572.727272727273	10.9532074997935\\
563.636363636364	11.0134839135351\\
554.545454545455	11.0113243212951\\
545.454545454545	11.0463606350172\\
536.363636363636	10.9773544185375\\
527.272727272727	11.0027503606413\\
518.181818181818	11.0657671244158\\
509.090909090909	11.0778845754845\\
500	11.0693185811729\\
490.909090909091	11.039775511338\\
481.818181818182	11.0942337327942\\
472.727272727273	11.0785433782928\\
463.636363636364	11.1526938748337\\
454.545454545455	11.1267471913819\\
445.454545454545	11.1090751168081\\
436.363636363636	11.0507256206381\\
427.272727272727	11.0896079829872\\
418.181818181818	11.0998439716002\\
409.090909090909	11.0715215935648\\
400	11.0788001949862\\
390.909090909091	11.1523812772421\\
381.818181818182	11.1574802673243\\
372.727272727273	11.106971437713\\
363.636363636364	11.1793687181929\\
354.545454545455	11.1504230475694\\
345.454545454545	11.1703191700981\\
336.363636363636	11.1414829621054\\
327.272727272727	11.15666098054\\
318.181818181818	11.2002764862463\\
309.090909090909	11.2588960889003\\
300	11.2160020396941\\
290.909090909091	11.2736637940142\\
281.818181818182	11.2783712445034\\
272.727272727273	11.2559574688395\\
263.636363636364	11.2828481182208\\
254.545454545455	11.2989685421201\\
245.454545454545	11.3249609266423\\
236.363636363636	11.2906702972156\\
227.272727272727	11.2552611927664\\
218.181818181818	11.3033120441421\\
209.090909090909	11.2900213357102\\
200	11.2760363739631\\
190.909090909091	11.2320919824271\\
181.818181818182	11.2246783089062\\
172.727272727273	11.2280639029279\\
163.636363636364	11.2393125378084\\
154.545454545455	11.2083639557056\\
145.454545454545	11.221158179432\\
136.363636363636	11.2472206909097\\
127.272727272727	11.286522636298\\
118.181818181818	11.2625242065101\\
109.090909090909	11.3002819347857\\
100	11.2956342915617\\
90.9090909090909	11.2769968991675\\
81.8181818181818	11.2885613650647\\
72.7272727272727	11.3365017631354\\
63.6363636363636	11.3343155659344\\
54.5454545454545	11.3516993661137\\
45.4545454545455	11.4085844131896\\
36.3636363636364	11.4245025644651\\
27.2727272727273	11.4255703872469\\
18.1818181818182	11.3960107557304\\
9.09090909090909	11.5509483363171\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.8520270121738\\
18.1818181818182	11.6747518315647\\
27.2727272727273	11.678115165632\\
36.3636363636364	11.6727434850226\\
45.4545454545455	11.6456169585813\\
54.5454545454545	11.6284508922363\\
63.6363636363636	11.6085156666523\\
72.7272727272727	11.6194536212861\\
81.8181818181818	11.574168606091\\
90.9090909090909	11.5530969908206\\
100	11.5640232645239\\
109.090909090909	11.5928566340375\\
118.181818181818	11.5534645272209\\
127.272727272727	11.5624616080455\\
136.363636363636	11.533915549534\\
145.454545454545	11.5266204376726\\
154.545454545455	11.491702314304\\
163.636363636364	11.4873602489932\\
172.727272727273	11.5245635208633\\
181.818181818182	11.4970306206419\\
190.909090909091	11.5060995134233\\
200	11.539489921809\\
209.090909090909	11.5285134751895\\
218.181818181818	11.531814462388\\
227.272727272727	11.5232979724795\\
236.363636363636	11.53796301646\\
245.454545454545	11.5580237494427\\
254.545454545455	11.5361750223949\\
263.636363636364	11.5262534615974\\
272.727272727273	11.4971391522713\\
281.818181818182	11.5181076506164\\
290.909090909091	11.4838143998714\\
300	11.435370293426\\
309.090909090909	11.4804425681157\\
318.181818181818	11.452763596715\\
327.272727272727	11.4451946469287\\
336.363636363636	11.4384906883258\\
345.454545454545	11.4401798824065\\
354.545454545455	11.4249252997592\\
363.636363636364	11.4249979355364\\
372.727272727273	11.3660385237805\\
381.818181818182	11.3940689558549\\
390.909090909091	11.4059954847811\\
400	11.3441362340959\\
409.090909090909	11.3810172350972\\
418.181818181818	11.3460365980514\\
427.272727272727	11.3817597743817\\
436.363636363636	11.3322042859893\\
445.454545454545	11.3537264885264\\
454.545454545455	11.3808936597215\\
463.636363636364	11.3588783405976\\
472.727272727273	11.3486189775812\\
481.818181818182	11.3502193598619\\
490.909090909091	11.3001675825615\\
500	11.3345610849621\\
509.090909090909	11.3475172779667\\
518.181818181818	11.306190957116\\
527.272727272727	11.2967720250618\\
536.363636363636	11.2798738386449\\
545.454545454545	11.2755862155073\\
554.545454545455	11.3000556595197\\
563.636363636364	11.2838270368229\\
572.727272727273	11.2374159075658\\
581.818181818182	11.2317292596491\\
590.909090909091	11.2016920955105\\
600	11.2384514761681\\
609.090909090909	11.2754830690797\\
618.181818181818	11.2353468638973\\
627.272727272727	11.2508950296444\\
636.363636363636	11.2317338340672\\
645.454545454545	11.2205127868301\\
654.545454545455	11.1826827580768\\
663.636363636364	11.1847968405562\\
672.727272727273	11.1765173593628\\
681.818181818182	11.1558076712577\\
690.909090909091	11.1443093749562\\
700	11.1534598768336\\
709.090909090909	11.1478656278785\\
718.181818181818	11.1373736901327\\
727.272727272727	11.1257045661365\\
736.363636363636	11.1036446997384\\
745.454545454545	11.1532769790588\\
754.545454545455	11.1242805651994\\
763.636363636364	11.1248995337458\\
772.727272727273	11.1031035290528\\
781.818181818182	11.1182821035886\\
790.909090909091	11.1089034849206\\
800	11.0995377737096\\
809.090909090909	11.1031478923692\\
818.181818181818	11.0626828857426\\
827.272727272727	11.0384703641337\\
836.363636363636	11.0659858885823\\
845.454545454545	11.0963058084143\\
854.545454545455	11.0810208228352\\
863.636363636364	11.0181960126751\\
872.727272727273	11.0239079796686\\
881.818181818182	11.0078733285623\\
890.909090909091	10.999390917042\\
900	10.9974034854747\\
};
\end{axis}


\end{tikzpicture}%


==> plots/RP_001_ch.tex <==
\definecolor{mycolor2}{rgb}{0.20784,0.71765,0.47451}%
\definecolor{mycolor3}{rgb}{0.19216,0.40784,0.55686}%
\definecolor{mycolor4}{rgb}{0.26667,0.00392,0.32941}%
\definecolor{mycolor1}{rgb}{0.99216,0.90588,0.14510}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.001$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=900,
ymin=0.3,
ymax=0.7,
xtick={0, 300, 600, 900},
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.418929107319592\\
18.1818181818182	0.44539234356994\\
27.2727272727273	0.476239899644073\\
36.3636363636364	0.499442005137993\\
45.4545454545455	0.505359893891896\\
54.5454545454545	0.507931871974103\\
63.6363636363636	0.511518626927218\\
72.7272727272727	0.510889802755237\\
81.8181818181818	0.511031405082196\\
90.9090909090909	0.512010721077416\\
100	0.513789504699248\\
109.090909090909	0.514571937855539\\
118.181818181818	0.514708312850847\\
127.272727272727	0.514592678531026\\
136.363636363636	0.515169822572853\\
145.454545454545	0.516123143807505\\
154.545454545455	0.517408999075696\\
163.636363636364	0.518705919655423\\
172.727272727273	0.518872920835558\\
181.818181818182	0.518989578788663\\
190.909090909091	0.519334295016748\\
200	0.519964883495115\\
209.090909090909	0.520659168697413\\
218.181818181818	0.521416401484403\\
227.272727272727	0.522235447017798\\
236.363636363636	0.523114819773037\\
245.454545454545	0.524051582694677\\
254.545454545455	0.525055839625013\\
263.636363636364	0.526119245723026\\
272.727272727273	0.526818981711543\\
281.818181818182	0.526738892084774\\
290.909090909091	0.52657281339381\\
300	0.52593770240928\\
309.090909090909	0.525311477866862\\
318.181818181818	0.524627915558947\\
327.272727272727	0.523958995588363\\
336.363636363636	0.523314012815149\\
345.454545454545	0.52269993781153\\
354.545454545455	0.522215973593257\\
363.636363636364	0.521923151661441\\
372.727272727273	0.521880404526083\\
381.818181818182	0.521864181617137\\
390.909090909091	0.522788152798064\\
400	0.524133061264013\\
409.090909090909	0.525537204265121\\
418.181818181818	0.526942732237252\\
427.272727272727	0.527869309158532\\
436.363636363636	0.527031314879467\\
445.454545454545	0.52581550420965\\
454.545454545455	0.524555504074898\\
463.636363636364	0.523332484425867\\
472.727272727273	0.522156942481911\\
481.818181818182	0.521033007396366\\
490.909090909091	0.519953121768706\\
500	0.519368062754585\\
509.090909090909	0.519208445064746\\
518.181818181818	0.519138608729136\\
527.272727272727	0.519127684015054\\
536.363636363636	0.519316378027915\\
545.454545454545	0.519611373599514\\
554.545454545455	0.520097763314649\\
563.636363636364	0.52073157630538\\
572.727272727273	0.521385803378102\\
581.818181818182	0.522130151766124\\
590.909090909091	0.522776108253908\\
600	0.523070661946275\\
609.090909090909	0.52360237914044\\
618.181818181818	0.524380793270304\\
627.272727272727	0.525395908121994\\
636.363636363636	0.526658088055919\\
645.454545454545	0.528075679729937\\
654.545454545455	0.529004179472475\\
663.636363636364	0.529781804092683\\
672.727272727273	0.530596730797188\\
681.818181818182	0.531485396369303\\
690.909090909091	0.532818105065719\\
700	0.534157547203847\\
709.090909090909	0.535561543344469\\
718.181818181818	0.536518071537221\\
727.272727272727	0.537114219191874\\
736.363636363636	0.537647624169554\\
745.454545454545	0.538138365110572\\
754.545454545455	0.538449096749321\\
763.636363636364	0.538613450806877\\
772.727272727273	0.538575643441643\\
781.818181818182	0.538283872836772\\
790.909090909091	0.537956858463229\\
800	0.53722374966458\\
809.090909090909	0.536464886700383\\
818.181818181818	0.535944227427014\\
827.272727272727	0.535440463497485\\
836.363636363636	0.534931828643941\\
845.454545454545	0.534207471603313\\
854.545454545455	0.533696984178201\\
863.636363636364	0.537060163145238\\
872.727272727273	0.536610938067679\\
881.818181818182	0.536204726795258\\
890.909090909091	0.535963822306397\\
900	0.535896404604399\\
900	0.463618976819291\\
890.909090909091	0.46404030823981\\
881.818181818182	0.464588531387409\\
872.727272727273	0.465217409016459\\
863.636363636364	0.465835267301507\\
854.545454545455	0.465933380729443\\
845.454545454545	0.466566399866732\\
836.363636363636	0.470486977581861\\
827.272727272727	0.471257126559502\\
818.181818181818	0.472008538993389\\
809.090909090909	0.472743056083437\\
800	0.473423270577852\\
790.909090909091	0.47401926070067\\
781.818181818182	0.474507233866621\\
772.727272727273	0.474916256471826\\
763.636363636364	0.475270981933808\\
754.545454545455	0.475389031208617\\
745.454545454545	0.475319380978211\\
736.363636363636	0.475168126799154\\
727.272727272727	0.475171962951669\\
718.181818181818	0.475213382771238\\
709.090909090909	0.474734546751669\\
700	0.474310649055977\\
690.909090909091	0.47382219735779\\
681.818181818182	0.473037373981154\\
672.727272727273	0.471459973931622\\
663.636363636364	0.469777052233369\\
654.545454545455	0.468056828450819\\
645.454545454545	0.467114519694681\\
636.363636363636	0.467738220310261\\
627.272727272727	0.468302665929113\\
618.181818181818	0.468695622911279\\
609.090909090909	0.469107966356155\\
600	0.469467920729626\\
590.909090909091	0.469590121849483\\
581.818181818182	0.468934006142352\\
572.727272727273	0.467938924315691\\
563.636363636364	0.466914213057639\\
554.545454545455	0.465801170321342\\
545.454545454545	0.464496249049919\\
536.363636363636	0.463136521900567\\
527.272727272727	0.461702819186983\\
518.181818181818	0.460241622280944\\
509.090909090909	0.458734256225357\\
500	0.457265405832797\\
490.909090909091	0.455984405158408\\
481.818181818182	0.455913060928046\\
472.727272727273	0.455797667239801\\
463.636363636364	0.455694575046115\\
454.545454545455	0.455596926823117\\
445.454545454545	0.455462298114397\\
436.363636363636	0.455527093027476\\
427.272727272727	0.4568254067715\\
418.181818181818	0.458706236038759\\
409.090909090909	0.460667102105534\\
400	0.462565368433468\\
390.909090909091	0.464667186266455\\
381.818181818182	0.466568866500972\\
372.727272727273	0.467935462076418\\
363.636363636364	0.46914057279715\\
354.545454545455	0.47042652811829\\
345.454545454545	0.470727438015613\\
336.363636363636	0.470361949850695\\
327.272727272727	0.46948641523586\\
318.181818181818	0.468586943423655\\
309.090909090909	0.467728605847907\\
300	0.466810674343323\\
290.909090909091	0.465806083077578\\
281.818181818182	0.464735308599552\\
272.727272727273	0.463606707223409\\
263.636363636364	0.463300193338158\\
254.545454545455	0.463272780500305\\
245.454545454545	0.463432614281026\\
236.363636363636	0.463153957462706\\
227.272727272727	0.462875590672481\\
218.181818181818	0.462536896660411\\
209.090909090909	0.462136389901937\\
200	0.46167293555877\\
190.909090909091	0.461145784491673\\
181.818181818182	0.46072178903991\\
172.727272727273	0.458818066240697\\
163.636363636364	0.455723817896849\\
154.545454545455	0.452331238182364\\
145.454545454545	0.448561879872202\\
136.363636363636	0.444459987528501\\
127.272727272727	0.440091623291516\\
118.181818181818	0.437993539855131\\
109.090909090909	0.437440869507765\\
100	0.436332893492855\\
90.9090909090909	0.432696481035841\\
81.8181818181818	0.428260600952214\\
72.7272727272727	0.423259266504452\\
63.6363636363636	0.417948239663066\\
54.5454545454545	0.410640431155083\\
45.4545454545455	0.400024593890267\\
36.3636363636364	0.390219328654146\\
27.2727272727273	0.382428106198597\\
18.1818181818182	0.372579512940064\\
9.09090909090909	0.354623772397347\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.38677643985847\\
18.1818181818182	0.408985928255002\\
27.2727272727273	0.429334002921335\\
36.3636363636364	0.44483066689607\\
45.4545454545455	0.452692243891082\\
54.5454545454545	0.459286151564593\\
63.6363636363636	0.464733433295142\\
72.7272727272727	0.467074534629844\\
81.8181818181818	0.469646003017205\\
90.9090909090909	0.472353601056628\\
100	0.475061199096052\\
109.090909090909	0.476006403681652\\
118.181818181818	0.476350926352989\\
127.272727272727	0.477342150911271\\
136.363636363636	0.479814905050677\\
145.454545454545	0.482342511839853\\
154.545454545455	0.48487011862903\\
163.636363636364	0.487214868776136\\
172.727272727273	0.488845493538128\\
181.818181818182	0.489855683914287\\
190.909090909091	0.49024003975421\\
200	0.490818909526943\\
209.090909090909	0.491397779299675\\
218.181818181818	0.491976649072407\\
227.272727272727	0.492555518845139\\
236.363636363636	0.493134388617871\\
245.454545454545	0.493742098487852\\
254.545454545455	0.494164310062659\\
263.636363636364	0.494709719530592\\
272.727272727273	0.495212844467476\\
281.818181818182	0.495737100342163\\
290.909090909091	0.496189448235694\\
300	0.496374188376301\\
309.090909090909	0.496520041857385\\
318.181818181818	0.496607429491301\\
327.272727272727	0.496722705412111\\
336.363636363636	0.496837981332922\\
345.454545454545	0.496713687913572\\
354.545454545455	0.496321250855773\\
363.636363636364	0.495531862229296\\
372.727272727273	0.49490793330125\\
381.818181818182	0.494216524059054\\
390.909090909091	0.49372766953226\\
400	0.493349214848741\\
409.090909090909	0.493102153185328\\
418.181818181818	0.492824484138006\\
427.272727272727	0.492347357965016\\
436.363636363636	0.491279203953472\\
445.454545454545	0.490638901162023\\
454.545454545455	0.490076215449007\\
463.636363636364	0.489513529735991\\
472.727272727273	0.488977304860856\\
481.818181818182	0.488473034162206\\
490.909090909091	0.487968763463557\\
500	0.488316734293691\\
509.090909090909	0.488971350645051\\
518.181818181818	0.48969011550504\\
527.272727272727	0.490415251601018\\
536.363636363636	0.491226449964241\\
545.454545454545	0.492053811324716\\
554.545454545455	0.492949466817996\\
563.636363636364	0.493822894681509\\
572.727272727273	0.494662363846896\\
581.818181818182	0.495532078954238\\
590.909090909091	0.496183115051695\\
600	0.49626929133795\\
609.090909090909	0.496355172748297\\
618.181818181818	0.496538208090792\\
627.272727272727	0.496849287025553\\
636.363636363636	0.49719815418309\\
645.454545454545	0.497595099712309\\
654.545454545455	0.498530503961647\\
663.636363636364	0.499779428163026\\
672.727272727273	0.501028352364405\\
681.818181818182	0.502261385175228\\
690.909090909091	0.503320151211755\\
700	0.504234098129912\\
709.090909090909	0.505148045048069\\
718.181818181818	0.50586572715423\\
727.272727272727	0.506143091071772\\
736.363636363636	0.506407875484354\\
745.454545454545	0.506728873044391\\
754.545454545455	0.506919063978969\\
763.636363636364	0.506942216370343\\
772.727272727273	0.506745949956734\\
781.818181818182	0.506395553351696\\
790.909090909091	0.505988059581949\\
800	0.505323510121216\\
809.090909090909	0.50460397139191\\
818.181818181818	0.503976383210202\\
827.272727272727	0.503348795028493\\
836.363636363636	0.502709403112901\\
845.454545454545	0.500386935735023\\
854.545454545455	0.499815182453822\\
863.636363636364	0.501447715223372\\
872.727272727273	0.500914173542069\\
881.818181818182	0.500396629091333\\
890.909090909091	0.500002065273103\\
900	0.499757690711845\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=0.3,
ymax=0.7,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.512523268494714\\
18.1818181818182	0.522025048233454\\
27.2727272727273	0.526442509155822\\
36.3636363636364	0.534726056031618\\
45.4545454545455	0.538438654309961\\
54.5454545454545	0.534690681438803\\
63.6363636363636	0.532584745795669\\
72.7272727272727	0.542473179450486\\
81.8181818181818	0.540535207544688\\
90.9090909090909	0.537598260616701\\
100	0.540125237011848\\
109.090909090909	0.543507014032452\\
118.181818181818	0.548870537422894\\
127.272727272727	0.549360625382224\\
136.363636363636	0.549569036893795\\
145.454545454545	0.55344789497836\\
154.545454545455	0.55276573189321\\
163.636363636364	0.551507038261727\\
172.727272727273	0.554360868754205\\
181.818181818182	0.560279285561752\\
190.909090909091	0.559396829620578\\
200	0.552123764769319\\
209.090909090909	0.551175671151108\\
218.181818181818	0.56091103690478\\
227.272727272727	0.558263081125964\\
236.363636363636	0.56026942592294\\
245.454545454545	0.562829105429824\\
254.545454545455	0.568408579308559\\
263.636363636364	0.569241341548716\\
272.727272727273	0.572703459231362\\
281.818181818182	0.566161140353354\\
290.909090909091	0.562044496302733\\
300	0.567104211910652\\
309.090909090909	0.570604145706527\\
318.181818181818	0.572323996133977\\
327.272727272727	0.583374707700728\\
336.363636363636	0.578430886124398\\
345.454545454545	0.574580803316816\\
354.545454545455	0.56969795988689\\
363.636363636364	0.574365366339433\\
372.727272727273	0.579043891346864\\
381.818181818182	0.578075753064154\\
390.909090909091	0.577378130259211\\
400	0.579463347720582\\
409.090909090909	0.580153294241938\\
418.181818181818	0.583757675726544\\
427.272727272727	0.579552320806411\\
436.363636363636	0.578103969109759\\
445.454545454545	0.577593120155772\\
454.545454545455	0.57503415333381\\
463.636363636364	0.576134709418752\\
472.727272727273	0.578465959275541\\
481.818181818182	0.576809909298536\\
490.909090909091	0.575110166171961\\
500	0.571138935633348\\
509.090909090909	0.574354123218711\\
518.181818181818	0.57835245464162\\
527.272727272727	0.586329178012599\\
536.363636363636	0.587568035639433\\
545.454545454545	0.580745133474193\\
554.545454545455	0.568782937107393\\
563.636363636364	0.574771173682484\\
572.727272727273	0.572799683078111\\
581.818181818182	0.571856153332916\\
590.909090909091	0.577062642593152\\
600	0.581638060542604\\
609.090909090909	0.576685862094898\\
618.181818181818	0.576154831548171\\
627.272727272727	0.575681154944346\\
636.363636363636	0.577382758511445\\
645.454545454545	0.578324730986651\\
654.545454545455	0.582403483140175\\
663.636363636364	0.582883356906351\\
672.727272727273	0.577914640920534\\
681.818181818182	0.578214715850957\\
690.909090909091	0.574696829610776\\
700	0.575326112271965\\
709.090909090909	0.577837120838135\\
718.181818181818	0.580075139894179\\
727.272727272727	0.579602945804252\\
736.363636363636	0.583133854980225\\
745.454545454545	0.590179252652634\\
754.545454545455	0.586170718808929\\
763.636363636364	0.587026295531068\\
772.727272727273	0.584545829939539\\
781.818181818182	0.586962977742085\\
790.909090909091	0.584772273320256\\
800	0.583758914547054\\
809.090909090909	0.592826953374585\\
818.181818181818	0.585883041854298\\
827.272727272727	0.585833216373409\\
836.363636363636	0.588145117334694\\
845.454545454545	0.591103708012907\\
854.545454545455	0.589641357994957\\
863.636363636364	0.589511748053888\\
872.727272727273	0.589190025249893\\
881.818181818182	0.595559953806861\\
890.909090909091	0.592393855811927\\
900	0.589300663614078\\
900	0.526804421628715\\
890.909090909091	0.524561692030808\\
881.818181818182	0.52126726457641\\
872.727272727273	0.519138358581767\\
863.636363636364	0.519885974666763\\
854.545454545455	0.518165099125269\\
845.454545454545	0.517716829506251\\
836.363636363636	0.517710744130095\\
827.272727272727	0.523250258382586\\
818.181818181818	0.527747246233373\\
809.090909090909	0.513929960254242\\
800	0.522782001921407\\
790.909090909091	0.51863142141203\\
781.818181818182	0.519157014127332\\
772.727272727273	0.527253353464186\\
763.636363636364	0.525991898816072\\
754.545454545455	0.521262834259483\\
745.454545454545	0.520447940429253\\
736.363636363636	0.521219198188972\\
727.272727272727	0.52175322387413\\
718.181818181818	0.523464690418558\\
709.090909090909	0.521167556601034\\
700	0.51980045172887\\
690.909090909091	0.521101113937849\\
681.818181818182	0.51837219831815\\
672.727272727273	0.522958536835113\\
663.636363636364	0.519606117339329\\
654.545454545455	0.519057933524016\\
645.454545454545	0.517337625205462\\
636.363636363636	0.516649310981556\\
627.272727272727	0.519558616047738\\
618.181818181818	0.517523125306821\\
609.090909090909	0.516032495520785\\
600	0.519303771016278\\
590.909090909091	0.51947938995671\\
581.818181818182	0.520064737357399\\
572.727272727273	0.517786449022156\\
563.636363636364	0.515508402451481\\
554.545454545455	0.514859205320141\\
545.454545454545	0.513270294121264\\
536.363636363636	0.505436345680904\\
527.272727272727	0.512027943959314\\
518.181818181818	0.515966756064248\\
509.090909090909	0.506898793913737\\
500	0.506439360463524\\
490.909090909091	0.509661566418464\\
481.818181818182	0.510301071752132\\
472.727272727273	0.510503715502835\\
463.636363636364	0.514263317934413\\
454.545454545455	0.511865495114358\\
445.454545454545	0.506845237126142\\
436.363636363636	0.510018501844455\\
427.272727272727	0.510861273355169\\
418.181818181818	0.506947747751282\\
409.090909090909	0.510838946455563\\
400	0.509839796993547\\
390.909090909091	0.508776011088838\\
381.818181818182	0.507537410863474\\
372.727272727273	0.512064301985131\\
363.636363636364	0.5097377828656\\
354.545454545455	0.512988573036652\\
345.454545454545	0.514825398550873\\
336.363636363636	0.508408317308826\\
327.272727272727	0.51047231276452\\
318.181818181818	0.512335683446271\\
309.090909090909	0.511202317452976\\
300	0.506267698144525\\
290.909090909091	0.513961713151772\\
281.818181818182	0.511327641997952\\
272.727272727273	0.512554145195895\\
263.636363636364	0.514241101333904\\
254.545454545455	0.513166022920689\\
245.454545454545	0.505494326390501\\
236.363636363636	0.510736561952477\\
227.272727272727	0.507951145388219\\
218.181818181818	0.503938293858688\\
209.090909090909	0.504406367059209\\
200	0.504975448731328\\
190.909090909091	0.506284458796941\\
181.818181818182	0.507992731516331\\
172.727272727273	0.506817747519305\\
163.636363636364	0.503275975084444\\
154.545454545455	0.504371838612491\\
145.454545454545	0.505986552090182\\
136.363636363636	0.5039057921287\\
127.272727272727	0.501704806838859\\
118.181818181818	0.500717974860705\\
109.090909090909	0.499117715447344\\
100	0.495362423583362\\
90.9090909090909	0.498371957996372\\
81.8181818181818	0.492452023179246\\
72.7272727272727	0.496125671590955\\
63.6363636363636	0.498208138867221\\
54.5454545454545	0.492440339416656\\
45.4545454545455	0.4830228914275\\
36.3636363636364	0.47052478884721\\
27.2727272727273	0.476510618597009\\
18.1818181818182	0.464963485516452\\
9.09090909090909	0.421820017627683\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.467171643061199\\
18.1818181818182	0.493494266874953\\
27.2727272727273	0.501476563876416\\
36.3636363636364	0.502625422439414\\
45.4545454545455	0.51073077286873\\
54.5454545454545	0.51356551042773\\
63.6363636363636	0.515396442331445\\
72.7272727272727	0.51929942552072\\
81.8181818181818	0.516493615361967\\
90.9090909090909	0.517985109306537\\
100	0.517743830297605\\
109.090909090909	0.521312364739898\\
118.181818181818	0.524794256141799\\
127.272727272727	0.525532716110542\\
136.363636363636	0.526737414511247\\
145.454545454545	0.529717223534271\\
154.545454545455	0.528568785252851\\
163.636363636364	0.527391506673086\\
172.727272727273	0.530589308136755\\
181.818181818182	0.534136008539041\\
190.909090909091	0.532840644208759\\
200	0.528549606750323\\
209.090909090909	0.527791019105159\\
218.181818181818	0.532424665381734\\
227.272727272727	0.533107113257092\\
236.363636363636	0.535502993937709\\
245.454545454545	0.534161715910162\\
254.545454545455	0.540787301114624\\
263.636363636364	0.54174122144131\\
272.727272727273	0.542628802213629\\
281.818181818182	0.538744391175653\\
290.909090909091	0.538003104727253\\
300	0.536685955027588\\
309.090909090909	0.540903231579751\\
318.181818181818	0.542329839790124\\
327.272727272727	0.546923510232624\\
336.363636363636	0.543419601716612\\
345.454545454545	0.544703100933844\\
354.545454545455	0.541343266461771\\
363.636363636364	0.542051574602517\\
372.727272727273	0.545554096665998\\
381.818181818182	0.542806581963814\\
390.909090909091	0.543077070674024\\
400	0.544651572357065\\
409.090909090909	0.54549612034875\\
418.181818181818	0.545352711738913\\
427.272727272727	0.54520679708079\\
436.363636363636	0.544061235477107\\
445.454545454545	0.542219178640957\\
454.545454545455	0.543449824224084\\
463.636363636364	0.545199013676583\\
472.727272727273	0.544484837389188\\
481.818181818182	0.543555490525334\\
490.909090909091	0.542385866295212\\
500	0.538789148048436\\
509.090909090909	0.540626458566224\\
518.181818181818	0.547159605352934\\
527.272727272727	0.549178560985957\\
536.363636363636	0.546502190660169\\
545.454545454545	0.547007713797729\\
554.545454545455	0.541821071213767\\
563.636363636364	0.545139788066982\\
572.727272727273	0.545293066050134\\
581.818181818182	0.545960445345157\\
590.909090909091	0.548271016274931\\
600	0.550470915779441\\
609.090909090909	0.546359178807841\\
618.181818181818	0.546838978427496\\
627.272727272727	0.547619885496042\\
636.363636363636	0.547016034746501\\
645.454545454545	0.547831178096056\\
654.545454545455	0.550730708332096\\
663.636363636364	0.55124473712284\\
672.727272727273	0.550436588877824\\
681.818181818182	0.548293457084553\\
690.909090909091	0.547898971774313\\
700	0.547563282000417\\
709.090909090909	0.549502338719585\\
718.181818181818	0.551769915156369\\
727.272727272727	0.550678084839191\\
736.363636363636	0.552176526584599\\
745.454545454545	0.555313596540943\\
754.545454545455	0.553716776534206\\
763.636363636364	0.55650909717357\\
772.727272727273	0.555899591701863\\
781.818181818182	0.553059995934708\\
790.909090909091	0.551701847366143\\
800	0.55327045823423\\
809.090909090909	0.553378456814413\\
818.181818181818	0.556815144043836\\
827.272727272727	0.554541737377998\\
836.363636363636	0.552927930732395\\
845.454545454545	0.554410268759579\\
854.545454545455	0.553903228560113\\
863.636363636364	0.554698861360326\\
872.727272727273	0.55416419191583\\
881.818181818182	0.558413609191636\\
890.909090909091	0.558477773921368\\
900	0.558052542621397\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=0.3,
ymax=0.7,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.508575372543728\\
18.1818181818182	0.522396214481521\\
27.2727272727273	0.519837363612092\\
36.3636363636364	0.519572029814838\\
45.4545454545455	0.521261709607336\\
54.5454545454545	0.532109861267578\\
63.6363636363636	0.53488560563631\\
72.7272727272727	0.533012250940707\\
81.8181818181818	0.529111319149576\\
90.9090909090909	0.542130214504028\\
100	0.538232309428904\\
109.090909090909	0.539387849434809\\
118.181818181818	0.550043264789358\\
127.272727272727	0.54856912107191\\
136.363636363636	0.554660238163786\\
145.454545454545	0.557321681298372\\
154.545454545455	0.562832134113518\\
163.636363636364	0.554182274725818\\
172.727272727273	0.558947013924325\\
181.818181818182	0.564232526814077\\
190.909090909091	0.568678968032744\\
200	0.564674638916503\\
209.090909090909	0.562405080215072\\
218.181818181818	0.567042716195742\\
227.272727272727	0.566690891643452\\
236.363636363636	0.577405926331186\\
245.454545454545	0.577645822330347\\
254.545454545455	0.578715789093316\\
263.636363636364	0.579543023122874\\
272.727272727273	0.576001288773467\\
281.818181818182	0.576892787580725\\
290.909090909091	0.579988775547431\\
300	0.579581675158409\\
309.090909090909	0.576687827997155\\
318.181818181818	0.580455236007815\\
327.272727272727	0.579308140646182\\
336.363636363636	0.579741310100234\\
345.454545454545	0.582769763494022\\
354.545454545455	0.58712055692058\\
363.636363636364	0.587566982441798\\
372.727272727273	0.587623553110821\\
381.818181818182	0.588249513201625\\
390.909090909091	0.588840066522991\\
400	0.597606424857297\\
409.090909090909	0.600074629160937\\
418.181818181818	0.596132239076935\\
427.272727272727	0.59576950352958\\
436.363636363636	0.593708434356099\\
445.454545454545	0.597652096429749\\
454.545454545455	0.5980390579511\\
463.636363636364	0.600195341321108\\
472.727272727273	0.598520856921393\\
481.818181818182	0.602417765985188\\
490.909090909091	0.602451410179104\\
500	0.597112184785311\\
509.090909090909	0.60942500070836\\
518.181818181818	0.606438646218577\\
527.272727272727	0.609603979875207\\
536.363636363636	0.610734758331539\\
545.454545454545	0.6132182324326\\
554.545454545455	0.616370896342217\\
563.636363636364	0.621200156768288\\
572.727272727273	0.620830620169235\\
581.818181818182	0.616859335357474\\
590.909090909091	0.6171584917193\\
600	0.615355807847381\\
609.090909090909	0.616929291109128\\
618.181818181818	0.617319074199525\\
627.272727272727	0.614250796836677\\
636.363636363636	0.616611010328983\\
645.454545454545	0.622319790015652\\
654.545454545455	0.623922987535091\\
663.636363636364	0.623597329399443\\
672.727272727273	0.624122900211753\\
681.818181818182	0.623934544446225\\
690.909090909091	0.616895464820357\\
700	0.620531543111501\\
709.090909090909	0.621728261400763\\
718.181818181818	0.626950442652093\\
727.272727272727	0.633134040177413\\
736.363636363636	0.628842861918971\\
745.454545454545	0.624162440891732\\
754.545454545455	0.626558067056221\\
763.636363636364	0.627908496397044\\
772.727272727273	0.625843124137308\\
781.818181818182	0.625216206350325\\
790.909090909091	0.628783751405686\\
800	0.633417581329753\\
809.090909090909	0.630416097049895\\
818.181818181818	0.63339752777147\\
827.272727272727	0.637945250327431\\
836.363636363636	0.633704085922113\\
845.454545454545	0.636766938310192\\
854.545454545455	0.638712400400794\\
863.636363636364	0.638358141076922\\
872.727272727273	0.636479075688343\\
881.818181818182	0.636948984972588\\
890.909090909091	0.638477034590973\\
900	0.645245682310582\\
900	0.570933183038759\\
890.909090909091	0.575618178245253\\
881.818181818182	0.572098026614748\\
872.727272727273	0.568225054921568\\
863.636363636364	0.568705468987824\\
854.545454545455	0.566598769384653\\
845.454545454545	0.567887200230829\\
836.363636363636	0.569634074077992\\
827.272727272727	0.566690667232873\\
818.181818181818	0.564163578126304\\
809.090909090909	0.560462066539632\\
800	0.561696075285354\\
790.909090909091	0.560404866153693\\
781.818181818182	0.564100564140734\\
772.727272727273	0.559289520742424\\
763.636363636364	0.562391863638053\\
754.545454545455	0.557524292410926\\
745.454545454545	0.555287702751976\\
736.363636363636	0.558815060328131\\
727.272727272727	0.55980674944404\\
718.181818181818	0.561974311152418\\
709.090909090909	0.558765577121018\\
700	0.557934952065378\\
690.909090909091	0.557603039355123\\
681.818181818182	0.544852537265579\\
672.727272727273	0.543325203344535\\
663.636363636364	0.545692710888249\\
654.545454545455	0.548104347015263\\
645.454545454545	0.550571922149888\\
636.363636363636	0.547323525825849\\
627.272727272727	0.540335281603199\\
618.181818181818	0.537133283591634\\
609.090909090909	0.537683380679162\\
600	0.537189913230441\\
590.909090909091	0.530191035823382\\
581.818181818182	0.535270897611148\\
572.727272727273	0.533962428077047\\
563.636363636364	0.536892471937178\\
554.545454545455	0.529152328858569\\
545.454545454545	0.529933228111736\\
536.363636363636	0.521319065737281\\
527.272727272727	0.526067373370272\\
518.181818181818	0.529155493164362\\
509.090909090909	0.527410038621503\\
500	0.526950422425709\\
490.909090909091	0.524428748510919\\
481.818181818182	0.528238612368708\\
472.727272727273	0.53367272792543\\
463.636363636364	0.53414640981116\\
454.545454545455	0.525848820814402\\
445.454545454545	0.519031676533914\\
436.363636363636	0.523974661971845\\
427.272727272727	0.520444778186238\\
418.181818181818	0.527973972863233\\
409.090909090909	0.526313627562123\\
400	0.522489750247258\\
390.909090909091	0.52141807825842\\
381.818181818182	0.518088728799628\\
372.727272727273	0.518017584923444\\
363.636363636364	0.514609087544387\\
354.545454545455	0.514111384669639\\
345.454545454545	0.510338291232857\\
336.363636363636	0.515548026668826\\
327.272727272727	0.516062009794912\\
318.181818181818	0.518028588945429\\
309.090909090909	0.510709868315682\\
300	0.508132837098791\\
290.909090909091	0.508689595838007\\
281.818181818182	0.504810222343402\\
272.727272727273	0.505082007161715\\
263.636363636364	0.504804220454251\\
254.545454545455	0.501996823395727\\
245.454545454545	0.503192703429523\\
236.363636363636	0.506779002450627\\
227.272727272727	0.503696197301674\\
218.181818181818	0.504560234410075\\
209.090909090909	0.498509111575732\\
200	0.492638190267738\\
190.909090909091	0.499444500244814\\
181.818181818182	0.506437813212629\\
172.727272727273	0.497232892476793\\
163.636363636364	0.498938261838064\\
154.545454545455	0.496285166225562\\
145.454545454545	0.501930189681801\\
136.363636363636	0.498688876810875\\
127.272727272727	0.49804996099159\\
118.181818181818	0.495673823484909\\
109.090909090909	0.49234306659389\\
100	0.489949553789415\\
90.9090909090909	0.490374516311018\\
81.8181818181818	0.490203832898304\\
72.7272727272727	0.487803684034383\\
63.6363636363636	0.489786125187937\\
54.5454545454545	0.484300563899902\\
45.4545454545455	0.48039583686015\\
36.3636363636364	0.477815439626901\\
27.2727272727273	0.469228807632213\\
18.1818181818182	0.460019362739437\\
9.09090909090909	0.429074773751626\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.468825073147677\\
18.1818181818182	0.491207788610479\\
27.2727272727273	0.494533085622152\\
36.3636363636364	0.498693734720869\\
45.4545454545455	0.500828773233743\\
54.5454545454545	0.50820521258374\\
63.6363636363636	0.512335865412123\\
72.7272727272727	0.510407967487545\\
81.8181818181818	0.50965757602394\\
90.9090909090909	0.516252365407523\\
100	0.514090931609159\\
109.090909090909	0.51586545801435\\
118.181818181818	0.522858544137134\\
127.272727272727	0.52330954103175\\
136.363636363636	0.52667455748733\\
145.454545454545	0.529625935490087\\
154.545454545455	0.52955865016954\\
163.636363636364	0.526560268281941\\
172.727272727273	0.528089953200559\\
181.818181818182	0.535335170013353\\
190.909090909091	0.534061734138779\\
200	0.52865641459212\\
209.090909090909	0.530457095895402\\
218.181818181818	0.535801475302908\\
227.272727272727	0.535193544472563\\
236.363636363636	0.542092464390906\\
245.454545454545	0.540419262879935\\
254.545454545455	0.540356306244521\\
263.636363636364	0.542173621788562\\
272.727272727273	0.540541647967591\\
281.818181818182	0.540851504962064\\
290.909090909091	0.544339185692719\\
300	0.5438572561286\\
309.090909090909	0.543698848156419\\
318.181818181818	0.549241912476622\\
327.272727272727	0.547685075220547\\
336.363636363636	0.54764466838453\\
345.454545454545	0.54655402736344\\
354.545454545455	0.550615970795109\\
363.636363636364	0.551088034993093\\
372.727272727273	0.552820569017132\\
381.818181818182	0.553169121000626\\
390.909090909091	0.555129072390706\\
400	0.560048087552278\\
409.090909090909	0.56319412836153\\
418.181818181818	0.562053105970084\\
427.272727272727	0.558107140857909\\
436.363636363636	0.558841548163972\\
445.454545454545	0.558341886481832\\
454.545454545455	0.561943939382751\\
463.636363636364	0.567170875566134\\
472.727272727273	0.566096792423412\\
481.818181818182	0.565328189176948\\
490.909090909091	0.563440079345012\\
500	0.56203130360551\\
509.090909090909	0.568417519664932\\
518.181818181818	0.567797069691469\\
527.272727272727	0.56783567662274\\
536.363636363636	0.56602691203441\\
545.454545454545	0.571575730272168\\
554.545454545455	0.572761612600393\\
563.636363636364	0.579046314352733\\
572.727272727273	0.577396524123141\\
581.818181818182	0.576065116484311\\
590.909090909091	0.573674763771341\\
600	0.576272860538911\\
609.090909090909	0.577306335894145\\
618.181818181818	0.577226178895579\\
627.272727272727	0.577293039219938\\
636.363636363636	0.581967268077416\\
645.454545454545	0.58644585608277\\
654.545454545455	0.586013667275177\\
663.636363636364	0.584645020143846\\
672.727272727273	0.583724051778144\\
681.818181818182	0.584393540855902\\
690.909090909091	0.58724925208774\\
700	0.58923324758844\\
709.090909090909	0.59024691926089\\
718.181818181818	0.594462376902255\\
727.272727272727	0.596470394810726\\
736.363636363636	0.593828961123551\\
745.454545454545	0.589725071821854\\
754.545454545455	0.592041179733573\\
763.636363636364	0.595150180017548\\
772.727272727273	0.592566322439866\\
781.818181818182	0.594658385245529\\
790.909090909091	0.594594308779689\\
800	0.597556828307554\\
809.090909090909	0.595439081794764\\
818.181818181818	0.598780552948887\\
827.272727272727	0.602317958780152\\
836.363636363636	0.601669080000053\\
845.454545454545	0.60232706927051\\
854.545454545455	0.602655584892723\\
863.636363636364	0.603531805032373\\
872.727272727273	0.602352065304956\\
881.818181818182	0.604523505793668\\
890.909090909091	0.607047606418113\\
900	0.608089432674671\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=0.3,
ymax=0.7,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.508298643131281\\
18.1818181818182	0.527495333833968\\
27.2727272727273	0.529434134932618\\
36.3636363636364	0.527589179387228\\
45.4545454545455	0.524050551959884\\
54.5454545454545	0.526309335855804\\
63.6363636363636	0.535090577121361\\
72.7272727272727	0.541803704764771\\
81.8181818181818	0.549004711714819\\
90.9090909090909	0.550709329136159\\
100	0.555079750724984\\
109.090909090909	0.551464477427114\\
118.181818181818	0.55194683160857\\
127.272727272727	0.550398632287058\\
136.363636363636	0.544512607866847\\
145.454545454545	0.550747138489521\\
154.545454545455	0.552766682411467\\
163.636363636364	0.55600859976883\\
172.727272727273	0.554545041931839\\
181.818181818182	0.557279120071564\\
190.909090909091	0.556191039471262\\
200	0.558103410042481\\
209.090909090909	0.550087466680066\\
218.181818181818	0.55913345626973\\
227.272727272727	0.559563487808259\\
236.363636363636	0.563897076173441\\
245.454545454545	0.566110141404767\\
254.545454545455	0.572674960213848\\
263.636363636364	0.564491831654754\\
272.727272727273	0.565529504771041\\
281.818181818182	0.569706565440163\\
290.909090909091	0.572970582438137\\
300	0.574048907653089\\
309.090909090909	0.572639419830663\\
318.181818181818	0.574129623553534\\
327.272727272727	0.576016257803885\\
336.363636363636	0.580451864712929\\
345.454545454545	0.581526494131164\\
354.545454545455	0.58416688725324\\
363.636363636364	0.584537239644304\\
372.727272727273	0.588651184255991\\
381.818181818182	0.5872467275313\\
390.909090909091	0.588167356809223\\
400	0.585099354244988\\
409.090909090909	0.585197191413911\\
418.181818181818	0.587253458299357\\
427.272727272727	0.584158617059621\\
436.363636363636	0.58719986791221\\
445.454545454545	0.596173896402438\\
454.545454545455	0.591198453776332\\
463.636363636364	0.595956817907196\\
472.727272727273	0.59111249677538\\
481.818181818182	0.600710582851899\\
490.909090909091	0.596580422952917\\
500	0.595877428483315\\
509.090909090909	0.592087738826655\\
518.181818181818	0.593024039966898\\
527.272727272727	0.595343012870191\\
536.363636363636	0.596031903831624\\
545.454545454545	0.596524579243538\\
554.545454545455	0.600168756848413\\
563.636363636364	0.595697877910468\\
572.727272727273	0.595141167545782\\
581.818181818182	0.603241326441865\\
590.909090909091	0.608686821580294\\
600	0.598790895212776\\
609.090909090909	0.604718164120761\\
618.181818181818	0.601640460140651\\
627.272727272727	0.61124955136038\\
636.363636363636	0.611251575535237\\
645.454545454545	0.615078111313555\\
654.545454545455	0.618382495344291\\
663.636363636364	0.617344592112228\\
672.727272727273	0.618474082370064\\
681.818181818182	0.616077256752856\\
690.909090909091	0.615545192638259\\
700	0.618032405922135\\
709.090909090909	0.622067060040337\\
718.181818181818	0.622690656311442\\
727.272727272727	0.620240752270418\\
736.363636363636	0.622192207697382\\
745.454545454545	0.61832782052548\\
754.545454545455	0.619856216413162\\
763.636363636364	0.627568854851727\\
772.727272727273	0.626410805559129\\
781.818181818182	0.625885117370289\\
790.909090909091	0.626658918442863\\
800	0.627971000650864\\
809.090909090909	0.625242429617884\\
818.181818181818	0.626448229577451\\
827.272727272727	0.624271039089907\\
836.363636363636	0.621980326793193\\
845.454545454545	0.627035229237234\\
854.545454545455	0.628317242657622\\
863.636363636364	0.627353057940374\\
872.727272727273	0.625147900632841\\
881.818181818182	0.622820579982139\\
890.909090909091	0.622694519076127\\
900	0.624525724395214\\
900	0.582529686009805\\
890.909090909091	0.577762073277646\\
881.818181818182	0.575760674126751\\
872.727272727273	0.581984371332027\\
863.636363636364	0.58065284194729\\
854.545454545455	0.581160587696462\\
845.454545454545	0.576620174043844\\
836.363636363636	0.568955614868822\\
827.272727272727	0.572228694962003\\
818.181818181818	0.572865156943008\\
809.090909090909	0.570592171679615\\
800	0.571328922394168\\
790.909090909091	0.570806939144619\\
781.818181818182	0.570791991878524\\
772.727272727273	0.56886205967889\\
763.636363636364	0.568052289512604\\
754.545454545455	0.570257813660926\\
745.454545454545	0.566592212118773\\
736.363636363636	0.567803892977965\\
727.272727272727	0.565665126581375\\
718.181818181818	0.558459666677079\\
709.090909090909	0.561375350181693\\
700	0.566845300171898\\
690.909090909091	0.562722932616678\\
681.818181818182	0.567089187686527\\
672.727272727273	0.563356613498423\\
663.636363636364	0.557120485247686\\
654.545454545455	0.556744406101042\\
645.454545454545	0.556449102130875\\
636.363636363636	0.550792221820387\\
627.272727272727	0.551912459242587\\
618.181818181818	0.553746876656744\\
609.090909090909	0.547031081290597\\
600	0.5490688693169\\
590.909090909091	0.547925960569303\\
581.818181818182	0.548111174807218\\
572.727272727273	0.540603471207536\\
563.636363636364	0.543133515229019\\
554.545454545455	0.544578487382255\\
545.454545454545	0.544519654256618\\
536.363636363636	0.542473619288363\\
527.272727272727	0.543410166631462\\
518.181818181818	0.537254165787317\\
509.090909090909	0.543620032771611\\
500	0.53506219154002\\
490.909090909091	0.53666227159225\\
481.818181818182	0.540817494294013\\
472.727272727273	0.536986049604167\\
463.636363636364	0.528480274632627\\
454.545454545455	0.528521988753148\\
445.454545454545	0.536981275586449\\
436.363636363636	0.531271766723674\\
427.272727272727	0.520780569214924\\
418.181818181818	0.523751230779514\\
409.090909090909	0.515656835677694\\
400	0.527819204790287\\
390.909090909091	0.523059689558083\\
381.818181818182	0.521674863346301\\
372.727272727273	0.522355552500223\\
363.636363636364	0.513769196337642\\
354.545454545455	0.511096955371104\\
345.454545454545	0.513105619048715\\
336.363636363636	0.515083948926987\\
327.272727272727	0.510163406686397\\
318.181818181818	0.506250493247221\\
309.090909090909	0.509076171232838\\
300	0.508462439450378\\
290.909090909091	0.50809830799236\\
281.818181818182	0.50490557675394\\
272.727272727273	0.50601873477881\\
263.636363636364	0.503101501645505\\
254.545454545455	0.501284549242742\\
245.454545454545	0.503836288285078\\
236.363636363636	0.501448182914757\\
227.272727272727	0.501522110199898\\
218.181818181818	0.50046593752841\\
209.090909090909	0.496791381941097\\
200	0.494000179507956\\
190.909090909091	0.492606860338565\\
181.818181818182	0.50109733203266\\
172.727272727273	0.494844855662294\\
163.636363636364	0.4936286936952\\
154.545454545455	0.492989936757889\\
145.454545454545	0.49385856119433\\
136.363636363636	0.489228322691239\\
127.272727272727	0.485950855445447\\
118.181818181818	0.488153049848101\\
109.090909090909	0.479264373378979\\
100	0.485225698208688\\
90.9090909090909	0.476427325769906\\
81.8181818181818	0.48016677417989\\
72.7272727272727	0.476152796659822\\
63.6363636363636	0.481287492236433\\
54.5454545454545	0.475647259095141\\
45.4545454545455	0.469844957648926\\
36.3636363636364	0.46277193918596\\
27.2727272727273	0.465219432667249\\
18.1818181818182	0.462568290864155\\
9.09090909090909	0.425049505807429\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.466674074469355\\
18.1818181818182	0.495031812349062\\
27.2727272727273	0.497326783799934\\
36.3636363636364	0.495180559286594\\
45.4545454545455	0.496947754804405\\
54.5454545454545	0.500978297475472\\
63.6363636363636	0.508189034678897\\
72.7272727272727	0.508978250712296\\
81.8181818181818	0.514585742947355\\
90.9090909090909	0.513568327453033\\
100	0.520152724466836\\
109.090909090909	0.515364425403046\\
118.181818181818	0.520049940728336\\
127.272727272727	0.518174743866253\\
136.363636363636	0.516870465279043\\
145.454545454545	0.522302849841925\\
154.545454545455	0.522878309584678\\
163.636363636364	0.524818646732015\\
172.727272727273	0.524694948797066\\
181.818181818182	0.529188226052112\\
190.909090909091	0.524398949904913\\
200	0.526051794775218\\
209.090909090909	0.523439424310581\\
218.181818181818	0.52979969689907\\
227.272727272727	0.530542799004079\\
236.363636363636	0.532672629544099\\
245.454545454545	0.534973214844922\\
254.545454545455	0.536979754728295\\
263.636363636364	0.533796666650129\\
272.727272727273	0.535774119774926\\
281.818181818182	0.537306071097052\\
290.909090909091	0.540534445215249\\
300	0.541255673551733\\
309.090909090909	0.540857795531751\\
318.181818181818	0.540190058400377\\
327.272727272727	0.543089832245141\\
336.363636363636	0.547767906819958\\
345.454545454545	0.547316056589939\\
354.545454545455	0.547631921312172\\
363.636363636364	0.549153217990973\\
372.727272727273	0.555503368378107\\
381.818181818182	0.554460795438801\\
390.909090909091	0.555613523183653\\
400	0.556459279517638\\
409.090909090909	0.550427013545802\\
418.181818181818	0.555502344539435\\
427.272727272727	0.552469593137273\\
436.363636363636	0.559235817317942\\
445.454545454545	0.566577585994444\\
454.545454545455	0.55986022126474\\
463.636363636364	0.562218546269912\\
472.727272727273	0.564049273189773\\
481.818181818182	0.570764038572956\\
490.909090909091	0.566621347272584\\
500	0.565469810011668\\
509.090909090909	0.567853885799133\\
518.181818181818	0.565139102877108\\
527.272727272727	0.569376589750827\\
536.363636363636	0.569252761559994\\
545.454545454545	0.570522116750078\\
554.545454545455	0.572373622115334\\
563.636363636364	0.569415696569743\\
572.727272727273	0.567872319376659\\
581.818181818182	0.575676250624541\\
590.909090909091	0.578306391074799\\
600	0.573929882264838\\
609.090909090909	0.575874622705679\\
618.181818181818	0.577693668398697\\
627.272727272727	0.581581005301483\\
636.363636363636	0.581021898677812\\
645.454545454545	0.585763606722215\\
654.545454545455	0.587563450722667\\
663.636363636364	0.587232538679957\\
672.727272727273	0.590915347934243\\
681.818181818182	0.591583222219692\\
690.909090909091	0.589134062627468\\
700	0.592438853047016\\
709.090909090909	0.591721205111015\\
718.181818181818	0.59057516149426\\
727.272727272727	0.592952939425897\\
736.363636363636	0.594998050337674\\
745.454545454545	0.592460016322126\\
754.545454545455	0.595057015037044\\
763.636363636364	0.597810572182166\\
772.727272727273	0.59763643261901\\
781.818181818182	0.598338554624406\\
790.909090909091	0.598732928793741\\
800	0.599649961522516\\
809.090909090909	0.59791730064875\\
818.181818181818	0.599656693260229\\
827.272727272727	0.598249867025955\\
836.363636363636	0.595467970831007\\
845.454545454545	0.601827701640539\\
854.545454545455	0.604738915177042\\
863.636363636364	0.604002949943832\\
872.727272727273	0.603566135982434\\
881.818181818182	0.599290627054445\\
890.909090909091	0.600228296176887\\
900	0.60352770520251\\
};
\end{axis}
\end{tikzpicture}%


==> plots/RP_01.tex <==
\definecolor{mycolor1}{RGB}{253, 231, 37}%
\definecolor{mycolor2}{RGB}{53, 183, 121}%
\definecolor{mycolor3}{RGB}{49, 104, 142}%
\definecolor{mycolor4}{RGB}{68, 1, 84}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.01$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=900,
ymin=10,
ymax=13,
xtick={0, 300, 600, 900},
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.5187029013367\\
18.1818181818182	12.4447438928674\\
27.2727272727273	12.3878109129594\\
36.3636363636364	12.3456002392898\\
45.4545454545455	12.3060735493461\\
54.5454545454545	12.2784137660123\\
63.6363636363636	12.2489997651401\\
72.7272727272727	12.2077371839642\\
81.8181818181818	12.1471554764273\\
90.9090909090909	12.0943332485476\\
100	12.0527012074683\\
109.090909090909	12.0333207028301\\
118.181818181818	12.0173877598537\\
127.272727272727	12.0053154951632\\
136.363636363636	11.9958452308499\\
145.454545454545	11.9925485261828\\
154.545454545455	11.9926768735554\\
163.636363636364	11.993041254029\\
172.727272727273	11.9885511231525\\
181.818181818182	11.9837265921892\\
190.909090909091	11.979318275678\\
200	11.9755241054701\\
209.090909090909	11.9691906833241\\
218.181818181818	11.9615529686455\\
227.272727272727	11.9543483264757\\
236.363636363636	11.9482725777491\\
245.454545454545	11.9427980307604\\
254.545454545455	11.9368758368243\\
263.636363636364	11.9312545757884\\
272.727272727273	11.9266277244133\\
281.818181818182	11.9249926117859\\
290.909090909091	11.9275852700152\\
300	11.9308513802098\\
309.090909090909	11.9359469064641\\
318.181818181818	11.9412568036358\\
327.272727272727	11.9467745369439\\
336.363636363636	11.9524933595986\\
345.454545454545	11.9584063750591\\
354.545454545455	11.9645937486987\\
363.636363636364	11.9686445025389\\
372.727272727273	11.9697165592389\\
381.818181818182	11.9694882172991\\
390.909090909091	11.9680906795129\\
400	11.9631609777455\\
409.090909090909	11.9581251717612\\
418.181818181818	11.9541854229995\\
427.272727272727	11.9503754764531\\
436.363636363636	11.9471913466159\\
445.454545454545	11.9452441196446\\
454.545454545455	11.9449271655647\\
463.636363636364	11.9449412566352\\
472.727272727273	11.9452178845821\\
481.818181818182	11.9457819513773\\
490.909090909091	11.9466393100631\\
500	11.949867844787\\
509.090909090909	11.9536298146622\\
518.181818181818	11.9545883159623\\
527.272727272727	11.951966708798\\
536.363636363636	11.9497122071963\\
545.454545454545	11.9482327628885\\
554.545454545455	11.9461826912197\\
563.636363636364	11.9440929861559\\
572.727272727273	11.9417167018469\\
581.818181818182	11.9397780127243\\
590.909090909091	11.938578901863\\
600	11.9383051772223\\
609.090909090909	11.9363988510487\\
618.181818181818	11.9345417156932\\
627.272727272727	11.9329336891841\\
636.363636363636	11.9356358071468\\
645.454545454545	11.9386412742036\\
654.545454545455	11.9420908555862\\
663.636363636364	11.9468135186764\\
672.727272727273	11.9517714852251\\
681.818181818182	11.9531267550328\\
690.909090909091	11.9521931018803\\
700	11.9513838009288\\
709.090909090909	11.948021998963\\
718.181818181818	11.9405093807181\\
727.272727272727	11.933388947981\\
736.363636363636	11.9271582559377\\
745.454545454545	11.9251799974599\\
754.545454545455	11.9265845410391\\
763.636363636364	11.9271407890265\\
772.727272727273	11.9280079623297\\
781.818181818182	11.9293715075651\\
790.909090909091	11.9297928504678\\
800	11.9303799387776\\
809.090909090909	11.9319981925068\\
818.181818181818	11.9340654276469\\
827.272727272727	11.9366188154547\\
836.363636363636	11.9360229562658\\
845.454545454545	11.9334668195035\\
854.545454545455	11.9313959656935\\
863.636363636364	11.9296565100227\\
872.727272727273	11.9307045375524\\
881.818181818182	11.928335885472\\
890.909090909091	11.9254612898001\\
900	11.9440171634595\\
900	11.3579554329221\\
890.909090909091	11.3670622900686\\
881.818181818182	11.3629154245511\\
872.727272727273	11.3579006937529\\
863.636363636364	11.3597293633298\\
854.545454545455	11.3693722560319\\
845.454545454545	11.3786837505947\\
836.363636363636	11.3876910086904\\
827.272727272727	11.3962002774271\\
818.181818181818	11.404310203122\\
809.090909090909	11.4127935227131\\
800	11.4208380755519\\
790.909090909091	11.4248565017844\\
781.818181818182	11.4279252438204\\
772.727272727273	11.4299551220913\\
763.636363636364	11.4314886284301\\
754.545454545455	11.4319867412354\\
745.454545454545	11.4287795127644\\
736.363636363636	11.4273012004099\\
727.272727272727	11.4276711852805\\
718.181818181818	11.4287639546596\\
709.090909090909	11.429464538531\\
700	11.4300547070979\\
690.909090909091	11.4340390615803\\
681.818181818182	11.4390609979446\\
672.727272727273	11.4433950255837\\
663.636363636364	11.4472058591522\\
654.545454545455	11.4507813892623\\
645.454545454545	11.4532774561923\\
636.363636363636	11.4605471627474\\
627.272727272727	11.4687935136111\\
618.181818181818	11.4758946984921\\
609.090909090909	11.4795585735405\\
600	11.482394627702\\
590.909090909091	11.4812659577562\\
581.818181818182	11.4782746574008\\
572.727272727273	11.4747267638123\\
563.636363636364	11.4705764592055\\
554.545454545455	11.4657313259399\\
545.454545454545	11.4605641384563\\
536.363636363636	11.45617293646\\
527.272727272727	11.4514264353054\\
518.181818181818	11.4467373223388\\
509.090909090909	11.4419603119555\\
500	11.4354108505467\\
490.909090909091	11.4295870493194\\
481.818181818182	11.4258067807851\\
472.727272727273	11.4217332203604\\
463.636363636364	11.4173722210872\\
454.545454545455	11.4128466860035\\
445.454545454545	11.4082009453854\\
436.363636363636	11.4041157954723\\
427.272727272727	11.3995020601712\\
418.181818181818	11.3992972687889\\
409.090909090909	11.3989739148963\\
400	11.4013050404377\\
390.909090909091	11.4050099928743\\
381.818181818182	11.4081942511066\\
372.727272727273	11.4109800320846\\
363.636363636364	11.4136353639907\\
354.545454545455	11.416099860366\\
345.454545454545	11.4169381027419\\
336.363636363636	11.4176035996346\\
327.272727272727	11.4180749037215\\
318.181818181818	11.4183451184619\\
309.090909090909	11.4184074970658\\
300	11.4182555047523\\
290.909090909091	11.4175816220008\\
281.818181818182	11.4154731457358\\
272.727272727273	11.4158158493603\\
263.636363636364	11.4195232770293\\
254.545454545455	11.4232468297527\\
245.454545454545	11.4266694495758\\
236.363636363636	11.4299352653715\\
227.272727272727	11.4376407062382\\
218.181818181818	11.4489483996431\\
209.090909090909	11.467716106185\\
200	11.4852416589423\\
190.909090909091	11.5011910994836\\
181.818181818182	11.5165620185873\\
172.727272727273	11.5359386787143\\
163.636363636364	11.5603219111061\\
154.545454545455	11.5896192290717\\
145.454545454545	11.6131669950525\\
136.363636363636	11.6348487287355\\
127.272727272727	11.6498385115414\\
118.181818181818	11.6617746965333\\
109.090909090909	11.6711151645312\\
100	11.6794750088608\\
90.9090909090909	11.6932371368137\\
81.8181818181818	11.7026201033583\\
72.7272727272727	11.708132986881\\
63.6363636363636	11.6954741905731\\
54.5454545454545	11.6680603176443\\
45.4545454545455	11.6422064055165\\
36.3636363636364	11.6984835153177\\
27.2727272727273	11.8458348243277\\
18.1818181818182	12.0273696848442\\
9.09090909090909	12.2645083592857\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	12.3916056303112\\
18.1818181818182	12.2360567888558\\
27.2727272727273	12.1168228686436\\
36.3636363636364	12.0220418773037\\
45.4545454545455	11.9741399774313\\
54.5454545454545	11.9732370418283\\
63.6363636363636	11.9722369778566\\
72.7272727272727	11.9579350854226\\
81.8181818181818	11.9248877898928\\
90.9090909090909	11.8937851926806\\
100	11.8660881081646\\
109.090909090909	11.8522179336807\\
118.181818181818	11.8395812281935\\
127.272727272727	11.8275770033523\\
136.363636363636	11.8153469797927\\
145.454545454545	11.8028577606176\\
154.545454545455	11.7911480513135\\
163.636363636364	11.7766815825675\\
172.727272727273	11.7622449009334\\
181.818181818182	11.7501443053882\\
190.909090909091	11.7402546875808\\
200	11.7303828822062\\
209.090909090909	11.7184533947546\\
218.181818181818	11.7052506841443\\
227.272727272727	11.695994516357\\
236.363636363636	11.6891039215603\\
245.454545454545	11.6847337401681\\
254.545454545455	11.6800613332885\\
263.636363636364	11.6753889264088\\
272.727272727273	11.6712217868868\\
281.818181818182	11.6702328787609\\
290.909090909091	11.672583446008\\
300	11.6745534424811\\
309.090909090909	11.677177201765\\
318.181818181818	11.6798009610488\\
327.272727272727	11.6824247203327\\
336.363636363636	11.6850484796166\\
345.454545454545	11.6876722389005\\
354.545454545455	11.6903468045324\\
363.636363636364	11.6911399332648\\
372.727272727273	11.6903482956617\\
381.818181818182	11.6888412342028\\
390.909090909091	11.6865503361936\\
400	11.6822330090916\\
409.090909090909	11.6785495433287\\
418.181818181818	11.6767413458942\\
427.272727272727	11.6749387683122\\
436.363636363636	11.6756535710441\\
445.454545454545	11.676722532515\\
454.545454545455	11.6788869257841\\
463.636363636364	11.6811567388612\\
472.727272727273	11.6834755524712\\
481.818181818182	11.6857943660812\\
490.909090909091	11.6881131796913\\
500	11.6926393476669\\
509.090909090909	11.6977950633089\\
518.181818181818	11.7006628191506\\
527.272727272727	11.7016965720517\\
536.363636363636	11.7029425718282\\
545.454545454545	11.7043984506724\\
554.545454545455	11.7059570085798\\
563.636363636364	11.7073347226807\\
572.727272727273	11.7082217328296\\
581.818181818182	11.7090263350625\\
590.909090909091	11.7099224298096\\
600	11.7103499024622\\
609.090909090909	11.7079787122946\\
618.181818181818	11.7052182070927\\
627.272727272727	11.7008636013976\\
636.363636363636	11.6980914849471\\
645.454545454545	11.695959365198\\
654.545454545455	11.6964361224242\\
663.636363636364	11.6970096889143\\
672.727272727273	11.6975832554044\\
681.818181818182	11.6960938764887\\
690.909090909091	11.6931160817303\\
700	11.6907192540134\\
709.090909090909	11.688743268747\\
718.181818181818	11.6846366676889\\
727.272727272727	11.6805300666308\\
736.363636363636	11.6772297281738\\
745.454545454545	11.6769797551121\\
754.545454545455	11.6792856411373\\
763.636363636364	11.6793147087283\\
772.727272727273	11.6789815422105\\
781.818181818182	11.6786483756928\\
790.909090909091	11.6773246761261\\
800	11.6756090071648\\
809.090909090909	11.67239585761\\
818.181818181818	11.6691878153845\\
827.272727272727	11.6664095464409\\
836.363636363636	11.6618569824781\\
845.454545454545	11.6560752850491\\
854.545454545455	11.6503841108627\\
863.636363636364	11.6446929366762\\
872.727272727273	11.6443026156527\\
881.818181818182	11.6456256550116\\
890.909090909091	11.6462617899344\\
900	11.6509862981908\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=10,
ymax=13,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.1844643685134\\
18.1818181818182	11.9812880369047\\
27.2727272727273	11.9738751723035\\
36.3636363636364	11.9300325147065\\
45.4545454545455	11.9363346481893\\
54.5454545454545	11.9437957985032\\
63.6363636363636	11.9138332704258\\
72.7272727272727	11.9428205127248\\
81.8181818181818	11.8835944321814\\
90.9090909090909	11.917377560789\\
100	11.8681734383486\\
109.090909090909	11.79593127162\\
118.181818181818	11.8669904556881\\
127.272727272727	11.9156339243694\\
136.363636363636	11.8685394583919\\
145.454545454545	11.8711546991668\\
154.545454545455	11.8918198070863\\
163.636363636364	11.880161818339\\
172.727272727273	11.8635210878463\\
181.818181818182	11.8445252349459\\
190.909090909091	11.8836115928424\\
200	11.8941428214083\\
209.090909090909	11.8897799475137\\
218.181818181818	11.8588573933867\\
227.272727272727	11.8499417758427\\
236.363636363636	11.893271292159\\
245.454545454545	11.8844783828344\\
254.545454545455	11.8973645918287\\
263.636363636364	11.8405767794817\\
272.727272727273	11.8942191913403\\
281.818181818182	11.9277539341536\\
290.909090909091	11.9640356653778\\
300	11.9322970612156\\
309.090909090909	11.8924123565235\\
318.181818181818	11.8481389931441\\
327.272727272727	11.8273349172352\\
336.363636363636	11.8096808221184\\
345.454545454545	11.7625142934341\\
354.545454545455	11.7608603226736\\
363.636363636364	11.7745218524456\\
372.727272727273	11.7490228601141\\
381.818181818182	11.7822296148308\\
390.909090909091	11.7986851643936\\
400	11.8027388151116\\
409.090909090909	11.8075283426826\\
418.181818181818	11.8084539841555\\
427.272727272727	11.7996414791259\\
436.363636363636	11.7974432316683\\
445.454545454545	11.8257758690545\\
454.545454545455	11.8090882730678\\
463.636363636364	11.7704880711639\\
472.727272727273	11.7467821097475\\
481.818181818182	11.727427191345\\
490.909090909091	11.7277761561217\\
500	11.7545590736677\\
509.090909090909	11.7185004153871\\
518.181818181818	11.6714027262346\\
527.272727272727	11.7148964029006\\
536.363636363636	11.6918941127614\\
545.454545454545	11.6233460758897\\
554.545454545455	11.6487894415536\\
563.636363636364	11.6884337215209\\
572.727272727273	11.6467391559382\\
581.818181818182	11.6613073400794\\
590.909090909091	11.65854176317\\
600	11.6099059711889\\
609.090909090909	11.6399255615226\\
618.181818181818	11.6806949452939\\
627.272727272727	11.6734346061965\\
636.363636363636	11.7032041431194\\
645.454545454545	11.6432111449211\\
654.545454545455	11.6787571315981\\
663.636363636364	11.6608275822097\\
672.727272727273	11.6484787092017\\
681.818181818182	11.5594699719227\\
690.909090909091	11.5831639013262\\
700	11.5789861433591\\
709.090909090909	11.5728480867517\\
718.181818181818	11.5390160904787\\
727.272727272727	11.5384889472167\\
736.363636363636	11.5296794642437\\
745.454545454545	11.5687583396657\\
754.545454545455	11.5178507537349\\
763.636363636364	11.5261399711108\\
772.727272727273	11.5406451972932\\
781.818181818182	11.5368029502918\\
790.909090909091	11.5338891550401\\
800	11.5456342693455\\
809.090909090909	11.5688505597284\\
818.181818181818	11.56750806572\\
827.272727272727	11.565130512273\\
836.363636363636	11.5443194003622\\
845.454545454545	11.4519971054183\\
854.545454545455	11.4617328357856\\
863.636363636364	11.5000304307822\\
872.727272727273	11.5335181319368\\
881.818181818182	11.5272667881815\\
890.909090909091	11.5000832173321\\
900	11.5000187668817\\
900	11.2162148806943\\
890.909090909091	11.2080084327437\\
881.818181818182	11.1850758903493\\
872.727272727273	11.1765402606758\\
863.636363636364	11.1615353537628\\
854.545454545455	11.1144782928927\\
845.454545454545	11.0761920220944\\
836.363636363636	11.0756041604818\\
827.272727272727	11.1171568671926\\
818.181818181818	11.1126624595611\\
809.090909090909	11.152112196777\\
800	11.164320228686\\
790.909090909091	11.1801013504224\\
781.818181818182	11.12652508424\\
772.727272727273	11.1447166850765\\
763.636363636364	11.1886011856088\\
754.545454545455	11.1866045453704\\
745.454545454545	11.1704194275492\\
736.363636363636	11.1829079272449\\
727.272727272727	11.150223457847\\
718.181818181818	11.1174529666856\\
709.090909090909	11.1173809942505\\
700	11.1615998403413\\
690.909090909091	11.2375482374444\\
681.818181818182	11.2621885773791\\
672.727272727273	11.2141882247877\\
663.636363636364	11.2132266151139\\
654.545454545455	11.2378348164492\\
645.454545454545	11.2377809403912\\
636.363636363636	11.1628770414268\\
627.272727272727	11.1717635917436\\
618.181818181818	11.153463936834\\
609.090909090909	11.2164791415211\\
600	11.2736636817682\\
590.909090909091	11.2309111928724\\
581.818181818182	11.2261450035938\\
572.727272727273	11.194724723111\\
563.636363636364	11.1821510495393\\
554.545454545455	11.2062006546565\\
545.454545454545	11.1785191504685\\
536.363636363636	11.2428643803961\\
527.272727272727	11.2042004119885\\
518.181818181818	11.2270717891858\\
509.090909090909	11.3117233379897\\
500	11.2839831062338\\
490.909090909091	11.2870840069941\\
481.818181818182	11.2588266310854\\
472.727272727273	11.2724400876151\\
463.636363636364	11.2435674671573\\
454.545454545455	11.2502525035421\\
445.454545454545	11.2649635646575\\
436.363636363636	11.2721762758206\\
427.272727272727	11.2911242974748\\
418.181818181818	11.314469362603\\
409.090909090909	11.2906232154851\\
400	11.2811349850002\\
390.909090909091	11.2821867011191\\
381.818181818182	11.2802139922012\\
372.727272727273	11.2929804302725\\
363.636363636364	11.2913483823093\\
354.545454545455	11.2951336025617\\
345.454545454545	11.2799397652499\\
336.363636363636	11.2774732109172\\
327.272727272727	11.2948751063009\\
318.181818181818	11.2902810005552\\
309.090909090909	11.2846061289584\\
300	11.2902319263072\\
290.909090909091	11.2740627721453\\
281.818181818182	11.256160898346\\
272.727272727273	11.2602026862492\\
263.636363636364	11.2773144103494\\
254.545454545455	11.297926330861\\
245.454545454545	11.3243920899225\\
236.363636363636	11.3173668097123\\
227.272727272727	11.2545240700965\\
218.181818181818	11.2932357949102\\
209.090909090909	11.2560638585028\\
200	11.2728245371567\\
190.909090909091	11.2386210648976\\
181.818181818182	11.2314411516378\\
172.727272727273	11.2193861135033\\
163.636363636364	11.1893335023382\\
154.545454545455	11.1802341063281\\
145.454545454545	11.2558477347195\\
136.363636363636	11.2353279286391\\
127.272727272727	11.2328161013922\\
118.181818181818	11.2770730374712\\
109.090909090909	11.2855903037857\\
100	11.3041747793289\\
90.9090909090909	11.3013368020686\\
81.8181818181818	11.2615406089239\\
72.7272727272727	11.3625931490374\\
63.6363636363636	11.3556219712763\\
54.5454545454545	11.3904970442527\\
45.4545454545455	11.4232248775654\\
36.3636363636364	11.4330893466594\\
27.2727272727273	11.435451967356\\
18.1818181818182	11.4298822011329\\
9.09090909090909	11.5339358338354\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.8592001011744\\
18.1818181818182	11.7055851190188\\
27.2727272727273	11.7046635698297\\
36.3636363636364	11.681560930683\\
45.4545454545455	11.6797797628773\\
54.5454545454545	11.667146421378\\
63.6363636363636	11.6347276208511\\
72.7272727272727	11.6527068308811\\
81.8181818181818	11.5725675205527\\
90.9090909090909	11.6093571814288\\
100	11.5861741088387\\
109.090909090909	11.5407607877028\\
118.181818181818	11.5720317465797\\
127.272727272727	11.5742250128808\\
136.363636363636	11.5519336935155\\
145.454545454545	11.5635012169431\\
154.545454545455	11.5360269567072\\
163.636363636364	11.5347476603386\\
172.727272727273	11.5414536006748\\
181.818181818182	11.5379831932918\\
190.909090909091	11.56111632887\\
200	11.5834836792825\\
209.090909090909	11.5729219030083\\
218.181818181818	11.5760465941484\\
227.272727272727	11.5522329229696\\
236.363636363636	11.6053190509357\\
245.454545454545	11.6044352363784\\
254.545454545455	11.5976454613449\\
263.636363636364	11.5589455949156\\
272.727272727273	11.5772109387948\\
281.818181818182	11.5919574162498\\
290.909090909091	11.6190492187615\\
300	11.6112644937614\\
309.090909090909	11.5885092427409\\
318.181818181818	11.5692099968497\\
327.272727272727	11.5611050117681\\
336.363636363636	11.5435770165178\\
345.454545454545	11.521227029342\\
354.545454545455	11.5279969626176\\
363.636363636364	11.5329351173774\\
372.727272727273	11.5210016451933\\
381.818181818182	11.531221803516\\
390.909090909091	11.5404359327564\\
400	11.5419369000559\\
409.090909090909	11.5490757790839\\
418.181818181818	11.5614616733793\\
427.272727272727	11.5453828883003\\
436.363636363636	11.5348097537444\\
445.454545454545	11.545369716856\\
454.545454545455	11.5296703883049\\
463.636363636364	11.5070277691606\\
472.727272727273	11.5096110986813\\
481.818181818182	11.4931269112152\\
490.909090909091	11.5074300815579\\
500	11.5192710899508\\
509.090909090909	11.5151118766884\\
518.181818181818	11.4492372577102\\
527.272727272727	11.4595484074446\\
536.363636363636	11.4673792465787\\
545.454545454545	11.4009326131791\\
554.545454545455	11.4274950481051\\
563.636363636364	11.4352923855301\\
572.727272727273	11.4207319395246\\
581.818181818182	11.4437261718366\\
590.909090909091	11.4447264780212\\
600	11.4417848264785\\
609.090909090909	11.4282023515219\\
618.181818181818	11.417079441064\\
627.272727272727	11.4225990989701\\
636.363636363636	11.4330405922731\\
645.454545454545	11.4404960426562\\
654.545454545455	11.4582959740236\\
663.636363636364	11.4370270986618\\
672.727272727273	11.4313334669947\\
681.818181818182	11.4108292746509\\
690.909090909091	11.4103560693853\\
700	11.3702929918502\\
709.090909090909	11.3451145405011\\
718.181818181818	11.3282345285822\\
727.272727272727	11.3443562025319\\
736.363636363636	11.3562936957443\\
745.454545454545	11.3695888836074\\
754.545454545455	11.3522276495527\\
763.636363636364	11.3573705783598\\
772.727272727273	11.3426809411849\\
781.818181818182	11.3316640172659\\
790.909090909091	11.3569952527313\\
800	11.3549772490158\\
809.090909090909	11.3604813782527\\
818.181818181818	11.3400852626406\\
827.272727272727	11.3411436897328\\
836.363636363636	11.309961780422\\
845.454545454545	11.2640945637563\\
854.545454545455	11.2881055643391\\
863.636363636364	11.3307828922725\\
872.727272727273	11.3550291963063\\
881.818181818182	11.3561713392654\\
890.909090909091	11.3540458250379\\
900	11.358116823788\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=10,
ymax=13,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.1686164185921\\
18.1818181818182	11.9894309430106\\
27.2727272727273	11.9560593613748\\
36.3636363636364	11.9343601147425\\
45.4545454545455	11.9326487652708\\
54.5454545454545	11.8708623630978\\
63.6363636363636	11.8839297006353\\
72.7272727272727	11.8431086635546\\
81.8181818181818	11.8830741284611\\
90.9090909090909	11.8711752029467\\
100	11.8975778995369\\
109.090909090909	11.7908767202883\\
118.181818181818	11.7868166452689\\
127.272727272727	11.8598011385619\\
136.363636363636	11.7713382642226\\
145.454545454545	11.8415133701979\\
154.545454545455	11.7723615771359\\
163.636363636364	11.7924457525544\\
172.727272727273	11.7435401962914\\
181.818181818182	11.8087674253185\\
190.909090909091	11.7438035567138\\
200	11.7657037321794\\
209.090909090909	11.7245057777519\\
218.181818181818	11.763481007929\\
227.272727272727	11.72766555494\\
236.363636363636	11.7448542487924\\
245.454545454545	11.6846124834018\\
254.545454545455	11.7290058576748\\
263.636363636364	11.6776067207533\\
272.727272727273	11.7092380660856\\
281.818181818182	11.6133915430402\\
290.909090909091	11.7078654456056\\
300	11.6995046507538\\
309.090909090909	11.6733379413663\\
318.181818181818	11.693566341109\\
327.272727272727	11.7145381546777\\
336.363636363636	11.6752490675437\\
345.454545454545	11.6183330476439\\
354.545454545455	11.6151697558486\\
363.636363636364	11.6211672098205\\
372.727272727273	11.5760493115838\\
381.818181818182	11.5663538802583\\
390.909090909091	11.5519231468402\\
400	11.546700555273\\
409.090909090909	11.5667434832174\\
418.181818181818	11.5409335319421\\
427.272727272727	11.5393079001457\\
436.363636363636	11.4719399820114\\
445.454545454545	11.4819413854865\\
454.545454545455	11.4660351120141\\
463.636363636364	11.4563560539535\\
472.727272727273	11.4875905526268\\
481.818181818182	11.4954097335928\\
490.909090909091	11.4776641980661\\
500	11.465668704102\\
509.090909090909	11.4593974089413\\
518.181818181818	11.4383433013159\\
527.272727272727	11.4101139859922\\
536.363636363636	11.4134058243889\\
545.454545454545	11.4066424801013\\
554.545454545455	11.3559666928802\\
563.636363636364	11.3962078475476\\
572.727272727273	11.3643360709573\\
581.818181818182	11.3658555107034\\
590.909090909091	11.3447941784246\\
600	11.3550775493613\\
609.090909090909	11.3712407054404\\
618.181818181818	11.3824138700625\\
627.272727272727	11.3733244515591\\
636.363636363636	11.3706155037747\\
645.454545454545	11.3677912130944\\
654.545454545455	11.3872617316753\\
663.636363636364	11.321231020323\\
672.727272727273	11.3309998869671\\
681.818181818182	11.344829415284\\
690.909090909091	11.3033075086461\\
700	11.308097553781\\
709.090909090909	11.2764838032036\\
718.181818181818	11.3450514847346\\
727.272727272727	11.330492834665\\
736.363636363636	11.3380058774206\\
745.454545454545	11.2938612312802\\
754.545454545455	11.2551163216291\\
763.636363636364	11.278317565451\\
772.727272727273	11.2878327584625\\
781.818181818182	11.2874589805853\\
790.909090909091	11.2779475477178\\
800	11.2265377988185\\
809.090909090909	11.2312175303619\\
818.181818181818	11.22491147865\\
827.272727272727	11.1918851438822\\
836.363636363636	11.233339379581\\
845.454545454545	11.2526501204199\\
854.545454545455	11.2319030010743\\
863.636363636364	11.2046378435126\\
872.727272727273	11.2015942229092\\
881.818181818182	11.2072497967621\\
890.909090909091	11.1268497393978\\
900	11.1531736122253\\
900	10.7711543571156\\
890.909090909091	10.7808326377529\\
881.818181818182	10.7814195139802\\
872.727272727273	10.7752675021778\\
863.636363636364	10.7912588034579\\
854.545454545455	10.7879978339237\\
845.454545454545	10.836159877773\\
836.363636363636	10.8500791619965\\
827.272727272727	10.8416488092713\\
818.181818181818	10.8797314527079\\
809.090909090909	10.8833193631651\\
800	10.8476923691526\\
790.909090909091	10.8326990869211\\
781.818181818182	10.8951919432317\\
772.727272727273	10.9047036495861\\
763.636363636364	10.876264588258\\
754.545454545455	10.8916365531234\\
745.454545454545	10.8586185605961\\
736.363636363636	10.9208261194274\\
727.272727272727	10.856703591792\\
718.181818181818	10.9269447357038\\
709.090909090909	10.9764588114251\\
700	10.9680873310791\\
690.909090909091	10.9484947380819\\
681.818181818182	10.970650377481\\
672.727272727273	10.9328910631415\\
663.636363636364	10.9612934317161\\
654.545454545455	10.9826838302973\\
645.454545454545	10.9352560717643\\
636.363636363636	10.951152042714\\
627.272727272727	10.9896136679811\\
618.181818181818	10.9970154661528\\
609.090909090909	11.0471953546974\\
600	10.97194633271\\
590.909090909091	10.9910156376198\\
581.818181818182	10.9744873418691\\
572.727272727273	10.9795829328482\\
563.636363636364	11.0485780943251\\
554.545454545455	11.0533338768105\\
545.454545454545	11.0210212292611\\
536.363636363636	11.0625858344966\\
527.272727272727	11.1086721464817\\
518.181818181818	11.0421873760035\\
509.090909090909	11.0972840007398\\
500	11.1455741432004\\
490.909090909091	11.1359068233714\\
481.818181818182	11.1400717818817\\
472.727272727273	11.1288155865144\\
463.636363636364	11.0790529536012\\
454.545454545455	11.167607502862\\
445.454545454545	11.1020671800854\\
436.363636363636	11.168307226491\\
427.272727272727	11.1666313035438\\
418.181818181818	11.1777704751717\\
409.090909090909	11.1440485041918\\
400	11.1465769776469\\
390.909090909091	11.1357855444617\\
381.818181818182	11.179806520512\\
372.727272727273	11.1692328987726\\
363.636363636364	11.1487109338536\\
354.545454545455	11.2570652022995\\
345.454545454545	11.2034749395882\\
336.363636363636	11.2567020428158\\
327.272727272727	11.2776344319624\\
318.181818181818	11.2440352298415\\
309.090909090909	11.2450005999839\\
300	11.2998806816122\\
290.909090909091	11.2496321170892\\
281.818181818182	11.2674179785957\\
272.727272727273	11.3342264057475\\
263.636363636364	11.3291208588767\\
254.545454545455	11.3933478546996\\
245.454545454545	11.3137316061843\\
236.363636363636	11.3709532988017\\
227.272727272727	11.3264891292378\\
218.181818181818	11.3642537406183\\
209.090909090909	11.3689480210026\\
200	11.3364476228204\\
190.909090909091	11.3663570069795\\
181.818181818182	11.3566782123327\\
172.727272727273	11.3575304584282\\
163.636363636364	11.3603693104699\\
154.545454545455	11.4067913619265\\
145.454545454545	11.3111600961371\\
136.363636363636	11.3358795593702\\
127.272727272727	11.3364062969806\\
118.181818181818	11.3204475319506\\
109.090909090909	11.3591935655627\\
100	11.3599389339097\\
90.9090909090909	11.3389267676727\\
81.8181818181818	11.3929397591788\\
72.7272727272727	11.3743172878286\\
63.6363636363636	11.3738826819165\\
54.5454545454545	11.3929378018709\\
45.4545454545455	11.4410708835036\\
36.3636363636364	11.4588247284666\\
27.2727272727273	11.4362487139014\\
18.1818181818182	11.4287630542817\\
9.09090909090909	11.56926621912\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.868941318856\\
18.1818181818182	11.7090969986462\\
27.2727272727273	11.6961540376381\\
36.3636363636364	11.6965924216046\\
45.4545454545455	11.6868598243872\\
54.5454545454545	11.6319000824844\\
63.6363636363636	11.6289061912759\\
72.7272727272727	11.6087129756916\\
81.8181818181818	11.63800694382\\
90.9090909090909	11.6050509853097\\
100	11.6287584167233\\
109.090909090909	11.5750351429255\\
118.181818181818	11.5536320886098\\
127.272727272727	11.5981037177712\\
136.363636363636	11.5536089117964\\
145.454545454545	11.5763367331675\\
154.545454545455	11.5895764695312\\
163.636363636364	11.5764075315121\\
172.727272727273	11.5505353273598\\
181.818181818182	11.5827228188256\\
190.909090909091	11.5550802818467\\
200	11.5510756774999\\
209.090909090909	11.5467268993773\\
218.181818181818	11.5638673742736\\
227.272727272727	11.5270773420889\\
236.363636363636	11.557903773797\\
245.454545454545	11.499172044793\\
254.545454545455	11.5611768561872\\
263.636363636364	11.503363789815\\
272.727272727273	11.5217322359165\\
281.818181818182	11.4404047608179\\
290.909090909091	11.4787487813474\\
300	11.499692666183\\
309.090909090909	11.4591692706751\\
318.181818181818	11.4688007854752\\
327.272727272727	11.4960862933201\\
336.363636363636	11.4659755551797\\
345.454545454545	11.410903993616\\
354.545454545455	11.4361174790741\\
363.636363636364	11.384939071837\\
372.727272727273	11.3726411051782\\
381.818181818182	11.3730802003852\\
390.909090909091	11.3438543456509\\
400	11.34663876646\\
409.090909090909	11.3553959937046\\
418.181818181818	11.3593520035569\\
427.272727272727	11.3529696018448\\
436.363636363636	11.3201236042512\\
445.454545454545	11.292004282786\\
454.545454545455	11.3168213074381\\
463.636363636364	11.2677045037774\\
472.727272727273	11.3082030695706\\
481.818181818182	11.3177407577372\\
490.909090909091	11.3067855107188\\
500	11.3056214236512\\
509.090909090909	11.2783407048405\\
518.181818181818	11.2402653386597\\
527.272727272727	11.259393066237\\
536.363636363636	11.2379958294427\\
545.454545454545	11.2138318546812\\
554.545454545455	11.2046502848453\\
563.636363636364	11.2223929709364\\
572.727272727273	11.1719595019028\\
581.818181818182	11.1701714262862\\
590.909090909091	11.1679049080222\\
600	11.1635119410356\\
609.090909090909	11.2092180300689\\
618.181818181818	11.1897146681077\\
627.272727272727	11.1814690597701\\
636.363636363636	11.1608837732443\\
645.454545454545	11.1515236424294\\
654.545454545455	11.1849727809863\\
663.636363636364	11.1412622260196\\
672.727272727273	11.1319454750543\\
681.818181818182	11.1577398963825\\
690.909090909091	11.125901123364\\
700	11.1380924424301\\
709.090909090909	11.1264713073143\\
718.181818181818	11.1359981102192\\
727.272727272727	11.0935982132285\\
736.363636363636	11.129415998424\\
745.454545454545	11.0762398959382\\
754.545454545455	11.0733764373762\\
763.636363636364	11.0772910768545\\
772.727272727273	11.0962682040243\\
781.818181818182	11.0913254619085\\
790.909090909091	11.0553233173195\\
800	11.0371150839855\\
809.090909090909	11.0572684467635\\
818.181818181818	11.052321465679\\
827.272727272727	11.0167669765767\\
836.363636363636	11.0417092707888\\
845.454545454545	11.0444049990964\\
854.545454545455	11.009950417499\\
863.636363636364	10.9979483234853\\
872.727272727273	10.9884308625435\\
881.818181818182	10.9943346553711\\
890.909090909091	10.9538411885753\\
900	10.9621639846704\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=10,
ymax=13,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.1885218823863\\
18.1818181818182	11.9700316900023\\
27.2727272727273	12.0055983547731\\
36.3636363636364	11.968562491233\\
45.4545454545455	11.8821794923084\\
54.5454545454545	11.937530210176\\
63.6363636363636	11.8676915799484\\
72.7272727272727	11.8834654163935\\
81.8181818181818	11.8723508208175\\
90.9090909090909	11.8491846665204\\
100	11.8496160896643\\
109.090909090909	11.7734973358664\\
118.181818181818	11.82687165014\\
127.272727272727	11.7898435388614\\
136.363636363636	11.7553548532815\\
145.454545454545	11.8128996761125\\
154.545454545455	11.7799732382664\\
163.636363636364	11.785176382455\\
172.727272727273	11.7412553946688\\
181.818181818182	11.6867873970251\\
190.909090909091	11.6589852594306\\
200	11.6698028231952\\
209.090909090909	11.6713833288765\\
218.181818181818	11.703089258587\\
227.272727272727	11.6960316021785\\
236.363636363636	11.6852286695678\\
245.454545454545	11.6195948024126\\
254.545454545455	11.6873916846672\\
263.636363636364	11.6222395752987\\
272.727272727273	11.6036384934042\\
281.818181818182	11.6944216446392\\
290.909090909091	11.5884511526288\\
300	11.5526434243149\\
309.090909090909	11.5876692674751\\
318.181818181818	11.5754000959127\\
327.272727272727	11.6076254805843\\
336.363636363636	11.5762937273953\\
345.454545454545	11.5882633562991\\
354.545454545455	11.5371261912653\\
363.636363636364	11.5488768547624\\
372.727272727273	11.5436252372219\\
381.818181818182	11.482943495379\\
390.909090909091	11.547098797202\\
400	11.5872883454403\\
409.090909090909	11.5345537234139\\
418.181818181818	11.5305090745548\\
427.272727272727	11.4803299131972\\
436.363636363636	11.498285955521\\
445.454545454545	11.4683647397723\\
454.545454545455	11.4678162164879\\
463.636363636364	11.4819972651582\\
472.727272727273	11.4801314046088\\
481.818181818182	11.4984118556094\\
490.909090909091	11.4472962019671\\
500	11.4364438165794\\
509.090909090909	11.4580660066002\\
518.181818181818	11.3742611759253\\
527.272727272727	11.4419312620053\\
536.363636363636	11.4310884530716\\
545.454545454545	11.4500942989061\\
554.545454545455	11.3222808406139\\
563.636363636364	11.4384086759063\\
572.727272727273	11.3576064335528\\
581.818181818182	11.3802225955734\\
590.909090909091	11.3705348325568\\
600	11.3472450147103\\
609.090909090909	11.2775244646574\\
618.181818181818	11.3065254839471\\
627.272727272727	11.335353668065\\
636.363636363636	11.3277167459656\\
645.454545454545	11.2741627004145\\
654.545454545455	11.3024876762004\\
663.636363636364	11.3136780297802\\
672.727272727273	11.3114430290111\\
681.818181818182	11.2659562477757\\
690.909090909091	11.2377383881176\\
700	11.2187349006174\\
709.090909090909	11.2750301735394\\
718.181818181818	11.232929957578\\
727.272727272727	11.2675364572011\\
736.363636363636	11.223714503223\\
745.454545454545	11.2759745300602\\
754.545454545455	11.2014887419899\\
763.636363636364	11.2134801868039\\
772.727272727273	11.2708220480801\\
781.818181818182	11.248671758902\\
790.909090909091	11.2341839256437\\
800	11.1780607378949\\
809.090909090909	11.1739414149142\\
818.181818181818	11.2636516080224\\
827.272727272727	11.2671760509365\\
836.363636363636	11.2815070320734\\
845.454545454545	11.2865584839612\\
854.545454545455	11.2270506375189\\
863.636363636364	11.1924395578881\\
872.727272727273	11.2087967347158\\
881.818181818182	11.2295596529437\\
890.909090909091	11.2032826430473\\
900	11.1766271295841\\
900	10.6182190864701\\
890.909090909091	10.636156271739\\
881.818181818182	10.6610867558955\\
872.727272727273	10.6477243857026\\
863.636363636364	10.694339555028\\
854.545454545455	10.7113393917185\\
845.454545454545	10.6962406818819\\
836.363636363636	10.6826258695984\\
827.272727272727	10.6642017702667\\
818.181818181818	10.7121600023696\\
809.090909090909	10.7056783406976\\
800	10.7383622478912\\
790.909090909091	10.739986447081\\
781.818181818182	10.7649425731303\\
772.727272727273	10.7803322723354\\
763.636363636364	10.795477514119\\
754.545454545455	10.8091317543236\\
745.454545454545	10.8020023627252\\
736.363636363636	10.8368323864113\\
727.272727272727	10.7723982908\\
718.181818181818	10.7925073472631\\
709.090909090909	10.7894596672887\\
700	10.7984674176739\\
690.909090909091	10.8213632629415\\
681.818181818182	10.8041156914714\\
672.727272727273	10.8044123092205\\
663.636363636364	10.8565992389441\\
654.545454545455	10.8240125669733\\
645.454545454545	10.8005047913006\\
636.363636363636	10.8679169968465\\
627.272727272727	10.9274879136034\\
618.181818181818	10.8622416628349\\
609.090909090909	10.9253904121564\\
600	10.9028119298642\\
590.909090909091	10.8933401710689\\
581.818181818182	10.9001175239466\\
572.727272727273	10.8640535442393\\
563.636363636364	10.8717688756008\\
554.545454545455	10.8861063638149\\
545.454545454545	10.9407363384976\\
536.363636363636	10.9321336184233\\
527.272727272727	10.9625133918732\\
518.181818181818	10.9780731353079\\
509.090909090909	11.0254598539035\\
500	10.9565619241086\\
490.909090909091	10.9989528665205\\
481.818181818182	11.0456345726246\\
472.727272727273	11.0525468072305\\
463.636363636364	11.0009164968875\\
454.545454545455	11.0934008863837\\
445.454545454545	11.0075279472387\\
436.363636363636	11.0278530064669\\
427.272727272727	11.0808663986666\\
418.181818181818	11.0995907378602\\
409.090909090909	11.0715194547993\\
400	11.0683617187725\\
390.909090909091	11.06618258845\\
381.818181818182	11.0497079088304\\
372.727272727273	11.0829033539678\\
363.636363636364	11.1644341243205\\
354.545454545455	11.0584119868762\\
345.454545454545	11.0939289288813\\
336.363636363636	11.0585703275061\\
327.272727272727	11.0696560189233\\
318.181818181818	11.0566728482498\\
309.090909090909	11.0819283765974\\
300	11.165919896807\\
290.909090909091	11.1563544920404\\
281.818181818182	11.1394177140473\\
272.727272727273	11.1605187955715\\
263.636363636364	11.1670375915231\\
254.545454545455	11.155913160636\\
245.454545454545	11.1348776476481\\
236.363636363636	11.2022314779904\\
227.272727272727	11.2015918234515\\
218.181818181818	11.194618670222\\
209.090909090909	11.2686346630493\\
200	11.1826230833049\\
190.909090909091	11.2587779872484\\
181.818181818182	11.1873721955801\\
172.727272727273	11.1360571797276\\
163.636363636364	11.1738189613175\\
154.545454545455	11.165637891037\\
145.454545454545	11.2279681198276\\
136.363636363636	11.1910233213958\\
127.272727272727	11.2275152875971\\
118.181818181818	11.2821360974298\\
109.090909090909	11.2855344377644\\
100	11.2339610914188\\
90.9090909090909	11.3850640689626\\
81.8181818181818	11.2896097508708\\
72.7272727272727	11.3558457256665\\
63.6363636363636	11.3056914837579\\
54.5454545454545	11.3299997143601\\
45.4545454545455	11.4137228054198\\
36.3636363636364	11.4443250047218\\
27.2727272727273	11.4550972479989\\
18.1818181818182	11.4402888445564\\
9.09090909090909	11.5779693206321\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.8832456015092\\
18.1818181818182	11.7051602672794\\
27.2727272727273	11.730347801386\\
36.3636363636364	11.7064437479774\\
45.4545454545455	11.6479511488641\\
54.5454545454545	11.6337649622681\\
63.6363636363636	11.5866915318532\\
72.7272727272727	11.61965557103\\
81.8181818181818	11.5809802858442\\
90.9090909090909	11.6171243677415\\
100	11.5417885905415\\
109.090909090909	11.5295158868154\\
118.181818181818	11.5545038737849\\
127.272727272727	11.5086794132292\\
136.363636363636	11.4731890873387\\
145.454545454545	11.52043389797\\
154.545454545455	11.4728055646517\\
163.636363636364	11.4794976718862\\
172.727272727273	11.4386562871982\\
181.818181818182	11.4370797963026\\
190.909090909091	11.4588816233395\\
200	11.42621295325\\
209.090909090909	11.4700089959629\\
218.181818181818	11.4488539644045\\
227.272727272727	11.448811712815\\
236.363636363636	11.4437300737791\\
245.454545454545	11.3772362250304\\
254.545454545455	11.4216524226516\\
263.636363636364	11.3946385834109\\
272.727272727273	11.3820786444879\\
281.818181818182	11.4169196793433\\
290.909090909091	11.3724028223346\\
300	11.3592816605609\\
309.090909090909	11.3347988220362\\
318.181818181818	11.3160364720812\\
327.272727272727	11.3386407497538\\
336.363636363636	11.3174320274507\\
345.454545454545	11.3410961425902\\
354.545454545455	11.2977690890708\\
363.636363636364	11.3566554895414\\
372.727272727273	11.3132642955949\\
381.818181818182	11.2663257021047\\
390.909090909091	11.306640692826\\
400	11.3278250321064\\
409.090909090909	11.3030365891066\\
418.181818181818	11.3150499062075\\
427.272727272727	11.2805981559319\\
436.363636363636	11.263069480994\\
445.454545454545	11.2379463435055\\
454.545454545455	11.2806085514358\\
463.636363636364	11.2414568810229\\
472.727272727273	11.2663391059197\\
481.818181818182	11.272023214117\\
490.909090909091	11.2231245342438\\
500	11.196502870344\\
509.090909090909	11.2417629302518\\
518.181818181818	11.1761671556166\\
527.272727272727	11.2022223269393\\
536.363636363636	11.1816110357474\\
545.454545454545	11.1954153187019\\
554.545454545455	11.1041936022144\\
563.636363636364	11.1550887757536\\
572.727272727273	11.110829988896\\
581.818181818182	11.14017005976\\
590.909090909091	11.1319375018128\\
600	11.1250284722873\\
609.090909090909	11.1014574384069\\
618.181818181818	11.084383573391\\
627.272727272727	11.1314207908342\\
636.363636363636	11.097816871406\\
645.454545454545	11.0373337458576\\
654.545454545455	11.0632501215869\\
663.636363636364	11.0851386343622\\
672.727272727273	11.0579276691158\\
681.818181818182	11.0350359696236\\
690.909090909091	11.0295508255295\\
700	11.0086011591457\\
709.090909090909	11.032244920414\\
718.181818181818	11.0127186524206\\
727.272727272727	11.0199673740006\\
736.363636363636	11.0302734448172\\
745.454545454545	11.0389884463927\\
754.545454545455	11.0053102481567\\
763.636363636364	11.0044788504615\\
772.727272727273	11.0255771602077\\
781.818181818182	11.0068071660161\\
790.909090909091	10.9870851863623\\
800	10.9582114928931\\
809.090909090909	10.9398098778059\\
818.181818181818	10.987905805196\\
827.272727272727	10.9656889106016\\
836.363636363636	10.9820664508359\\
845.454545454545	10.9913995829215\\
854.545454545455	10.9691950146187\\
863.636363636364	10.9433895564581\\
872.727272727273	10.9282605602092\\
881.818181818182	10.9453232044196\\
890.909090909091	10.9197194573931\\
900	10.8974231080271\\
};
\end{axis}


\end{tikzpicture}%


==> plots/RP_01_ch.tex <==
\definecolor{mycolor2}{rgb}{0.20784,0.71765,0.47451}%
\definecolor{mycolor3}{rgb}{0.19216,0.40784,0.55686}%
\definecolor{mycolor4}{rgb}{0.26667,0.00392,0.32941}%
\definecolor{mycolor1}{rgb}{0.99216,0.90588,0.14510}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.01$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=900,
ymin=0.3,
ymax=0.7,
xtick={0, 300, 600, 900},
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.403813308459673\\
18.1818181818182	0.444330657923412\\
27.2727272727273	0.474021722425594\\
36.3636363636364	0.491592969011592\\
45.4545454545455	0.499579084601951\\
54.5454545454545	0.501251152456377\\
63.6363636363636	0.502543123981444\\
72.7272727272727	0.505055163423586\\
81.8181818181818	0.508691363898827\\
90.9090909090909	0.51030555937376\\
100	0.511577706145165\\
109.090909090909	0.511660918173127\\
118.181818181818	0.511359796514796\\
127.272727272727	0.510867884204619\\
136.363636363636	0.510681230487908\\
145.454545454545	0.510986458218234\\
154.545454545455	0.51155459089584\\
163.636363636364	0.512800396500586\\
172.727272727273	0.514215197472772\\
181.818181818182	0.515664616001538\\
190.909090909091	0.516591285053501\\
200	0.51773632018327\\
209.090909090909	0.518447626667665\\
218.181818181818	0.519237565359877\\
227.272727272727	0.52048397192606\\
236.363636363636	0.521555004778354\\
245.454545454545	0.52242172632359\\
254.545454545455	0.523330090758832\\
263.636363636364	0.524261386099009\\
272.727272727273	0.52521209444593\\
281.818181818182	0.525557622783658\\
290.909090909091	0.525492937053917\\
300	0.525078813598252\\
309.090909090909	0.524672930379598\\
318.181818181818	0.524279425166546\\
327.272727272727	0.523898877765053\\
336.363636363636	0.523531887137633\\
345.454545454545	0.523179070167511\\
354.545454545455	0.522824999301512\\
363.636363636364	0.522365493827274\\
372.727272727273	0.521844320825865\\
381.818181818182	0.52131344696387\\
390.909090909091	0.520781165692293\\
400	0.520720836199523\\
409.090909090909	0.52128650984133\\
418.181818181818	0.522106418410227\\
427.272727272727	0.522912809327954\\
436.363636363636	0.523727394987682\\
445.454545454545	0.524618843609784\\
454.545454545455	0.525529735386261\\
463.636363636364	0.526004947048822\\
472.727272727273	0.526036061002049\\
481.818181818182	0.526078100187864\\
490.909090909091	0.526130773544977\\
500	0.526350306924155\\
509.090909090909	0.526660894536004\\
518.181818181818	0.526891288060001\\
527.272727272727	0.527114411345445\\
536.363636363636	0.52738950342399\\
545.454545454545	0.527695432538883\\
554.545454545455	0.527913293292617\\
563.636363636364	0.528111625871967\\
572.727272727273	0.52856678994023\\
581.818181818182	0.529149214794036\\
590.909090909091	0.52983621150046\\
600	0.530690921249258\\
609.090909090909	0.531247635646175\\
618.181818181818	0.531831136078841\\
627.272727272727	0.532749107280517\\
636.363636363636	0.533153529575085\\
645.454545454545	0.533587736817484\\
654.545454545455	0.534005040200253\\
663.636363636364	0.534442089569753\\
672.727272727273	0.534924598539986\\
681.818181818182	0.535037978325331\\
690.909090909091	0.534981844749\\
700	0.534828505345307\\
709.090909090909	0.534220500054115\\
718.181818181818	0.533750555496637\\
727.272727272727	0.533417742389154\\
736.363636363636	0.533192154035705\\
745.454545454545	0.532785112942157\\
754.545454545455	0.532167781716512\\
763.636363636364	0.531667498556917\\
772.727272727273	0.531203323584989\\
781.818181818182	0.530761062323475\\
790.909090909091	0.530278334044467\\
800	0.529857108913513\\
809.090909090909	0.529956868766726\\
818.181818181818	0.530097789449863\\
827.272727272727	0.530240310760435\\
836.363636363636	0.530370526524523\\
845.454545454545	0.530506956245724\\
854.545454545455	0.530699844868626\\
863.636363636364	0.530918227873636\\
872.727272727273	0.531310958327481\\
881.818181818182	0.531816020054379\\
890.909090909091	0.532365789663667\\
900	0.536532128319918\\
900	0.467795611071349\\
890.909090909091	0.466069357746948\\
881.818181818182	0.466388364885795\\
872.727272727273	0.466716510921636\\
863.636363636364	0.467169647302213\\
854.545454545455	0.467688690102335\\
845.454545454545	0.468182238520347\\
836.363636363636	0.468750472258515\\
827.272727272727	0.469085527253108\\
818.181818181818	0.46901909418934\\
809.090909090909	0.468897115107175\\
800	0.468723327015572\\
790.909090909091	0.468348008953327\\
781.818181818182	0.467882487507796\\
772.727272727273	0.467219761479992\\
763.636363636364	0.466535121741775\\
754.545454545455	0.465844016973353\\
745.454545454545	0.465222185873101\\
736.363636363636	0.465539318785898\\
727.272727272727	0.466442109433155\\
718.181818181818	0.467201772625125\\
709.090909090909	0.467824304367099\\
700	0.468308752040866\\
690.909090909091	0.46882299983403\\
681.818181818182	0.469258237724106\\
672.727272727273	0.469081993267874\\
663.636363636364	0.468192417395466\\
654.545454545455	0.467257381922327\\
645.454545454545	0.466342133097164\\
636.363636363636	0.465406332794032\\
627.272727272727	0.464425705248985\\
618.181818181818	0.463000907954498\\
609.090909090909	0.461834668104855\\
600	0.460592573713443\\
590.909090909091	0.45921614450254\\
581.818181818182	0.458145930721211\\
572.727272727273	0.457186153911084\\
563.636363636364	0.456280117279561\\
554.545454545455	0.456195032614527\\
545.454545454545	0.456208902955002\\
536.363636363636	0.456763742010704\\
527.272727272727	0.457335471126911\\
518.181818181818	0.457878430711214\\
509.090909090909	0.458359154268885\\
500	0.458804792945963\\
490.909090909091	0.459271668620578\\
481.818181818182	0.459834001752257\\
472.727272727273	0.460385700712638\\
463.636363636364	0.460926474440431\\
454.545454545455	0.461580335782192\\
445.454545454545	0.462354799495775\\
436.363636363636	0.463378548667424\\
427.272727272727	0.464190324426144\\
418.181818181818	0.464655785477365\\
409.090909090909	0.464995704901692\\
400	0.465362641474008\\
390.909090909091	0.465649811102354\\
381.818181818182	0.465651350086351\\
372.727272727273	0.4655952952774\\
363.636363636364	0.465539213782229\\
354.545454545455	0.465482435988327\\
345.454545454545	0.465034811272049\\
336.363636363636	0.464534058832928\\
327.272727272727	0.46401913273651\\
318.181818181818	0.463490649866018\\
309.090909090909	0.462949209183968\\
300	0.462395390496315\\
290.909090909091	0.461966468287075\\
281.818181818182	0.461600490505226\\
272.727272727273	0.461775709518556\\
263.636363636364	0.462199980228736\\
254.545454545455	0.46259844915219\\
245.454545454545	0.462973987170707\\
236.363636363636	0.463019384441377\\
227.272727272727	0.462670047362979\\
218.181818181818	0.462149290136086\\
209.090909090909	0.461678767606834\\
200	0.461325463106709\\
190.909090909091	0.459863305249404\\
181.818181818182	0.458009649795562\\
172.727272727273	0.455439434714509\\
163.636363636364	0.452545563385993\\
154.545454545455	0.449396148535425\\
145.454545454545	0.445923428783019\\
136.363636363636	0.442144025482693\\
127.272727272727	0.440253085893143\\
118.181818181818	0.438149256681843\\
109.090909090909	0.43717387871886\\
100	0.436578744853175\\
90.9090909090909	0.433957723533751\\
81.8181818181818	0.430374463888258\\
72.7272727272727	0.425926517687988\\
63.6363636363636	0.419967468403448\\
54.5454545454545	0.412095942879404\\
45.4545454545455	0.40140911195962\\
36.3636363636364	0.388289310022437\\
27.2727272727273	0.377267664759114\\
18.1818181818182	0.369782634064887\\
9.09090909090909	0.358973631976842\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.381393470218257\\
18.1818181818182	0.40705664599415\\
27.2727272727273	0.425644693592354\\
36.3636363636364	0.439941139517015\\
45.4545454545455	0.450494098280785\\
54.5454545454545	0.45667354766789\\
63.6363636363636	0.461255296192446\\
72.7272727272727	0.465490840555787\\
81.8181818181818	0.469532913893543\\
90.9090909090909	0.472131641453755\\
100	0.47407822549917\\
109.090909090909	0.474417398445994\\
118.181818181818	0.47475452659832\\
127.272727272727	0.475560485048881\\
136.363636363636	0.476412627985301\\
145.454545454545	0.478454943500626\\
154.545454545455	0.480475369715632\\
163.636363636364	0.482672979943289\\
172.727272727273	0.48482731609364\\
181.818181818182	0.48683713289855\\
190.909090909091	0.488227295151453\\
200	0.489530891644989\\
209.090909090909	0.490063197137249\\
218.181818181818	0.490693427747982\\
227.272727272727	0.49157700964452\\
236.363636363636	0.492287194609866\\
245.454545454545	0.492697856747149\\
254.545454545455	0.492964269955511\\
263.636363636364	0.493230683163873\\
272.727272727273	0.493493901982243\\
281.818181818182	0.493579056644442\\
290.909090909091	0.493729702670496\\
300	0.493737102047283\\
309.090909090909	0.493811069781783\\
318.181818181818	0.493885037516282\\
327.272727272727	0.493959005250781\\
336.363636363636	0.494032972985281\\
345.454545454545	0.49410694071978\\
354.545454545455	0.494153717644919\\
363.636363636364	0.493952353804752\\
372.727272727273	0.493719808051632\\
381.818181818182	0.49348239852511\\
390.909090909091	0.493215488397324\\
400	0.493041738836766\\
409.090909090909	0.493141107371511\\
418.181818181818	0.493381101943796\\
427.272727272727	0.493551566877049\\
436.363636363636	0.493552971827553\\
445.454545454545	0.49348682155278\\
454.545454545455	0.493555035584227\\
463.636363636364	0.493465710744626\\
472.727272727273	0.493210880857343\\
481.818181818182	0.49295605097006\\
490.909090909091	0.492701221082777\\
500	0.492577549935059\\
509.090909090909	0.492510024402444\\
518.181818181818	0.492384859385607\\
527.272727272727	0.492224941236178\\
536.363636363636	0.492076622717347\\
545.454545454545	0.491952167746943\\
554.545454545455	0.492054162953572\\
563.636363636364	0.492195871575764\\
572.727272727273	0.492876471925657\\
581.818181818182	0.493647572757623\\
590.909090909091	0.4945261780015\\
600	0.495641747481351\\
609.090909090909	0.496541151875515\\
618.181818181818	0.49741602201667\\
627.272727272727	0.498587406264751\\
636.363636363636	0.499279931184559\\
645.454545454545	0.499964934957324\\
654.545454545455	0.50063121106129\\
663.636363636364	0.50131725348261\\
672.727272727273	0.50200329590393\\
681.818181818182	0.502148108024719\\
690.909090909091	0.501902422291515\\
700	0.501568628693086\\
709.090909090909	0.501022402210607\\
718.181818181818	0.500476164060881\\
727.272727272727	0.499929925911155\\
736.363636363636	0.499365736410802\\
745.454545454545	0.499003649407629\\
754.545454545455	0.499005899344932\\
763.636363636364	0.499101310149346\\
772.727272727273	0.499211542532491\\
781.818181818182	0.499321774915635\\
790.909090909091	0.499313171498897\\
800	0.499290217964542\\
809.090909090909	0.499426991936951\\
818.181818181818	0.499558441819601\\
827.272727272727	0.499662919006772\\
836.363636363636	0.499560499391519\\
845.454545454545	0.499344597383036\\
854.545454545455	0.49919426748548\\
863.636363636364	0.499043937587925\\
872.727272727273	0.499013734624559\\
881.818181818182	0.499102192470087\\
890.909090909091	0.499217573705307\\
900	0.502163869695633\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=0.3,
ymax=0.7,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.50953624014219\\
18.1818181818182	0.522657411405451\\
27.2727272727273	0.526700577928852\\
36.3636363636364	0.523268986233109\\
45.4545454545455	0.529267073415895\\
54.5454545454545	0.533702140389469\\
63.6363636363636	0.544366271888114\\
72.7272727272727	0.547239042604313\\
81.8181818181818	0.553051591119643\\
90.9090909090909	0.546893704983801\\
100	0.542645759315075\\
109.090909090909	0.545772234712934\\
118.181818181818	0.539539488862105\\
127.272727272727	0.548629828907399\\
136.363636363636	0.547986295204987\\
145.454545454545	0.546003204933464\\
154.545454545455	0.550833398162345\\
163.636363636364	0.554801447454872\\
172.727272727273	0.555729100084587\\
181.818181818182	0.553242387373592\\
190.909090909091	0.55929508170391\\
200	0.550704996339709\\
209.090909090909	0.548079450544717\\
218.181818181818	0.551980361949577\\
227.272727272727	0.552967825477621\\
236.363636363636	0.552392095039097\\
245.454545454545	0.555355438484877\\
254.545454545455	0.557448051196992\\
263.636363636364	0.559130057896097\\
272.727272727273	0.558052653155119\\
281.818181818182	0.561130886942352\\
290.909090909091	0.555559532321101\\
300	0.557243511235917\\
309.090909090909	0.559191857231888\\
318.181818181818	0.558760825604948\\
327.272727272727	0.565013820614599\\
336.363636363636	0.567320295308518\\
345.454545454545	0.57111771482742\\
354.545454545455	0.566004212573319\\
363.636363636364	0.569234466194822\\
372.727272727273	0.573277180714543\\
381.818181818182	0.571669288330922\\
390.909090909091	0.570752714169293\\
400	0.574085747361829\\
409.090909090909	0.57331687350768\\
418.181818181818	0.577840046752625\\
427.272727272727	0.581260628000075\\
436.363636363636	0.577541522810397\\
445.454545454545	0.57351454414127\\
454.545454545455	0.574905321721625\\
463.636363636364	0.57778640634897\\
472.727272727273	0.579340945677443\\
481.818181818182	0.578995062638291\\
490.909090909091	0.579587474831038\\
500	0.572228971925206\\
509.090909090909	0.577379296024921\\
518.181818181818	0.578192728472138\\
527.272727272727	0.574263129515112\\
536.363636363636	0.574974441586583\\
545.454545454545	0.573446231664107\\
554.545454545455	0.574729539537291\\
563.636363636364	0.580229052849511\\
572.727272727273	0.576173395503591\\
581.818181818182	0.581691351088592\\
590.909090909091	0.582243795861836\\
600	0.578668952239971\\
609.090909090909	0.585073761515915\\
618.181818181818	0.582398639770957\\
627.272727272727	0.595583495709637\\
636.363636363636	0.591325885023118\\
645.454545454545	0.590335695750448\\
654.545454545455	0.590888456004012\\
663.636363636364	0.592210978659994\\
672.727272727273	0.592576518668503\\
681.818181818182	0.58972083212776\\
690.909090909091	0.590856829817827\\
700	0.593800171586121\\
709.090909090909	0.594277150788381\\
718.181818181818	0.597023581729989\\
727.272727272727	0.595204811856889\\
736.363636363636	0.596295771251289\\
745.454545454545	0.597507961166381\\
754.545454545455	0.597244474879399\\
763.636363636364	0.593899997297681\\
772.727272727273	0.599319272171949\\
781.818181818182	0.60073313981608\\
790.909090909091	0.599815271247038\\
800	0.598069528719094\\
809.090909090909	0.599006489864133\\
818.181818181818	0.602375269798711\\
827.272727272727	0.603280226571972\\
836.363636363636	0.60201506794043\\
845.454545454545	0.602848169876122\\
854.545454545455	0.602264550789455\\
863.636363636364	0.603655740852563\\
872.727272727273	0.604994965698675\\
881.818181818182	0.604501322127334\\
890.909090909091	0.600909109943676\\
900	0.601270380014147\\
900	0.548373523366027\\
890.909090909091	0.548481326266003\\
881.818181818182	0.547651634740443\\
872.727272727273	0.546598180080301\\
863.636363636364	0.545782968673341\\
854.545454545455	0.55022881055235\\
845.454545454545	0.551270930772099\\
836.363636363636	0.54767777598399\\
827.272727272727	0.547913878579061\\
818.181818181818	0.543790437572596\\
809.090909090909	0.550261174935139\\
800	0.549682998519673\\
790.909090909091	0.54559594239838\\
781.818181818182	0.544056380770826\\
772.727272727273	0.547098765894782\\
763.636363636364	0.549104349465209\\
754.545454545455	0.541441397458273\\
745.454545454545	0.540631831840559\\
736.363636363636	0.537959637024315\\
727.272727272727	0.542934256803453\\
718.181818181818	0.541712153197614\\
709.090909090909	0.533293973780665\\
700	0.538622209752692\\
690.909090909091	0.536511677415613\\
681.818181818182	0.538521794625986\\
672.727272727273	0.534171467634489\\
663.636363636364	0.531050138953235\\
654.545454545455	0.528705430230353\\
645.454545454545	0.531630216122655\\
636.363636363636	0.532368342849088\\
627.272727272727	0.52747483712458\\
618.181818181818	0.534636002352761\\
609.090909090909	0.528119336921735\\
600	0.525418178736097\\
590.909090909091	0.524622498876515\\
581.818181818182	0.529001066105837\\
572.727272727273	0.525824328354729\\
563.636363636364	0.524437862380441\\
554.545454545455	0.520384594244613\\
545.454545454545	0.519228701753621\\
536.363636363636	0.51817336437462\\
527.272727272727	0.518365142484913\\
518.181818181818	0.518355030152632\\
509.090909090909	0.513992378301318\\
500	0.509085834439926\\
490.909090909091	0.515491672233964\\
481.818181818182	0.521195453001956\\
472.727272727273	0.511795428864458\\
463.636363636364	0.515215659810288\\
454.545454545455	0.513830089419199\\
445.454545454545	0.515144712327996\\
436.363636363636	0.509564740853737\\
427.272727272727	0.507479052869074\\
418.181818181818	0.502335118415661\\
409.090909090909	0.508963844083718\\
400	0.510195753058208\\
390.909090909091	0.511236946683351\\
381.818181818182	0.500655167545818\\
372.727272727273	0.493659854576274\\
363.636363636364	0.497661618255413\\
354.545454545455	0.50084624377846\\
345.454545454545	0.501795942755895\\
336.363636363636	0.503570478451457\\
327.272727272727	0.504479394268885\\
318.181818181818	0.503041550787779\\
309.090909090909	0.501688385857186\\
300	0.500969643734959\\
290.909090909091	0.497286056466673\\
281.818181818182	0.496299403275127\\
272.727272727273	0.493580426771013\\
263.636363636364	0.495549381909813\\
254.545454545455	0.493549892271023\\
245.454545454545	0.498680968516569\\
236.363636363636	0.500565862004642\\
227.272727272727	0.491192163037453\\
218.181818181818	0.489138761383406\\
209.090909090909	0.491951291457223\\
200	0.490223827918903\\
190.909090909091	0.486545034720189\\
181.818181818182	0.484603926385234\\
172.727272727273	0.48906109897958\\
163.636363636364	0.492666566714473\\
154.545454545455	0.497158152990393\\
145.454545454545	0.490475457032659\\
136.363636363636	0.491432925681516\\
127.272727272727	0.49413484281758\\
118.181818181818	0.484670723959095\\
109.090909090909	0.481040791951982\\
100	0.480978387455465\\
90.9090909090909	0.474044232739469\\
81.8181818181818	0.475404266641535\\
72.7272727272727	0.47583632164625\\
63.6363636363636	0.468352593844021\\
54.5454545454545	0.467907645794132\\
45.4545454545455	0.462725187045537\\
36.3636363636364	0.45490205435275\\
27.2727272727273	0.462281460962348\\
18.1818181818182	0.461506308656548\\
9.09090909090909	0.418663843556418\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.464100041849304\\
18.1818181818182	0.492081860031\\
27.2727272727273	0.4944910194456\\
36.3636363636364	0.489085520292929\\
45.4545454545455	0.495996130230716\\
54.5454545454545	0.5008048930918\\
63.6363636363636	0.506359432866067\\
72.7272727272727	0.511537682125281\\
81.8181818181818	0.514227928880589\\
90.9090909090909	0.510468968861635\\
100	0.51181207338527\\
109.090909090909	0.513406513332458\\
118.181818181818	0.5121051064106\\
127.272727272727	0.521382335862489\\
136.363636363636	0.519709610443251\\
145.454545454545	0.518239330983062\\
154.545454545455	0.523995775576369\\
163.636363636364	0.523734007084673\\
172.727272727273	0.522395099532084\\
181.818181818182	0.518923156879413\\
190.909090909091	0.522920058212049\\
200	0.520464412129306\\
209.090909090909	0.52001537100097\\
218.181818181818	0.520559561666491\\
227.272727272727	0.522079994257537\\
236.363636363636	0.526478978521869\\
245.454545454545	0.527018203500723\\
254.545454545455	0.525498971734008\\
263.636363636364	0.527339719902955\\
272.727272727273	0.525816539963066\\
281.818181818182	0.528715145108739\\
290.909090909091	0.526422794393887\\
300	0.529106577485438\\
309.090909090909	0.530440121544537\\
318.181818181818	0.530901188196363\\
327.272727272727	0.534746607441742\\
336.363636363636	0.535445386879987\\
345.454545454545	0.536456828791657\\
354.545454545455	0.53342522817589\\
363.636363636364	0.533448042225118\\
372.727272727273	0.533468517645409\\
381.818181818182	0.53616222793837\\
390.909090909091	0.540994830426322\\
400	0.542140750210018\\
409.090909090909	0.541140358795699\\
418.181818181818	0.540087582584143\\
427.272727272727	0.544369840434575\\
436.363636363636	0.543553131832067\\
445.454545454545	0.544329628234633\\
454.545454545455	0.544367705570412\\
463.636363636364	0.546501033079629\\
472.727272727273	0.545568187270951\\
481.818181818182	0.550095257820123\\
490.909090909091	0.547539573532501\\
500	0.540657403182566\\
509.090909090909	0.545685837163119\\
518.181818181818	0.548273879312385\\
527.272727272727	0.546314136000012\\
536.363636363636	0.546573902980602\\
545.454545454545	0.546337466708864\\
554.545454545455	0.547557066890952\\
563.636363636364	0.552333457614976\\
572.727272727273	0.55099886192916\\
581.818181818182	0.555346208597214\\
590.909090909091	0.553433147369175\\
600	0.552043565488034\\
609.090909090909	0.556596549218825\\
618.181818181818	0.558517321061859\\
627.272727272727	0.561529166417109\\
636.363636363636	0.561847113936103\\
645.454545454545	0.560982955936552\\
654.545454545455	0.559796943117182\\
663.636363636364	0.561630558806615\\
672.727272727273	0.563373993151496\\
681.818181818182	0.564121313376873\\
690.909090909091	0.56368425361672\\
700	0.566211190669407\\
709.090909090909	0.563785562284523\\
718.181818181818	0.569367867463801\\
727.272727272727	0.569069534330171\\
736.363636363636	0.567127704137802\\
745.454545454545	0.56906989650347\\
754.545454545455	0.569342936168836\\
763.636363636364	0.571502173381445\\
772.727272727273	0.573209019033366\\
781.818181818182	0.572394760293453\\
790.909090909091	0.572705606822709\\
800	0.573876263619383\\
809.090909090909	0.574633832399636\\
818.181818181818	0.573082853685653\\
827.272727272727	0.575597052575516\\
836.363636363636	0.57484642196221\\
845.454545454545	0.577059550324111\\
854.545454545455	0.576246680670902\\
863.636363636364	0.574719354762952\\
872.727272727273	0.575796572889488\\
881.818181818182	0.576076478433889\\
890.909090909091	0.574695218104839\\
900	0.574821951690087\\
};
\end{axis}
\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=0.3,
ymax=0.7,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.507546457701096\\
18.1818181818182	0.524777929827153\\
27.2727272727273	0.531901912091318\\
36.3636363636364	0.527868915079343\\
45.4545454545455	0.528088412864358\\
54.5454545454545	0.536145451019515\\
63.6363636363636	0.530175981696633\\
72.7272727272727	0.537328246486416\\
81.8181818181818	0.537849167820437\\
90.9090909090909	0.546718437965206\\
100	0.547844616011479\\
109.090909090909	0.547422837261019\\
118.181818181818	0.544755927002143\\
127.272727272727	0.551699804390442\\
136.363636363636	0.544959482071018\\
145.454545454545	0.550170261274672\\
154.545454545455	0.553154728602001\\
163.636363636364	0.558257230162546\\
172.727272727273	0.551391259400341\\
181.818181818182	0.55762247422975\\
190.909090909091	0.56140249934412\\
200	0.564433754787704\\
209.090909090909	0.564539247934829\\
218.181818181818	0.561107920882217\\
227.272727272727	0.564499180201158\\
236.363636363636	0.567284582346057\\
245.454545454545	0.563696227389076\\
254.545454545455	0.559743718466453\\
263.636363636364	0.5661274414599\\
272.727272727273	0.580850483071536\\
281.818181818182	0.56847948761702\\
290.909090909091	0.573231775465385\\
300	0.575933673476922\\
309.090909090909	0.576274184645649\\
318.181818181818	0.575868897210403\\
327.272727272727	0.577117950071577\\
336.363636363636	0.572383643840295\\
345.454545454545	0.578243944817331\\
354.545454545455	0.583834364813031\\
363.636363636364	0.587576633808611\\
372.727272727273	0.585844410804383\\
381.818181818182	0.587186249710446\\
390.909090909091	0.584185347753273\\
400	0.591952506898587\\
409.090909090909	0.587407800649668\\
418.181818181818	0.587600539280181\\
427.272727272727	0.591100384775763\\
436.363636363636	0.589633308388827\\
445.454545454545	0.590353648029109\\
454.545454545455	0.597744850487491\\
463.636363636364	0.595689348671484\\
472.727272727273	0.598150588311658\\
481.818181818182	0.593135016835707\\
490.909090909091	0.599719648933493\\
500	0.595235181185031\\
509.090909090909	0.599638672868893\\
518.181818181818	0.610240712314144\\
527.272727272727	0.607237232151813\\
536.363636363636	0.60099693121721\\
545.454545454545	0.607218816716066\\
554.545454545455	0.608674079617176\\
563.636363636364	0.610552691872872\\
572.727272727273	0.6122615867087\\
581.818181818182	0.614225456621559\\
590.909090909091	0.606793916617473\\
600	0.607124990603318\\
609.090909090909	0.617021709781199\\
618.181818181818	0.616198474057799\\
627.272727272727	0.618744193894039\\
636.363636363636	0.620418817947321\\
645.454545454545	0.618522570678518\\
654.545454545455	0.616024323232933\\
663.636363636364	0.622351804112384\\
672.727272727273	0.622798864606171\\
681.818181818182	0.619704663506783\\
690.909090909091	0.620714800095439\\
700	0.624174549820442\\
709.090909090909	0.625393779051791\\
718.181818181818	0.63392928628376\\
727.272727272727	0.632317123275513\\
736.363636363636	0.630820459863709\\
745.454545454545	0.628477492355474\\
754.545454545455	0.629443035403287\\
763.636363636364	0.631944663705233\\
772.727272727273	0.630538097563669\\
781.818181818182	0.630794585505934\\
790.909090909091	0.639315771070213\\
800	0.632274218926623\\
809.090909090909	0.633377916417538\\
818.181818181818	0.638089018876759\\
827.272727272727	0.641926905280604\\
836.363636363636	0.640398182908912\\
845.454545454545	0.640251032107154\\
854.545454545455	0.637604810231935\\
863.636363636364	0.637628751905052\\
872.727272727273	0.648160871269862\\
881.818181818182	0.64742894688616\\
890.909090909091	0.645408577419762\\
900	0.642165525059154\\
900	0.594750979338287\\
890.909090909091	0.600185852032758\\
881.818181818182	0.593034559172295\\
872.727272727273	0.58787679922874\\
863.636363636364	0.594980041853111\\
854.545454545455	0.591582280025065\\
845.454545454545	0.59313628547134\\
836.363636363636	0.593408145276611\\
827.272727272727	0.590237616708093\\
818.181818181818	0.589352827902209\\
809.090909090909	0.588235667720674\\
800	0.586489672602861\\
790.909090909091	0.59222971293102\\
781.818181818182	0.591752212866763\\
772.727272727273	0.585287578976785\\
763.636363636364	0.586891028303023\\
754.545454545455	0.588207441193904\\
745.454545454545	0.582173799710094\\
736.363636363636	0.582501457257131\\
727.272727272727	0.580765481843487\\
718.181818181818	0.584635221231352\\
709.090909090909	0.58445762447112\\
700	0.581488810905527\\
690.909090909091	0.57786441416767\\
681.818181818182	0.575367345027692\\
672.727272727273	0.575945192777502\\
663.636363636364	0.575138055950297\\
654.545454545455	0.574618456238967\\
645.454545454545	0.566939880771492\\
636.363636363636	0.566122803040656\\
627.272727272727	0.56822950590646\\
618.181818181818	0.57347141826539\\
609.090909090909	0.568643332430993\\
600	0.571261375711936\\
590.909090909091	0.569161983961562\\
581.818181818182	0.56887965357886\\
572.727272727273	0.570201285716018\\
563.636363636364	0.570604125133375\\
554.545454545455	0.565938504067428\\
545.454545454545	0.564204030999389\\
536.363636363636	0.566180739732018\\
527.272727272727	0.560698003706144\\
518.181818181818	0.564764317406487\\
509.090909090909	0.558369144978327\\
500	0.55038865268049\\
490.909090909091	0.545932815937663\\
481.818181818182	0.545898848100702\\
472.727272727273	0.547051148812968\\
463.636363636364	0.54001235052125\\
454.545454545455	0.542088263014474\\
445.454545454545	0.542290741841757\\
436.363636363636	0.544212087153805\\
427.272727272727	0.538653618523414\\
418.181818181818	0.532740401647657\\
409.090909090909	0.52900727767814\\
400	0.535071983113033\\
390.909090909091	0.531989126183255\\
381.818181818182	0.526117885453356\\
372.727272727273	0.522680013686806\\
363.636363636364	0.527676386291597\\
354.545454545455	0.52594073865252\\
345.454545454545	0.525065243032125\\
336.363636363636	0.525566023910041\\
327.272727272727	0.517297686709548\\
318.181818181818	0.513447099619479\\
309.090909090909	0.511503061583914\\
300	0.511541188229207\\
290.909090909091	0.514835530812284\\
281.818181818182	0.511036037151769\\
272.727272727273	0.514212752746403\\
263.636363636364	0.508005971656081\\
254.545454545455	0.506491578125389\\
245.454545454545	0.507097696182547\\
236.363636363636	0.512131908777349\\
227.272727272727	0.501474489321413\\
218.181818181818	0.505661085165715\\
209.090909090909	0.495839743391006\\
200	0.496500029241459\\
190.909090909091	0.495434489698891\\
181.818181818182	0.489831276331627\\
172.727272727273	0.491314144258557\\
163.636363636364	0.489370704954535\\
154.545454545455	0.487243308009135\\
145.454545454545	0.479828927319255\\
136.363636363636	0.48318554344249\\
127.272727272727	0.482029236242285\\
118.181818181818	0.48636770573324\\
109.090909090909	0.480392828339334\\
100	0.479197241846597\\
90.9090909090909	0.473846092361032\\
81.8181818181818	0.480001650356838\\
72.7272727272727	0.478977211391546\\
63.6363636363636	0.479737863764627\\
54.5454545454545	0.474218652422141\\
45.4545454545455	0.466405307399419\\
36.3636363636364	0.469192783373787\\
27.2727272727273	0.467255789062936\\
18.1818181818182	0.459926930715631\\
9.09090909090909	0.422405391526652\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.464975924613874\\
18.1818181818182	0.492352430271392\\
27.2727272727273	0.499578850577127\\
36.3636363636364	0.498530849226565\\
45.4545454545455	0.497246860131889\\
54.5454545454545	0.505182051720828\\
63.6363636363636	0.50495692273063\\
72.7272727272727	0.508152728938981\\
81.8181818181818	0.508925409088637\\
90.9090909090909	0.510282265163119\\
100	0.513520928929038\\
109.090909090909	0.513907832800176\\
118.181818181818	0.515561816367692\\
127.272727272727	0.516864520316364\\
136.363636363636	0.514072512756754\\
145.454545454545	0.514999594296963\\
154.545454545455	0.520199018305568\\
163.636363636364	0.523813967558541\\
172.727272727273	0.521352701829449\\
181.818181818182	0.523726875280689\\
190.909090909091	0.528418494521505\\
200	0.530466892014582\\
209.090909090909	0.530189495662918\\
218.181818181818	0.533384503023966\\
227.272727272727	0.532986834761285\\
236.363636363636	0.539708245561703\\
245.454545454545	0.535396961785812\\
254.545454545455	0.533117648295921\\
263.636363636364	0.53706670655799\\
272.727272727273	0.54753161790897\\
281.818181818182	0.539757762384395\\
290.909090909091	0.544033653138835\\
300	0.543737430853065\\
309.090909090909	0.543888623114781\\
318.181818181818	0.544657998414941\\
327.272727272727	0.547207818390563\\
336.363636363636	0.548974833875168\\
345.454545454545	0.551654593924728\\
354.545454545455	0.554887551732776\\
363.636363636364	0.557626510050104\\
372.727272727273	0.554262212245594\\
381.818181818182	0.556652067581901\\
390.909090909091	0.558087236968264\\
400	0.56351224500581\\
409.090909090909	0.558207539163904\\
418.181818181818	0.560170470463919\\
427.272727272727	0.564877001649589\\
436.363636363636	0.566922697771316\\
445.454545454545	0.566322194935433\\
454.545454545455	0.569916556750983\\
463.636363636364	0.567850849596367\\
472.727272727273	0.572600868562313\\
481.818181818182	0.569516932468205\\
490.909090909091	0.572826232435578\\
500	0.57281191693276\\
509.090909090909	0.57900390892361\\
518.181818181818	0.587502514860315\\
527.272727272727	0.583967617928978\\
536.363636363636	0.583588835474614\\
545.454545454545	0.585711423857728\\
554.545454545455	0.587306291842302\\
563.636363636364	0.590578408503124\\
572.727272727273	0.591231436212359\\
581.818181818182	0.591552555100209\\
590.909090909091	0.587977950289517\\
600	0.589193183157627\\
609.090909090909	0.592832521106096\\
618.181818181818	0.594834946161594\\
627.272727272727	0.593486849900249\\
636.363636363636	0.593270810493989\\
645.454545454545	0.592731225725005\\
654.545454545455	0.59532138973595\\
663.636363636364	0.59874493003134\\
672.727272727273	0.599372028691837\\
681.818181818182	0.597536004267238\\
690.909090909091	0.599289607131554\\
700	0.602831680362985\\
709.090909090909	0.604925701761456\\
718.181818181818	0.609282253757556\\
727.272727272727	0.6065413025595\\
736.363636363636	0.60666095856042\\
745.454545454545	0.605325646032784\\
754.545454545455	0.608825238298595\\
763.636363636364	0.609417846004128\\
772.727272727273	0.607912838270227\\
781.818181818182	0.611273399186349\\
790.909090909091	0.615772742000616\\
800	0.609381945764742\\
809.090909090909	0.610806792069106\\
818.181818181818	0.613720923389484\\
827.272727272727	0.616082260994348\\
836.363636363636	0.616903164092762\\
845.454545454545	0.616693658789247\\
854.545454545455	0.6145935451285\\
863.636363636364	0.616304396879081\\
872.727272727273	0.618018835249301\\
881.818181818182	0.620231753029227\\
890.909090909091	0.62279721472626\\
900	0.618458252198721\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=0.3,
ymax=0.7,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.506650869915073\\
18.1818181818182	0.518998793834411\\
27.2727272727273	0.52772173100936\\
36.3636363636364	0.527026087547715\\
45.4545454545455	0.530153386672604\\
54.5454545454545	0.538877967626406\\
63.6363636363636	0.537593127561685\\
72.7272727272727	0.546070053140432\\
81.8181818181818	0.547772150303752\\
90.9090909090909	0.555281321666658\\
100	0.556798737896627\\
109.090909090909	0.55804332894444\\
118.181818181818	0.556738752851668\\
127.272727272727	0.555479421501208\\
136.363636363636	0.563492212021854\\
145.454545454545	0.566632685056812\\
154.545454545455	0.564791969864853\\
163.636363636364	0.575676135786205\\
172.727272727273	0.578118298005961\\
181.818181818182	0.570459755452515\\
190.909090909091	0.567091507757385\\
200	0.573148677762227\\
209.090909090909	0.567837866361377\\
218.181818181818	0.579486717054111\\
227.272727272727	0.581059601995431\\
236.363636363636	0.582461462045243\\
245.454545454545	0.582218275413542\\
254.545454545455	0.581066077992578\\
263.636363636364	0.584123258688881\\
272.727272727273	0.581217159712609\\
281.818181818182	0.581964190133673\\
290.909090909091	0.585463098821947\\
300	0.587836932590973\\
309.090909090909	0.592210955561508\\
318.181818181818	0.594143242560708\\
327.272727272727	0.59207883892472\\
336.363636363636	0.594979254630226\\
345.454545454545	0.597709215546692\\
354.545454545455	0.596116212530745\\
363.636363636364	0.603890507785546\\
372.727272727273	0.60329990919829\\
381.818181818182	0.599040621553888\\
390.909090909091	0.603975525812044\\
400	0.601132415192352\\
409.090909090909	0.604751833804377\\
418.181818181818	0.607046812799277\\
427.272727272727	0.608564318553336\\
436.363636363636	0.612463838602702\\
445.454545454545	0.607887765817867\\
454.545454545455	0.606760588842003\\
463.636363636364	0.617025726714563\\
472.727272727273	0.615620512440478\\
481.818181818182	0.610569034022177\\
490.909090909091	0.61902822341753\\
500	0.619154539609243\\
509.090909090909	0.620526312100846\\
518.181818181818	0.617142293304086\\
527.272727272727	0.62443336254043\\
536.363636363636	0.622005926733447\\
545.454545454545	0.619651841869392\\
554.545454545455	0.62197584071018\\
563.636363636364	0.636930835462821\\
572.727272727273	0.626379722880668\\
581.818181818182	0.628616033159415\\
590.909090909091	0.629737330629478\\
600	0.622344095869591\\
609.090909090909	0.625289125722015\\
618.181818181818	0.636742576513849\\
627.272727272727	0.630062652288576\\
636.363636363636	0.634403896272223\\
645.454545454545	0.629355778970062\\
654.545454545455	0.639656917112011\\
663.636363636364	0.639757326927014\\
672.727272727273	0.635075416848674\\
681.818181818182	0.639086687691908\\
690.909090909091	0.638581522673568\\
700	0.638652524932135\\
709.090909090909	0.640992944049042\\
718.181818181818	0.64198619673766\\
727.272727272727	0.644323824256993\\
736.363636363636	0.641684649709482\\
745.454545454545	0.643768602883579\\
754.545454545455	0.643515676087735\\
763.636363636364	0.645715416416765\\
772.727272727273	0.643011953626203\\
781.818181818182	0.64663889199303\\
790.909090909091	0.646142958852689\\
800	0.646139693488668\\
809.090909090909	0.645035943358975\\
818.181818181818	0.648113850218469\\
827.272727272727	0.654328598675464\\
836.363636363636	0.654662018312046\\
845.454545454545	0.657182810635813\\
854.545454545455	0.658759370177297\\
863.636363636364	0.65539586203742\\
872.727272727273	0.658312806789009\\
881.818181818182	0.660401912850664\\
890.909090909091	0.663699158916646\\
900	0.661599263621256\\
900	0.596841328497648\\
890.909090909091	0.596383200068694\\
881.818181818182	0.594153053043796\\
872.727272727273	0.595295696326773\\
863.636363636364	0.593375696444292\\
854.545454545455	0.591038826277822\\
845.454545454545	0.59129703522377\\
836.363636363636	0.585803971844488\\
827.272727272727	0.58605203329849\\
818.181818181818	0.585515092790758\\
809.090909090909	0.594474717079718\\
800	0.592958835152135\\
790.909090909091	0.594280940308168\\
781.818181818182	0.58755851872237\\
772.727272727273	0.587124697052895\\
763.636363636364	0.584378804008639\\
754.545454545455	0.584846757233065\\
745.454545454545	0.590068452972607\\
736.363636363636	0.587944717549611\\
727.272727272727	0.581739534762067\\
718.181818181818	0.587465198356529\\
709.090909090909	0.582799731612106\\
700	0.580348994032462\\
690.909090909091	0.578344237140606\\
681.818181818182	0.575355498756486\\
672.727272727273	0.575805124090589\\
663.636363636364	0.577507744335791\\
654.545454545455	0.578644118524973\\
645.454545454545	0.579354455210813\\
636.363636363636	0.571410417846\\
627.272727272727	0.575543498619145\\
618.181818181818	0.575670548203201\\
609.090909090909	0.573914177696213\\
600	0.570977131227241\\
590.909090909091	0.561946956129076\\
581.818181818182	0.559317481051304\\
572.727272727273	0.559088464500525\\
563.636363636364	0.561882709931976\\
554.545454545455	0.559229243105858\\
545.454545454545	0.554273196880298\\
536.363636363636	0.555004088134704\\
527.272727272727	0.55243002173288\\
518.181818181818	0.552588536435465\\
509.090909090909	0.549080111680163\\
500	0.550525848918872\\
490.909090909091	0.543889603607488\\
481.818181818182	0.548384495750186\\
472.727272727273	0.540293208573303\\
463.636363636364	0.547463625240798\\
454.545454545455	0.538577229777518\\
445.454545454545	0.542087473153749\\
436.363636363636	0.539397642896181\\
427.272727272727	0.53572501101344\\
418.181818181818	0.536680188784055\\
409.090909090909	0.533055067500268\\
400	0.532896869865581\\
390.909090909091	0.536460673907533\\
381.818181818182	0.532154212539306\\
372.727272727273	0.531891392036855\\
363.636363636364	0.530539332938677\\
354.545454545455	0.520095808844875\\
345.454545454545	0.523632554024178\\
336.363636363636	0.520829362494273\\
327.272727272727	0.524372697494184\\
318.181818181818	0.520818260785507\\
309.090909090909	0.523865327969768\\
300	0.516810147117979\\
290.909090909091	0.52121313582577\\
281.818181818182	0.51404673768006\\
272.727272727273	0.514246377073126\\
263.636363636364	0.516555225373063\\
254.545454545455	0.511795386485099\\
245.454545454545	0.511469845884583\\
236.363636363636	0.513348107834434\\
227.272727272727	0.511904424866377\\
218.181818181818	0.511519571965513\\
209.090909090909	0.509428133234082\\
200	0.512188718169712\\
190.909090909091	0.515035129833397\\
181.818181818182	0.503629429266823\\
172.727272727273	0.493429387894846\\
163.636363636364	0.495736458558559\\
154.545454545455	0.488600603458289\\
145.454545454545	0.489197383269029\\
136.363636363636	0.494825263939249\\
127.272727272727	0.482533478309276\\
118.181818181818	0.480890394679512\\
109.090909090909	0.478069698140373\\
100	0.482123952854797\\
90.9090909090909	0.487277535508366\\
81.8181818181818	0.48018968629267\\
72.7272727272727	0.477825699368641\\
63.6363636363636	0.472830093313383\\
54.5454545454545	0.470786891349518\\
45.4545454545455	0.464910166162612\\
36.3636363636364	0.462352078348206\\
27.2727272727273	0.465401549558809\\
18.1818181818182	0.458679431460547\\
9.09090909090909	0.416469868948752\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.461560369431913\\
18.1818181818182	0.488839112647479\\
27.2727272727273	0.496561640284085\\
36.3636363636364	0.494689082947961\\
45.4545454545455	0.497531776417608\\
54.5454545454545	0.504832429487962\\
63.6363636363636	0.505211610437534\\
72.7272727272727	0.511947876254537\\
81.8181818181818	0.513980918298211\\
90.9090909090909	0.521279428587512\\
100	0.519461345375712\\
109.090909090909	0.518056513542407\\
118.181818181818	0.51881457376559\\
127.272727272727	0.519006449905242\\
136.363636363636	0.529158737980551\\
145.454545454545	0.52791503416292\\
154.545454545455	0.526696286661571\\
163.636363636364	0.535706297172382\\
172.727272727273	0.535773842950404\\
181.818181818182	0.537044592359669\\
190.909090909091	0.541063318795391\\
200	0.54266869796597\\
209.090909090909	0.53863299979773\\
218.181818181818	0.545503144509812\\
227.272727272727	0.546482013430904\\
236.363636363636	0.547904784939838\\
245.454545454545	0.546844060649062\\
254.545454545455	0.546430732238838\\
263.636363636364	0.550339242030972\\
272.727272727273	0.547731768392868\\
281.818181818182	0.548005463906866\\
290.909090909091	0.553338117323859\\
300	0.552323539854476\\
309.090909090909	0.558038141765638\\
318.181818181818	0.557480751673108\\
327.272727272727	0.558225768209452\\
336.363636363636	0.557904308562249\\
345.454545454545	0.560670884785435\\
354.545454545455	0.55810601068781\\
363.636363636364	0.567214920362111\\
372.727272727273	0.567595650617572\\
381.818181818182	0.565597417046597\\
390.909090909091	0.570218099859788\\
400	0.567014642528967\\
409.090909090909	0.568903450652322\\
418.181818181818	0.571863500791666\\
427.272727272727	0.572144664783388\\
436.363636363636	0.575930740749442\\
445.454545454545	0.574987619485808\\
454.545454545455	0.57266890930976\\
463.636363636364	0.58224467597768\\
472.727272727273	0.57795686050689\\
481.818181818182	0.579476764886182\\
490.909090909091	0.581458913512509\\
500	0.584840194264057\\
509.090909090909	0.584803211890504\\
518.181818181818	0.584865414869775\\
527.272727272727	0.588431692136655\\
536.363636363636	0.588505007434076\\
545.454545454545	0.586962519374845\\
554.545454545455	0.590602541908019\\
563.636363636364	0.599406772697399\\
572.727272727273	0.592734093690596\\
581.818181818182	0.59396675710536\\
590.909090909091	0.595842143379277\\
600	0.596660613548416\\
609.090909090909	0.599601651709114\\
618.181818181818	0.606206562358525\\
627.272727272727	0.60280307545386\\
636.363636363636	0.602907157059112\\
645.454545454545	0.604355117090438\\
654.545454545455	0.609150517818492\\
663.636363636364	0.608632535631402\\
672.727272727273	0.605440270469632\\
681.818181818182	0.607221093224197\\
690.909090909091	0.608462879907087\\
700	0.609500759482298\\
709.090909090909	0.611896337830574\\
718.181818181818	0.614725697547094\\
727.272727272727	0.61303167950953\\
736.363636363636	0.614814683629546\\
745.454545454545	0.616918527928093\\
754.545454545455	0.6141812166604\\
763.636363636364	0.615047110212702\\
772.727272727273	0.615068325339549\\
781.818181818182	0.6170987053577\\
790.909090909091	0.620211949580429\\
800	0.619549264320401\\
809.090909090909	0.619755330219346\\
818.181818181818	0.616814471504613\\
827.272727272727	0.620190315986977\\
836.363636363636	0.620232995078267\\
845.454545454545	0.624239922929792\\
854.545454545455	0.62489909822756\\
863.636363636364	0.624385779240856\\
872.727272727273	0.626804251557891\\
881.818181818182	0.62727748294723\\
890.909090909091	0.63004117949267\\
900	0.629220296059452\\
};
\end{axis}
\end{tikzpicture}%


==> plots/RP_1.tex <==
\definecolor{mycolor1}{RGB}{253, 231, 37}%
\definecolor{mycolor2}{RGB}{53, 183, 121}%
\definecolor{mycolor3}{RGB}{49, 104, 142}%
\definecolor{mycolor4}{RGB}{68, 1, 84}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.1$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=900,
ymin=10,
ymax=13,
xtick={0, 300, 600, 900},
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.5305635453704\\
18.1818181818182	12.4620629244017\\
27.2727272727273	12.3862333460206\\
36.3636363636364	12.3366130133104\\
45.4545454545455	12.2950264451236\\
54.5454545454545	12.2613783912312\\
63.6363636363636	12.2048218554781\\
72.7272727272727	12.1700868870463\\
81.8181818181818	12.1362546967415\\
90.9090909090909	12.0837085820199\\
100	12.0390645719661\\
109.090909090909	12.0207783652159\\
118.181818181818	12.007039110032\\
127.272727272727	11.9969583879329\\
136.363636363636	11.9911492554312\\
145.454545454545	11.9903986240634\\
154.545454545455	11.9894491605815\\
163.636363636364	11.9874416828289\\
172.727272727273	11.9822695853598\\
181.818181818182	11.9799200914249\\
190.909090909091	11.9766790409883\\
200	11.9734958594181\\
209.090909090909	11.9706621890481\\
218.181818181818	11.9656939422537\\
227.272727272727	11.9576620201007\\
236.363636363636	11.9505402163403\\
245.454545454545	11.9441860553178\\
254.545454545455	11.9388932774674\\
263.636363636364	11.933525028248\\
272.727272727273	11.9291127803511\\
281.818181818182	11.9260511516601\\
290.909090909091	11.925795414177\\
300	11.9261196012872\\
309.090909090909	11.9293098269765\\
318.181818181818	11.9347401461595\\
327.272727272727	11.9405405721597\\
336.363636363636	11.9467050420678\\
345.454545454545	11.9532386463922\\
354.545454545455	11.9592136047428\\
363.636363636364	11.9608958280677\\
372.727272727273	11.9610346185578\\
381.818181818182	11.961401114419\\
390.909090909091	11.9617546409749\\
400	11.9621160195824\\
409.090909090909	11.9629531571727\\
418.181818181818	11.9641912888459\\
427.272727272727	11.9646938609269\\
436.363636363636	11.9622281356556\\
445.454545454545	11.9607875769187\\
454.545454545455	11.9594651798458\\
463.636363636364	11.9583338105414\\
472.727272727273	11.9576104822057\\
481.818181818182	11.9581524073518\\
490.909090909091	11.9552280573607\\
500	11.95462147279\\
509.090909090909	11.9562645121235\\
518.181818181818	11.9588748524569\\
527.272727272727	11.9640336444607\\
536.363636363636	11.9709430026569\\
545.454545454545	11.9770780762784\\
554.545454545455	11.9802252767018\\
563.636363636364	11.9805119194084\\
572.727272727273	11.9758703805065\\
581.818181818182	11.9647618732506\\
590.909090909091	11.9528131428909\\
600	11.9420607596414\\
609.090909090909	11.9329008852608\\
618.181818181818	11.9248990608662\\
627.272727272727	11.9201703766853\\
636.363636363636	11.9190050900926\\
645.454545454545	11.9319013051394\\
654.545454545455	11.9462408599072\\
663.636363636364	11.9605430758055\\
672.727272727273	11.9752241133777\\
681.818181818182	11.9902211456981\\
690.909090909091	12.0055057994934\\
700	12.0147200298296\\
709.090909090909	12.009442903779\\
718.181818181818	12.0028530204608\\
727.272727272727	11.9962548697167\\
736.363636363636	11.9887273404721\\
745.454545454545	11.9809720066356\\
754.545454545455	11.967908960728\\
763.636363636364	11.9546020513532\\
772.727272727273	11.9404347436876\\
781.818181818182	11.9225335633283\\
790.909090909091	11.9018405378126\\
800	11.8820188824464\\
809.090909090909	11.8629961616191\\
818.181818181818	11.8472343796987\\
827.272727272727	11.8370727810099\\
836.363636363636	11.8298307848834\\
845.454545454545	11.8278982280139\\
854.545454545455	11.8286471651406\\
863.636363636364	11.8275901241822\\
872.727272727273	11.8260257645076\\
881.818181818182	11.8361345509525\\
890.909090909091	11.8368853120241\\
900	11.8382777976813\\
900	11.3412539947398\\
890.909090909091	11.3322077656886\\
881.818181818182	11.3226925837366\\
872.727272727273	11.3573052699922\\
863.636363636364	11.3484071196875\\
854.545454545455	11.3410670326381\\
845.454545454545	11.3362620773262\\
836.363636363636	11.3339820350534\\
827.272727272727	11.3422180852933\\
818.181818181818	11.3490856427851\\
809.090909090909	11.3539496829\\
800	11.3578242928192\\
790.909090909091	11.3589233856936\\
781.818181818182	11.3573422505339\\
772.727272727273	11.359563384618\\
763.636363636364	11.3621647385527\\
754.545454545455	11.3648427334878\\
745.454545454545	11.3671100582093\\
736.363636363636	11.3686195400012\\
727.272727272727	11.3691342735989\\
718.181818181818	11.3681528170275\\
709.090909090909	11.3667214724864\\
700	11.3641431665482\\
690.909090909091	11.3676251908787\\
681.818181818182	11.37310508849\\
672.727272727273	11.378719764636\\
663.636363636364	11.3844009245671\\
654.545454545455	11.3897032628243\\
645.454545454545	11.3945632757447\\
636.363636363636	11.402336802054\\
627.272727272727	11.4149917851476\\
618.181818181818	11.4261188746757\\
609.090909090909	11.4386680713862\\
600	11.4500592181109\\
590.909090909091	11.4589075063132\\
581.818181818182	11.4664949741968\\
572.727272727273	11.4731573183852\\
563.636363636364	11.4799540184626\\
554.545454545455	11.4870691416233\\
545.454545454545	11.4898535601641\\
536.363636363636	11.4892568899652\\
527.272727272727	11.4865914765539\\
518.181818181818	11.4830689796237\\
509.090909090909	11.4800838114923\\
500	11.4765541985496\\
490.909090909091	11.4720566800004\\
481.818181818182	11.4661982830665\\
472.727272727273	11.4596393895681\\
463.636363636364	11.4552424853199\\
454.545454545455	11.451270499122\\
445.454545454545	11.447310216494\\
436.363636363636	11.4439368353708\\
427.272727272727	11.4413240327294\\
418.181818181818	11.4397270711099\\
409.090909090909	11.4372375507499\\
400	11.4352804878164\\
390.909090909091	11.4342705714654\\
381.818181818182	11.4341044445487\\
372.727272727273	11.4350042369658\\
363.636363636364	11.4358332007694\\
354.545454545455	11.4355182005079\\
345.454545454545	11.4332322150934\\
336.363636363636	11.4309007130912\\
327.272727272727	11.4282809157177\\
318.181818181818	11.4252970744362\\
309.090909090909	11.4219431263374\\
300	11.4182505907473\\
290.909090909091	11.4144886285229\\
281.818181818182	11.4109945054701\\
272.727272727273	11.4188055867966\\
263.636363636364	11.4253796670308\\
254.545454545455	11.4310530444468\\
245.454545454545	11.4375776924794\\
236.363636363636	11.4441371164519\\
227.272727272727	11.4495598624478\\
218.181818181818	11.4570229794449\\
209.090909090909	11.4643607157429\\
200	11.470277286318\\
190.909090909091	11.4758443456928\\
181.818181818182	11.482389079635\\
172.727272727273	11.5011903770158\\
163.636363636364	11.5207613014503\\
154.545454545455	11.548190737396\\
145.454545454545	11.5807507906981\\
136.363636363636	11.6070697374142\\
127.272727272727	11.625987444591\\
118.181818181818	11.6431843242634\\
109.090909090909	11.6585849358453\\
100	11.6714738422261\\
90.9090909090909	11.6865698360929\\
81.8181818181818	11.6966716637746\\
72.7272727272727	11.6952045953813\\
63.6363636363636	11.6613595645847\\
54.5454545454545	11.6079204152305\\
45.4545454545455	11.6482213139466\\
36.3636363636364	11.7061554065834\\
27.2727272727273	11.8227333256576\\
18.1818181818182	11.9678665804956\\
9.09090909090909	12.2263491698918\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	12.3784563576311\\
18.1818181818182	12.2149647524487\\
27.2727272727273	12.1044833358391\\
36.3636363636364	12.0213842099469\\
45.4545454545455	11.9716238795351\\
54.5454545454545	11.9346494032308\\
63.6363636363636	11.9330907100314\\
72.7272727272727	11.9326457412138\\
81.8181818181818	11.9164631802581\\
90.9090909090909	11.8851392090564\\
100	11.8552692070961\\
109.090909090909	11.8396816505306\\
118.181818181818	11.8251117171477\\
127.272727272727	11.811472916262\\
136.363636363636	11.7991094964227\\
145.454545454545	11.7855747073808\\
154.545454545455	11.7688199489887\\
163.636363636364	11.7541014921396\\
172.727272727273	11.7417299811878\\
181.818181818182	11.73115458553\\
190.909090909091	11.7262616933405\\
200	11.721886572868\\
209.090909090909	11.7175114523955\\
218.181818181818	11.7113584608493\\
227.272727272727	11.7036109412742\\
236.363636363636	11.6973386663961\\
245.454545454545	11.6908818738986\\
254.545454545455	11.6849731609571\\
263.636363636364	11.6794523476394\\
272.727272727273	11.6739591835738\\
281.818181818182	11.6685228285651\\
290.909090909091	11.6701420213499\\
300	11.6721850960173\\
309.090909090909	11.675626476657\\
318.181818181818	11.6800186102978\\
327.272727272727	11.6844107439387\\
336.363636363636	11.6888028775795\\
345.454545454545	11.6932354307428\\
354.545454545455	11.6973659026253\\
363.636363636364	11.6983645144185\\
372.727272727273	11.6980194277618\\
381.818181818182	11.6977527794838\\
390.909090909091	11.6980126062202\\
400	11.6986982536994\\
409.090909090909	11.7000953539613\\
418.181818181818	11.7019591799779\\
427.272727272727	11.7030089468282\\
436.363636363636	11.7030824855132\\
445.454545454545	11.7040488967063\\
454.545454545455	11.7053678394839\\
463.636363636364	11.7067881479306\\
472.727272727273	11.7086249358869\\
481.818181818182	11.7121753452091\\
490.909090909091	11.7136423686806\\
500	11.7155878356698\\
509.090909090909	11.7181741618079\\
518.181818181818	11.7209719160403\\
527.272727272727	11.7253125605073\\
536.363636363636	11.7300999463111\\
545.454545454545	11.7334658182212\\
554.545454545455	11.7336472091625\\
563.636363636364	11.7302329689355\\
572.727272727273	11.7245138494458\\
581.818181818182	11.7156284237237\\
590.909090909091	11.705860324602\\
600	11.6960599888761\\
609.090909090909	11.6857844783235\\
618.181818181818	11.6755089677709\\
627.272727272727	11.6675810809164\\
636.363636363636	11.6606709460733\\
645.454545454545	11.663232290442\\
654.545454545455	11.6679720613657\\
663.636363636364	11.6724720001863\\
672.727272727273	11.6769719390069\\
681.818181818182	11.681663117094\\
690.909090909091	11.6865654951861\\
700	11.6894315981889\\
709.090909090909	11.6880821881327\\
718.181818181818	11.6855029187441\\
727.272727272727	11.6826945716578\\
736.363636363636	11.6786734402366\\
745.454545454545	11.6740410324225\\
754.545454545455	11.6663758471079\\
763.636363636364	11.6583833949529\\
772.727272727273	11.6499990641528\\
781.818181818182	11.6399379069311\\
790.909090909091	11.6303819617531\\
800	11.6199215876328\\
809.090909090909	11.6084729222596\\
818.181818181818	11.5981600112419\\
827.272727272727	11.5896454331516\\
836.363636363636	11.5819064099684\\
845.454545454545	11.5820801526701\\
854.545454545455	11.5848570988893\\
863.636363636364	11.5879986219349\\
872.727272727273	11.5916655172499\\
881.818181818182	11.5794135673446\\
890.909090909091	11.5845465388563\\
900	11.5897658962105\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=10,
ymax=13,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.1151113198094\\
18.1818181818182	11.9766154315403\\
27.2727272727273	11.9783709900914\\
36.3636363636364	11.9478981610771\\
45.4545454545455	11.8925915751424\\
54.5454545454545	11.9440474199659\\
63.6363636363636	11.8799577156059\\
72.7272727272727	11.8780820194178\\
81.8181818181818	11.7987670803748\\
90.9090909090909	11.8647357330618\\
100	11.8518293889533\\
109.090909090909	11.8783774478135\\
118.181818181818	11.894860349529\\
127.272727272727	11.8413117604188\\
136.363636363636	11.7989668592685\\
145.454545454545	11.779302081819\\
154.545454545455	11.7533824926305\\
163.636363636364	11.6962022706399\\
172.727272727273	11.7111932239189\\
181.818181818182	11.7309946839135\\
190.909090909091	11.6996134571147\\
200	11.6673819602028\\
209.090909090909	11.6718283976927\\
218.181818181818	11.6748077682684\\
227.272727272727	11.6772524914932\\
236.363636363636	11.6674102614018\\
245.454545454545	11.6626343665445\\
254.545454545455	11.6823267504682\\
263.636363636364	11.6743670912518\\
272.727272727273	11.6319844242909\\
281.818181818182	11.5208870477281\\
290.909090909091	11.577689437824\\
300	11.5492496782592\\
309.090909090909	11.5359829360707\\
318.181818181818	11.5450825040395\\
327.272727272727	11.5279161757331\\
336.363636363636	11.5045950101393\\
345.454545454545	11.5189662588855\\
354.545454545455	11.5816697771961\\
363.636363636364	11.5608668986029\\
372.727272727273	11.535969434218\\
381.818181818182	11.5187179408868\\
390.909090909091	11.527170819444\\
400	11.560876661416\\
409.090909090909	11.5102612601152\\
418.181818181818	11.5241660543979\\
427.272727272727	11.5478871303576\\
436.363636363636	11.5470240909934\\
445.454545454545	11.5866119001419\\
454.545454545455	11.5807537128792\\
463.636363636364	11.5243631135353\\
472.727272727273	11.5163711688911\\
481.818181818182	11.4816886098904\\
490.909090909091	11.5015788768631\\
500	11.496237840334\\
509.090909090909	11.4406306213175\\
518.181818181818	11.4697516423064\\
527.272727272727	11.5022356375711\\
536.363636363636	11.4745459090843\\
545.454545454545	11.5143626775911\\
554.545454545455	11.5286612002892\\
563.636363636364	11.5392761081239\\
572.727272727273	11.5303206008212\\
581.818181818182	11.4798590153104\\
590.909090909091	11.4308554321679\\
600	11.428996738488\\
609.090909090909	11.4279501291298\\
618.181818181818	11.4013620766963\\
627.272727272727	11.3934463652445\\
636.363636363636	11.4055357092747\\
645.454545454545	11.3806741629465\\
654.545454545455	11.3939199183736\\
663.636363636364	11.3736542642928\\
672.727272727273	11.3936740932491\\
681.818181818182	11.3894014598153\\
690.909090909091	11.3827131958853\\
700	11.383126900894\\
709.090909090909	11.3857446034848\\
718.181818181818	11.3640398306291\\
727.272727272727	11.3937827273624\\
736.363636363636	11.4139525668403\\
745.454545454545	11.3922503419202\\
754.545454545455	11.3498082253318\\
763.636363636364	11.3484079166754\\
772.727272727273	11.3624725649014\\
781.818181818182	11.3558310388169\\
790.909090909091	11.3270920125515\\
800	11.3068463580858\\
809.090909090909	11.3245803826305\\
818.181818181818	11.2945955080591\\
827.272727272727	11.2862121857741\\
836.363636363636	11.2948086864076\\
845.454545454545	11.2765710809868\\
854.545454545455	11.2406050280373\\
863.636363636364	11.240432637247\\
872.727272727273	11.202828475048\\
881.818181818182	11.2006863684765\\
890.909090909091	11.2596796345798\\
900	11.2595955221255\\
900	10.7415714514039\\
890.909090909091	10.7369245125479\\
881.818181818182	10.7176800954026\\
872.727272727273	10.7223247637887\\
863.636363636364	10.7312119012995\\
854.545454545455	10.7465115685362\\
845.454545454545	10.7733037290142\\
836.363636363636	10.7773713400588\\
827.272727272727	10.7837540915788\\
818.181818181818	10.7936018968148\\
809.090909090909	10.781730654915\\
800	10.8144439301046\\
790.909090909091	10.8118096336912\\
781.818181818182	10.8183180658313\\
772.727272727273	10.853925320781\\
763.636363636364	10.8447271879714\\
754.545454545455	10.8153882710287\\
745.454545454545	10.8481560300917\\
736.363636363636	10.8206747549606\\
727.272727272727	10.8337044688404\\
718.181818181818	10.823442550223\\
709.090909090909	10.819112477715\\
700	10.8288010711891\\
690.909090909091	10.8371659866473\\
681.818181818182	10.8754868579056\\
672.727272727273	10.8632074582983\\
663.636363636364	10.8542867666735\\
654.545454545455	10.8386120098756\\
645.454545454545	10.8407597896174\\
636.363636363636	10.8984946873826\\
627.272727272727	10.8970462865266\\
618.181818181818	10.8989935039056\\
609.090909090909	10.9226077210461\\
600	10.9155991804851\\
590.909090909091	10.9012766260308\\
581.818181818182	10.8649584041332\\
572.727272727273	10.8314985505485\\
563.636363636364	10.8117271485195\\
554.545454545455	10.835418200378\\
545.454545454545	10.8877702819245\\
536.363636363636	10.8939530500226\\
527.272727272727	10.9124350506788\\
518.181818181818	10.9508681309339\\
509.090909090909	10.9165857959141\\
500	10.9404618102154\\
490.909090909091	10.9726928416255\\
481.818181818182	11.0155226201772\\
472.727272727273	11.0471175842027\\
463.636363636364	11.0359092017482\\
454.545454545455	11.0456476218562\\
445.454545454545	11.0578502535669\\
436.363636363636	11.0210367509947\\
427.272727272727	11.0479744907422\\
418.181818181818	11.0756987761237\\
409.090909090909	11.0872975667865\\
400	11.1055152751298\\
390.909090909091	11.104134536156\\
381.818181818182	11.1210137331881\\
372.727272727273	11.1241898643374\\
363.636363636364	11.1771176524908\\
354.545454545455	11.2352977518816\\
345.454545454545	11.2114770514351\\
336.363636363636	11.1326476829426\\
327.272727272727	11.1920207755139\\
318.181818181818	11.1949754182862\\
309.090909090909	11.1963941009285\\
300	11.1872093075041\\
290.909090909091	11.1651882497512\\
281.818181818182	11.1419766981922\\
272.727272727273	11.148662063084\\
263.636363636364	11.1614771164269\\
254.545454545455	11.1993248051326\\
245.454545454545	11.2189824778268\\
236.363636363636	11.2078403800399\\
227.272727272727	11.1807331856206\\
218.181818181818	11.2202533913487\\
209.090909090909	11.285335721053\\
200	11.3426123881812\\
190.909090909091	11.3056371360999\\
181.818181818182	11.2538097519414\\
172.727272727273	11.2943487003392\\
163.636363636364	11.3007724470745\\
154.545454545455	11.3196517346454\\
145.454545454545	11.3526296362958\\
136.363636363636	11.3293820210887\\
127.272727272727	11.3379025580601\\
118.181818181818	11.3484817827869\\
109.090909090909	11.3431807075128\\
100	11.3354890321947\\
90.9090909090909	11.3247155828168\\
81.8181818181818	11.3318202026758\\
72.7272727272727	11.3874402451861\\
63.6363636363636	11.3629035394168\\
54.5454545454545	11.3730648574754\\
45.4545454545455	11.4616907179991\\
36.3636363636364	11.464537381115\\
27.2727272727273	11.4451401846931\\
18.1818181818182	11.4556460944857\\
9.09090909090909	11.5376084884989\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.8263599041541\\
18.1818181818182	11.716130763013\\
27.2727272727273	11.7117555873922\\
36.3636363636364	11.7062177710961\\
45.4545454545455	11.6771411465708\\
54.5454545454545	11.6585561387206\\
63.6363636363636	11.6214306275113\\
72.7272727272727	11.6327611323019\\
81.8181818181818	11.5652936415253\\
90.9090909090909	11.5947256579393\\
100	11.593659210574\\
109.090909090909	11.6107790776631\\
118.181818181818	11.621671066158\\
127.272727272727	11.5896071592395\\
136.363636363636	11.5641744401786\\
145.454545454545	11.5659658590574\\
154.545454545455	11.536517113638\\
163.636363636364	11.4984873588572\\
172.727272727273	11.5027709621291\\
181.818181818182	11.4924022179275\\
190.909090909091	11.5026252966073\\
200	11.504997174192\\
209.090909090909	11.4785820593729\\
218.181818181818	11.4475305798085\\
227.272727272727	11.4289928385569\\
236.363636363636	11.4376253207208\\
245.454545454545	11.4408084221856\\
254.545454545455	11.4408257778004\\
263.636363636364	11.4179221038394\\
272.727272727273	11.3903232436875\\
281.818181818182	11.3314318729601\\
290.909090909091	11.3714388437876\\
300	11.3682294928816\\
309.090909090909	11.3661885184996\\
318.181818181818	11.3700289611629\\
327.272727272727	11.3599684756235\\
336.363636363636	11.3186213465409\\
345.454545454545	11.3652216551603\\
354.545454545455	11.4084837645389\\
363.636363636364	11.3689922755469\\
372.727272727273	11.3300796492777\\
381.818181818182	11.3198658370375\\
390.909090909091	11.3156526778\\
400	11.3331959682729\\
409.090909090909	11.2987794134509\\
418.181818181818	11.2999324152608\\
427.272727272727	11.2979308105499\\
436.363636363636	11.2840304209941\\
445.454545454545	11.3222310768544\\
454.545454545455	11.3132006673677\\
463.636363636364	11.2801361576418\\
472.727272727273	11.2817443765469\\
481.818181818182	11.2486056150338\\
490.909090909091	11.2371358592443\\
500	11.2183498252747\\
509.090909090909	11.1786082086158\\
518.181818181818	11.2103098866202\\
527.272727272727	11.2073353441249\\
536.363636363636	11.1842494795535\\
545.454545454545	11.2010664797578\\
554.545454545455	11.1820397003336\\
563.636363636364	11.1755016283217\\
572.727272727273	11.1809095756849\\
581.818181818182	11.1724087097218\\
590.909090909091	11.1660660290994\\
600	11.1722979594865\\
609.090909090909	11.175278925088\\
618.181818181818	11.150177790301\\
627.272727272727	11.1452463258856\\
636.363636363636	11.1520151983287\\
645.454545454545	11.1107169762819\\
654.545454545455	11.1162659641246\\
663.636363636364	11.1139705154831\\
672.727272727273	11.1284407757737\\
681.818181818182	11.1324441588605\\
690.909090909091	11.1099395912663\\
700	11.1059639860415\\
709.090909090909	11.1024285405999\\
718.181818181818	11.093741190426\\
727.272727272727	11.1137435981014\\
736.363636363636	11.1173136609005\\
745.454545454545	11.120203186006\\
754.545454545455	11.0825982481802\\
763.636363636364	11.0965675523234\\
772.727272727273	11.1081989428412\\
781.818181818182	11.0870745523241\\
790.909090909091	11.0694508231214\\
800	11.0606451440952\\
809.090909090909	11.0531555187728\\
818.181818181818	11.044098702437\\
827.272727272727	11.0349831386764\\
836.363636363636	11.0360900132332\\
845.454545454545	11.0249374050005\\
854.545454545455	10.9935582982867\\
863.636363636364	10.9858222692732\\
872.727272727273	10.9625766194184\\
881.818181818182	10.9591832319395\\
890.909090909091	10.9983020735638\\
900	11.0005834867647\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=10,
ymax=13,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.1146620181677\\
18.1818181818182	12.0007967733086\\
27.2727272727273	12.039211773336\\
36.3636363636364	11.9864356717778\\
45.4545454545455	11.9697071895277\\
54.5454545454545	11.9573340750265\\
63.6363636363636	11.9374004502296\\
72.7272727272727	11.9208612639547\\
81.8181818181818	11.932394119969\\
90.9090909090909	11.9275425808781\\
100	12.005456304246\\
109.090909090909	11.9521489946199\\
118.181818181818	11.9325556994765\\
127.272727272727	11.8974829861165\\
136.363636363636	11.9075965819001\\
145.454545454545	11.9410113685575\\
154.545454545455	11.9102819923954\\
163.636363636364	11.9185555182609\\
172.727272727273	11.9101802628617\\
181.818181818182	11.9224307206955\\
190.909090909091	11.8975421785653\\
200	11.8914794926912\\
209.090909090909	11.876705641925\\
218.181818181818	11.8378737533617\\
227.272727272727	11.8247958584069\\
236.363636363636	11.7866263503197\\
245.454545454545	11.7964409943242\\
254.545454545455	11.7795979455704\\
263.636363636364	11.7889054406977\\
272.727272727273	11.7744282480531\\
281.818181818182	11.7530690116927\\
290.909090909091	11.7186063708452\\
300	11.686798979608\\
309.090909090909	11.7206384139038\\
318.181818181818	11.6634313737662\\
327.272727272727	11.5600867930606\\
336.363636363636	11.57507007362\\
345.454545454545	11.5712724958453\\
354.545454545455	11.5627111198755\\
363.636363636364	11.528041350395\\
372.727272727273	11.4950132569552\\
381.818181818182	11.5407014119041\\
390.909090909091	11.5649137339876\\
400	11.5306886048806\\
409.090909090909	11.4699513537233\\
418.181818181818	11.483294919876\\
427.272727272727	11.4440395683525\\
436.363636363636	11.433439970865\\
445.454545454545	11.4793547662963\\
454.545454545455	11.4406966625536\\
463.636363636364	11.4316680983307\\
472.727272727273	11.3714245341291\\
481.818181818182	11.4082877617098\\
490.909090909091	11.3625372305751\\
500	11.3580575826871\\
509.090909090909	11.3388085666748\\
518.181818181818	11.3263261159909\\
527.272727272727	11.3313875119322\\
536.363636363636	11.3089245514954\\
545.454545454545	11.2853891074575\\
554.545454545455	11.2733834372667\\
563.636363636364	11.2825419564244\\
572.727272727273	11.3182691258098\\
581.818181818182	11.2856653207605\\
590.909090909091	11.2475820339018\\
600	11.2063324203573\\
609.090909090909	11.2573562127542\\
618.181818181818	11.2897267063189\\
627.272727272727	11.2238171375405\\
636.363636363636	11.1966525932911\\
645.454545454545	11.1436092651024\\
654.545454545455	11.2502408337637\\
663.636363636364	11.2310444017997\\
672.727272727273	11.1845108086947\\
681.818181818182	11.1888655369412\\
690.909090909091	11.1928629819098\\
700	11.1743651792667\\
709.090909090909	11.1386090840811\\
718.181818181818	11.2049008399089\\
727.272727272727	11.1463851732292\\
736.363636363636	11.1235646917696\\
745.454545454545	11.1336988789607\\
754.545454545455	11.0956025109074\\
763.636363636364	11.1027875723631\\
772.727272727273	11.1088928525551\\
781.818181818182	11.0919664355166\\
790.909090909091	11.1256055921859\\
800	11.134883621873\\
809.090909090909	11.1056582315078\\
818.181818181818	11.0516533663502\\
827.272727272727	11.0453669159083\\
836.363636363636	11.0495476995263\\
845.454545454545	11.0406262317985\\
854.545454545455	11.0391360502339\\
863.636363636364	11.0320961756205\\
872.727272727273	11.0512224815969\\
881.818181818182	11.0417439130605\\
890.909090909091	11.0228030575673\\
900	11.0197092553554\\
900	10.1648057167535\\
890.909090909091	10.2257158524132\\
881.818181818182	10.2449294574629\\
872.727272727273	10.2241638409247\\
863.636363636364	10.1986338450504\\
854.545454545455	10.2134001380851\\
845.454545454545	10.2387725229216\\
836.363636363636	10.2876332573563\\
827.272727272727	10.3621657708228\\
818.181818181818	10.3581396134293\\
809.090909090909	10.3280072685254\\
800	10.320039825909\\
790.909090909091	10.2654894104208\\
781.818181818182	10.2903445074577\\
772.727272727273	10.3191200064416\\
763.636363636364	10.342090170004\\
754.545454545455	10.3731452436111\\
745.454545454545	10.4171005958805\\
736.363636363636	10.4154821547933\\
727.272727272727	10.445477759374\\
718.181818181818	10.4637562523116\\
709.090909090909	10.54012036802\\
700	10.5736261005249\\
690.909090909091	10.5758358543973\\
681.818181818182	10.5409732535616\\
672.727272727273	10.5631292257986\\
663.636363636364	10.5877356584108\\
654.545454545455	10.5628449309586\\
645.454545454545	10.5871972139786\\
636.363636363636	10.5866307081051\\
627.272727272727	10.5977600210723\\
618.181818181818	10.6085892995256\\
609.090909090909	10.6536262778046\\
600	10.6919270453876\\
590.909090909091	10.6700513516017\\
581.818181818182	10.6625855938939\\
572.727272727273	10.6577971134458\\
563.636363636364	10.6157617908897\\
554.545454545455	10.6815307692143\\
545.454545454545	10.7073499992304\\
536.363636363636	10.7012833672184\\
527.272727272727	10.6891090512512\\
518.181818181818	10.7492346430016\\
509.090909090909	10.6910063825435\\
500	10.7513489346406\\
490.909090909091	10.7099721605135\\
481.818181818182	10.675489138576\\
472.727272727273	10.7842075978964\\
463.636363636364	10.825707096181\\
454.545454545455	10.849443902698\\
445.454545454545	10.8587888303927\\
436.363636363636	10.8043164426532\\
427.272727272727	10.8504466947945\\
418.181818181818	10.8501412999035\\
409.090909090909	10.8446593340085\\
400	10.8502651493344\\
390.909090909091	10.8659446861641\\
381.818181818182	10.8581911606311\\
372.727272727273	10.8538429732595\\
363.636363636364	10.8698810719749\\
354.545454545455	10.9256010828151\\
345.454545454545	10.9549921686314\\
336.363636363636	10.9429484910313\\
327.272727272727	10.9855176689999\\
318.181818181818	10.9931284131768\\
309.090909090909	11.0399271757627\\
300	11.0368483833966\\
290.909090909091	11.0504254278578\\
281.818181818182	11.0481449853984\\
272.727272727273	11.0388370110947\\
263.636363636364	11.0501783649439\\
254.545454545455	11.0898292779065\\
245.454545454545	11.132067772556\\
236.363636363636	11.0853798725932\\
227.272727272727	11.1150836498078\\
218.181818181818	11.1895963424364\\
209.090909090909	11.0838174802603\\
200	11.1163564916458\\
190.909090909091	11.1393594701576\\
181.818181818182	11.1627881550107\\
172.727272727273	11.1221227339351\\
163.636363636364	11.1370461799806\\
154.545454545455	11.1891524212711\\
145.454545454545	11.1801136261743\\
136.363636363636	11.1854086176827\\
127.272727272727	11.2168178489463\\
118.181818181818	11.2154209659508\\
109.090909090909	11.2937422459314\\
100	11.1951101980736\\
90.9090909090909	11.1951279161471\\
81.8181818181818	11.2501734516332\\
72.7272727272727	11.2687095947917\\
63.6363636363636	11.336841093183\\
54.5454545454545	11.3726851258002\\
45.4545454545455	11.4207817475663\\
36.3636363636364	11.4233856898529\\
27.2727272727273	11.4445173594215\\
18.1818181818182	11.4634318551406\\
9.09090909090909	11.5597356974731\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.8371988578204\\
18.1818181818182	11.7321143142246\\
27.2727272727273	11.7418645663788\\
36.3636363636364	11.7049106808154\\
45.4545454545455	11.695244468547\\
54.5454545454545	11.6650096004133\\
63.6363636363636	11.6371207717063\\
72.7272727272727	11.5947854293732\\
81.8181818181818	11.5912837858011\\
90.9090909090909	11.5613352485126\\
100	11.6002832511598\\
109.090909090909	11.6229456202757\\
118.181818181818	11.5739883327136\\
127.272727272727	11.5571504175314\\
136.363636363636	11.5465025997914\\
145.454545454545	11.5605624973659\\
154.545454545455	11.5497172068333\\
163.636363636364	11.5278008491207\\
172.727272727273	11.5161514983984\\
181.818181818182	11.5426094378531\\
190.909090909091	11.5184508243614\\
200	11.5039179921685\\
209.090909090909	11.4802615610926\\
218.181818181818	11.513735047899\\
227.272727272727	11.4699397541073\\
236.363636363636	11.4360031114564\\
245.454545454545	11.4642543834401\\
254.545454545455	11.4347136117385\\
263.636363636364	11.4195419028208\\
272.727272727273	11.4066326295739\\
281.818181818182	11.4006069985455\\
290.909090909091	11.3845158993515\\
300	11.3618236815023\\
309.090909090909	11.3802827948332\\
318.181818181818	11.3282798934715\\
327.272727272727	11.2728022310302\\
336.363636363636	11.2590092823257\\
345.454545454545	11.2631323322383\\
354.545454545455	11.2441561013453\\
363.636363636364	11.198961211185\\
372.727272727273	11.1744281151074\\
381.818181818182	11.1994462862676\\
390.909090909091	11.2154292100759\\
400	11.1904768771075\\
409.090909090909	11.1573053438659\\
418.181818181818	11.1667181098897\\
427.272727272727	11.1472431315735\\
436.363636363636	11.1188782067591\\
445.454545454545	11.1690717983445\\
454.545454545455	11.1450702826258\\
463.636363636364	11.1286875972558\\
472.727272727273	11.0778160660128\\
481.818181818182	11.0418884501429\\
490.909090909091	11.0362546955443\\
500	11.0547032586638\\
509.090909090909	11.0149074746091\\
518.181818181818	11.0377803794963\\
527.272727272727	11.0102482815917\\
536.363636363636	11.0051039593569\\
545.454545454545	10.9963695533439\\
554.545454545455	10.9774571032405\\
563.636363636364	10.949151873657\\
572.727272727273	10.9880331196278\\
581.818181818182	10.9741254573272\\
590.909090909091	10.9588166927517\\
600	10.9491297328725\\
609.090909090909	10.9554912452794\\
618.181818181818	10.9491580029223\\
627.272727272727	10.9107885793064\\
636.363636363636	10.8916416506981\\
645.454545454545	10.8654032395405\\
654.545454545455	10.9065428823612\\
663.636363636364	10.9093900301052\\
672.727272727273	10.8738200172466\\
681.818181818182	10.8649193952514\\
690.909090909091	10.8843494181536\\
700	10.8739956398958\\
709.090909090909	10.8393647260506\\
718.181818181818	10.8343285461103\\
727.272727272727	10.7959314663016\\
736.363636363636	10.7695234232815\\
745.454545454545	10.7753997374206\\
754.545454545455	10.7343738772593\\
763.636363636364	10.7224388711835\\
772.727272727273	10.7140064294984\\
781.818181818182	10.6911554714871\\
790.909090909091	10.6955475013034\\
800	10.727461723891\\
809.090909090909	10.7168327500166\\
818.181818181818	10.7048964898898\\
827.272727272727	10.7037663433656\\
836.363636363636	10.6685904784413\\
845.454545454545	10.63969937736\\
854.545454545455	10.6262680941595\\
863.636363636364	10.6153650103354\\
872.727272727273	10.6376931612608\\
881.818181818182	10.6433366852617\\
890.909090909091	10.6242594549902\\
900	10.5922574860545\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=10,
ymax=13,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	12.6283445776754\\
9.09090909090909	12.0801437309316\\
18.1818181818182	12.0039583518897\\
27.2727272727273	11.990144029514\\
36.3636363636364	11.9594313752439\\
45.4545454545455	11.9158016895147\\
54.5454545454545	11.8353248524689\\
63.6363636363636	11.8371081363686\\
72.7272727272727	11.9284790315202\\
81.8181818181818	11.8835258382042\\
90.9090909090909	11.85115341194\\
100	11.8424245035206\\
109.090909090909	11.8089103284452\\
118.181818181818	11.8246083110024\\
127.272727272727	11.8649030320089\\
136.363636363636	11.8172955186752\\
145.454545454545	11.8159741546802\\
154.545454545455	11.7765747257511\\
163.636363636364	11.7594373085111\\
172.727272727273	11.7791491492937\\
181.818181818182	11.7272833938003\\
190.909090909091	11.7184719098561\\
200	11.6473937597251\\
209.090909090909	11.7141979459894\\
218.181818181818	11.6905206144632\\
227.272727272727	11.6454224226265\\
236.363636363636	11.6133631284718\\
245.454545454545	11.611039147478\\
254.545454545455	11.5954180537366\\
263.636363636364	11.5458027345374\\
272.727272727273	11.5177273089569\\
281.818181818182	11.5260461997859\\
290.909090909091	11.5683775896473\\
300	11.6260828733517\\
309.090909090909	11.5740219683645\\
318.181818181818	11.5544197781102\\
327.272727272727	11.583154428448\\
336.363636363636	11.5634318463881\\
345.454545454545	11.5787806854421\\
354.545454545455	11.572111429454\\
363.636363636364	11.5947117465927\\
372.727272727273	11.4759086877213\\
381.818181818182	11.4395834747066\\
390.909090909091	11.4642681015599\\
400	11.5067814494666\\
409.090909090909	11.5015221371039\\
418.181818181818	11.5073435947867\\
427.272727272727	11.4796167937821\\
436.363636363636	11.4611249904039\\
445.454545454545	11.3889379173595\\
454.545454545455	11.4207382077353\\
463.636363636364	11.4310368559587\\
472.727272727273	11.4027005805145\\
481.818181818182	11.4076924715533\\
490.909090909091	11.3646096026366\\
500	11.3410609090124\\
509.090909090909	11.3561141564996\\
518.181818181818	11.3605765729154\\
527.272727272727	11.3461997670324\\
536.363636363636	11.3505681629917\\
545.454545454545	11.3426998181081\\
554.545454545455	11.346687921532\\
563.636363636364	11.3169733107889\\
572.727272727273	11.3656917588931\\
581.818181818182	11.4087921086759\\
590.909090909091	11.3856638317305\\
600	11.3800454428648\\
609.090909090909	11.3673473552706\\
618.181818181818	11.3381305884402\\
627.272727272727	11.3163801416301\\
636.363636363636	11.3130562875985\\
645.454545454545	11.3102053067542\\
654.545454545455	11.3342251776054\\
663.636363636364	11.2937951491351\\
672.727272727273	11.303319176672\\
681.818181818182	11.2882737458752\\
690.909090909091	11.2563170473088\\
700	11.2714819671943\\
709.090909090909	11.319677913441\\
718.181818181818	11.3334878436553\\
727.272727272727	11.3204463191236\\
736.363636363636	11.3044158022015\\
745.454545454545	11.280740051645\\
754.545454545455	11.3042085324627\\
763.636363636364	11.3382139422023\\
772.727272727273	11.3447207077042\\
781.818181818182	11.3061684598163\\
790.909090909091	11.3001571158312\\
800	11.2581100235675\\
809.090909090909	11.2468085243975\\
818.181818181818	11.2455717499664\\
827.272727272727	11.2302734123189\\
836.363636363636	11.2569216657948\\
845.454545454545	11.2610416136525\\
854.545454545455	11.2653686955614\\
863.636363636364	11.2385407672432\\
872.727272727273	11.2107907029094\\
881.818181818182	11.2302441379271\\
890.909090909091	11.2293770869065\\
900	11.218191708839\\
900	10.5103966927189\\
890.909090909091	10.5135873516154\\
881.818181818182	10.5097440110719\\
872.727272727273	10.505853734756\\
863.636363636364	10.5935143325408\\
854.545454545455	10.5772416331206\\
845.454545454545	10.6020967667216\\
836.363636363636	10.617885646241\\
827.272727272727	10.5549740987079\\
818.181818181818	10.5814490159893\\
809.090909090909	10.6337750190616\\
800	10.6534220244603\\
790.909090909091	10.6388664791292\\
781.818181818182	10.6562967757173\\
772.727272727273	10.6836393031401\\
763.636363636364	10.6854070990827\\
754.545454545455	10.6997261683564\\
745.454545454545	10.6937184796641\\
736.363636363636	10.6891438512905\\
727.272727272727	10.6936541170343\\
718.181818181818	10.6101389896417\\
709.090909090909	10.6144570322323\\
700	10.6554893078902\\
690.909090909091	10.6646349277289\\
681.818181818182	10.7465560026605\\
672.727272727273	10.7768220644549\\
663.636363636364	10.8203978873254\\
654.545454545455	10.8376447650829\\
645.454545454545	10.8309536194105\\
636.363636363636	10.8204430057886\\
627.272727272727	10.8294057451175\\
618.181818181818	10.8365107426963\\
609.090909090909	10.8469129312565\\
600	10.8403607668422\\
590.909090909091	10.8387652193729\\
581.818181818182	10.8594294036948\\
572.727272727273	10.868596656749\\
563.636363636364	10.8710467409933\\
554.545454545455	10.8613372266765\\
545.454545454545	10.8347183925609\\
536.363636363636	10.8763552237482\\
527.272727272727	10.8971022492249\\
518.181818181818	10.892594637636\\
509.090909090909	10.875206084323\\
500	10.8596086038106\\
490.909090909091	10.8575487032119\\
481.818181818182	10.8791216371252\\
472.727272727273	10.8909007633264\\
463.636363636364	10.9089370881784\\
454.545454545455	10.9375205557512\\
445.454545454545	10.9334783310766\\
436.363636363636	10.9503166875448\\
427.272727272727	10.9573738054668\\
418.181818181818	10.9661228037386\\
409.090909090909	10.9710281873051\\
400	10.9920827504528\\
390.909090909091	10.9996639184739\\
381.818181818182	10.98747994603\\
372.727272727273	10.9800658068758\\
363.636363636364	11.0157857203015\\
354.545454545455	10.9936890787198\\
345.454545454545	11.0054320155067\\
336.363636363636	11.0398589235536\\
327.272727272727	11.0021323130726\\
318.181818181818	10.9993978288334\\
309.090909090909	11.0341156925271\\
300	11.0216635273174\\
290.909090909091	11.0365846034874\\
281.818181818182	11.0214031610899\\
272.727272727273	11.0171758459303\\
263.636363636364	11.0508855547731\\
254.545454545455	11.0910497316568\\
245.454545454545	11.1274195235202\\
236.363636363636	11.1761691817181\\
227.272727272727	11.1864816882283\\
218.181818181818	11.187246239282\\
209.090909090909	11.1596838177295\\
200	11.1311560463038\\
190.909090909091	11.142432794153\\
181.818181818182	11.1146460764472\\
172.727272727273	11.1250090193242\\
163.636363636364	11.2003351769013\\
154.545454545455	11.1759908470123\\
145.454545454545	11.1926515994722\\
136.363636363636	11.1822975102065\\
127.272727272727	11.2461004679275\\
118.181818181818	11.2500174617145\\
109.090909090909	11.2444366822776\\
100	11.1916445343816\\
90.9090909090909	11.2156600742591\\
81.8181818181818	11.2544378753818\\
72.7272727272727	11.2697701128656\\
63.6363636363636	11.362988530629\\
54.5454545454545	11.3751973587628\\
45.4545454545455	11.4154152381915\\
36.3636363636364	11.4691696788674\\
27.2727272727273	11.4602704118334\\
18.1818181818182	11.4606992074495\\
9.09090909090909	11.5887442787362\\
0	12.4930554223246\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	12.5607\\
9.09090909090909	11.8344440048339\\
18.1818181818182	11.7323287796696\\
27.2727272727273	11.7252072206737\\
36.3636363636364	11.7143005270557\\
45.4545454545455	11.6656084638531\\
54.5454545454545	11.6052611056159\\
63.6363636363636	11.6000483334988\\
72.7272727272727	11.5991245721929\\
81.8181818181818	11.568981856793\\
90.9090909090909	11.5334067430995\\
100	11.5170345189511\\
109.090909090909	11.5266735053614\\
118.181818181818	11.5373128863584\\
127.272727272727	11.5555017499682\\
136.363636363636	11.4997965144409\\
145.454545454545	11.5043128770762\\
154.545454545455	11.4762827863817\\
163.636363636364	11.4798862427062\\
172.727272727273	11.452079084309\\
181.818181818182	11.4209647351238\\
190.909090909091	11.4304523520045\\
200	11.3892749030144\\
209.090909090909	11.4369408818594\\
218.181818181818	11.4388834268726\\
227.272727272727	11.4159520554274\\
236.363636363636	11.3947661550949\\
245.454545454545	11.3692293354991\\
254.545454545455	11.3432338926967\\
263.636363636364	11.2983441446553\\
272.727272727273	11.2674515774436\\
281.818181818182	11.2737246804379\\
290.909090909091	11.3024810965673\\
300	11.3238732003346\\
309.090909090909	11.3040688304458\\
318.181818181818	11.2769088034718\\
327.272727272727	11.2926433707603\\
336.363636363636	11.3016453849708\\
345.454545454545	11.2921063504744\\
354.545454545455	11.2829002540869\\
363.636363636364	11.3052487334471\\
372.727272727273	11.2279872472986\\
381.818181818182	11.2135317103683\\
390.909090909091	11.2319660100169\\
400	11.2494320999597\\
409.090909090909	11.2362751622045\\
418.181818181818	11.2367331992626\\
427.272727272727	11.2184952996244\\
436.363636363636	11.2057208389743\\
445.454545454545	11.1612081242181\\
454.545454545455	11.1791293817432\\
463.636363636364	11.1699869720685\\
472.727272727273	11.1468006719205\\
481.818181818182	11.1434070543392\\
490.909090909091	11.1110791529243\\
500	11.1003347564115\\
509.090909090909	11.1156601204113\\
518.181818181818	11.1265856052757\\
527.272727272727	11.1216510081287\\
536.363636363636	11.1134616933699\\
545.454545454545	11.0887091053345\\
554.545454545455	11.1040125741042\\
563.636363636364	11.0940100258911\\
572.727272727273	11.1171442078211\\
581.818181818182	11.1341107561854\\
590.909090909091	11.1122145255517\\
600	11.1102031048535\\
609.090909090909	11.1071301432635\\
618.181818181818	11.0873206655683\\
627.272727272727	11.0728929433738\\
636.363636363636	11.0667496466935\\
645.454545454545	11.0705794630824\\
654.545454545455	11.0859349713442\\
663.636363636364	11.0570965182302\\
672.727272727273	11.0400706205634\\
681.818181818182	11.0174148742679\\
690.909090909091	10.9604759875188\\
700	10.9634856375422\\
709.090909090909	10.9670674728366\\
718.181818181818	10.9718134166485\\
727.272727272727	11.0070502180789\\
736.363636363636	10.996779826746\\
745.454545454545	10.9872292656546\\
754.545454545455	11.0019673504096\\
763.636363636364	11.0118105206425\\
772.727272727273	11.0141800054222\\
781.818181818182	10.9812326177668\\
790.909090909091	10.9695117974802\\
800	10.9557660240139\\
809.090909090909	10.9402917717295\\
818.181818181818	10.9135103829779\\
827.272727272727	10.8926237555134\\
836.363636363636	10.9374036560179\\
845.454545454545	10.9315691901871\\
854.545454545455	10.921305164341\\
863.636363636364	10.916027549892\\
872.727272727273	10.8583222188327\\
881.818181818182	10.8699940744995\\
890.909090909091	10.8714822192609\\
900	10.8642942007789\\
};
\end{axis}

\end{tikzpicture}%


==> plots/RP_1_ch.tex <==
\definecolor{mycolor2}{rgb}{0.20784,0.71765,0.47451}%
\definecolor{mycolor3}{rgb}{0.19216,0.40784,0.55686}%
\definecolor{mycolor4}{rgb}{0.26667,0.00392,0.32941}%
\definecolor{mycolor1}{rgb}{0.99216,0.90588,0.14510}%
\begin{tikzpicture}
\node[inner sep=0, rotate=90] (0.1) at (-0.5in, 0.6in){$\alpha=0.1$};
\def\width{1.2in}
\def\height{1.2in}
\begin{axis}[%
width=\width,
height=\height,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=900,
ymin=0.3,
ymax=0.7,
xtick={0, 300, 600, 900},
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MC},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.414169021152323\\
18.1818181818182	0.463524785238875\\
27.2727272727273	0.484827254419844\\
36.3636363636364	0.499823881754694\\
45.4545454545455	0.50477221578698\\
54.5454545454545	0.508218670470553\\
63.6363636363636	0.507366393140564\\
72.7272727272727	0.507122252765341\\
81.8181818181818	0.50722183260553\\
90.9090909090909	0.507761607195542\\
100	0.508924000574053\\
109.090909090909	0.50930797675246\\
118.181818181818	0.509899213890236\\
127.272727272727	0.510413195338058\\
136.363636363636	0.510695723719223\\
145.454545454545	0.511529364648088\\
154.545454545455	0.513214482910461\\
163.636363636364	0.515031568551542\\
172.727272727273	0.515901809266912\\
181.818181818182	0.517140169909284\\
190.909090909091	0.518279280959266\\
200	0.519357708010695\\
209.090909090909	0.520527964843738\\
218.181818181818	0.521809395074589\\
227.272727272727	0.523048849667853\\
236.363636363636	0.524181772535215\\
245.454545454545	0.525211456605169\\
254.545454545455	0.525717099290925\\
263.636363636364	0.525627357179462\\
272.727272727273	0.525535470593538\\
281.818181818182	0.525676053145334\\
290.909090909091	0.525422214993717\\
300	0.525213168677752\\
309.090909090909	0.525084684686562\\
318.181818181818	0.525036422093057\\
327.272727272727	0.525066661007549\\
336.363636363636	0.525173086929562\\
345.454545454545	0.525367624252782\\
354.545454545455	0.525580350976104\\
363.636363636364	0.525821180987422\\
372.727272727273	0.525956417539606\\
381.818181818182	0.52562682207209\\
390.909090909091	0.525397114525505\\
400	0.525248199398317\\
409.090909090909	0.525169261226837\\
418.181818181818	0.525139981657344\\
427.272727272727	0.524875293254032\\
436.363636363636	0.524534881406998\\
445.454545454545	0.524209847569408\\
454.545454545455	0.524244387624561\\
463.636363636364	0.524394579090125\\
472.727272727273	0.524576402962999\\
481.818181818182	0.524910437360572\\
490.909090909091	0.52558254568513\\
500	0.526166111841474\\
509.090909090909	0.526738947188854\\
518.181818181818	0.527383388337186\\
527.272727272727	0.528269540851314\\
536.363636363636	0.529295102674727\\
545.454545454545	0.53051541028494\\
554.545454545455	0.531517095333127\\
563.636363636364	0.53202159091912\\
572.727272727273	0.532867098925859\\
581.818181818182	0.532578266070745\\
590.909090909091	0.532086750091541\\
600	0.531681864607189\\
609.090909090909	0.531382990180777\\
618.181818181818	0.531164547142881\\
627.272727272727	0.530980464363302\\
636.363636363636	0.530912299073941\\
645.454545454545	0.530758487940806\\
654.545454545455	0.530749585692\\
663.636363636364	0.530751178096094\\
672.727272727273	0.530766351155452\\
681.818181818182	0.530645969826663\\
690.909090909091	0.530376440106726\\
700	0.530117557042733\\
709.090909090909	0.530337185457405\\
718.181818181818	0.530662439776943\\
727.272727272727	0.531006181198783\\
736.363636363636	0.531306867592583\\
745.454545454545	0.531576740974771\\
754.545454545455	0.531855791908314\\
763.636363636364	0.532161695744029\\
772.727272727273	0.532324076112539\\
781.818181818182	0.532286636476454\\
790.909090909091	0.531281732343799\\
800	0.530629311894552\\
809.090909090909	0.53029107125711\\
818.181818181818	0.530019009982651\\
827.272727272727	0.529959933270622\\
836.363636363636	0.53000218235757\\
845.454545454545	0.529796706262036\\
854.545454545455	0.529556401674492\\
863.636363636364	0.529531704040844\\
872.727272727273	0.529515111698556\\
881.818181818182	0.530384307703135\\
890.909090909091	0.530906301525818\\
900	0.531518803324567\\
900	0.476247336766128\\
890.909090909091	0.475844679778583\\
881.818181818182	0.475407809632088\\
872.727272727273	0.475511218930902\\
863.636363636364	0.475089212111077\\
854.545454545455	0.474635386632108\\
845.454545454545	0.474120704322666\\
836.363636363636	0.473668823708953\\
827.272727272727	0.473397134935191\\
818.181818181818	0.472962671211226\\
809.090909090909	0.471771692588394\\
800	0.470452279044845\\
790.909090909091	0.469092871125139\\
781.818181818182	0.467688488398636\\
772.727272727273	0.46663900617454\\
763.636363636364	0.465942233743097\\
754.545454545455	0.465760734772476\\
745.454545454545	0.465549688397156\\
736.363636363636	0.465304494551042\\
727.272727272727	0.46490801249043\\
718.181818181818	0.464369091593857\\
709.090909090909	0.463788940038691\\
700	0.463213147676691\\
690.909090909091	0.46282666843424\\
681.818181818182	0.462442115329257\\
672.727272727273	0.462075612311173\\
663.636363636364	0.461725955617936\\
654.545454545455	0.461362718269435\\
645.454545454545	0.460935096176551\\
636.363636363636	0.460900383936414\\
627.272727272727	0.461960503312768\\
618.181818181818	0.463156687657572\\
609.090909090909	0.464238977360575\\
600	0.465240835675062\\
590.909090909091	0.466154371568186\\
581.818181818182	0.46698247699126\\
572.727272727273	0.467613160802321\\
563.636363636364	0.467967793769873\\
554.545454545455	0.467211466100206\\
545.454545454545	0.466116417041515\\
536.363636363636	0.464703263286134\\
527.272727272727	0.463187360649035\\
518.181818181818	0.461541764728236\\
509.090909090909	0.460709524327178\\
500	0.459950257937691\\
490.909090909091	0.459351860438073\\
481.818181818182	0.459141473488481\\
472.727272727273	0.459010132022492\\
463.636363636364	0.459166827288271\\
454.545454545455	0.459370645983181\\
445.454545454545	0.459556047551468\\
436.363636363636	0.459720038595567\\
427.272727272727	0.459933374904498\\
418.181818181818	0.459907575900605\\
409.090909090909	0.459713970289091\\
400	0.459523125833275\\
390.909090909091	0.459342210409566\\
381.818181818182	0.45918284897553\\
372.727272727273	0.45905013837677\\
363.636363636364	0.458763500268228\\
354.545454545455	0.458479729543417\\
345.454545454545	0.458633929482809\\
336.363636363636	0.459124200330662\\
327.272727272727	0.459819288974632\\
318.181818181818	0.460438190611082\\
309.090909090909	0.460978590739533\\
300	0.461512304184122\\
290.909090909091	0.462022305631404\\
281.818181818182	0.462417038447031\\
272.727272727273	0.462491456487678\\
263.636363636364	0.462757644765707\\
254.545454545455	0.46284663662357\\
245.454545454545	0.46248971785317\\
236.363636363636	0.46200184175977\\
227.272727272727	0.461408430594846\\
218.181818181818	0.46044764943448\\
209.090909090909	0.459883587947781\\
200	0.459678024753678\\
190.909090909091	0.45938063177796\\
181.818181818182	0.459035853894533\\
172.727272727273	0.458701458933506\\
163.636363636364	0.456613091075175\\
154.545454545455	0.453194878833102\\
145.454545454545	0.449707202906379\\
136.363636363636	0.446346862870503\\
127.272727272727	0.444261801593328\\
118.181818181818	0.441748496018779\\
109.090909090909	0.438744154666285\\
100	0.435346123786341\\
90.9090909090909	0.432540393199808\\
81.8181818181818	0.429479136556703\\
72.7272727272727	0.42566509519756\\
63.6363636363636	0.42054777285669\\
54.5454545454545	0.412650687854709\\
45.4545454545455	0.400988059970535\\
36.3636363636364	0.387777415514251\\
27.2727272727273	0.377144287657858\\
18.1818181818182	0.364612705976373\\
9.09090909090909	0.357359459810781\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.385764240481552\\
18.1818181818182	0.414068745607624\\
27.2727272727273	0.430985771038851\\
36.3636363636364	0.443800648634472\\
45.4545454545455	0.452880137878757\\
54.5454545454545	0.460434679162631\\
63.6363636363636	0.463957082998627\\
72.7272727272727	0.46639367398145\\
81.8181818181818	0.468350484581117\\
90.9090909090909	0.470151000197675\\
100	0.472135062180197\\
109.090909090909	0.474026065709373\\
118.181818181818	0.475823854954508\\
127.272727272727	0.477337498465693\\
136.363636363636	0.478521293294863\\
145.454545454545	0.480618283777233\\
154.545454545455	0.483204680871781\\
163.636363636364	0.485822329813358\\
172.727272727273	0.487301634100209\\
181.818181818182	0.488088011901909\\
190.909090909091	0.488829956368613\\
200	0.489517866382186\\
209.090909090909	0.49020577639576\\
218.181818181818	0.491128522254535\\
227.272727272727	0.49222864013135\\
236.363636363636	0.493091807147492\\
245.454545454545	0.49385058722917\\
254.545454545455	0.494281867957248\\
263.636363636364	0.494192500972584\\
272.727272727273	0.494013463540608\\
281.818181818182	0.494046545796183\\
290.909090909091	0.493722260312561\\
300	0.493362736430937\\
309.090909090909	0.493031637713048\\
318.181818181818	0.492737306352069\\
327.272727272727	0.492442974991091\\
336.363636363636	0.492148643630112\\
345.454545454545	0.492000776867795\\
354.545454545455	0.49203004025976\\
363.636363636364	0.492292340627825\\
372.727272727273	0.492503277958188\\
381.818181818182	0.49240483552381\\
390.909090909091	0.492369662467536\\
400	0.492385662615796\\
409.090909090909	0.492441615757964\\
418.181818181818	0.492523778778974\\
427.272727272727	0.492404334079265\\
436.363636363636	0.492127460001283\\
445.454545454545	0.491882947560438\\
454.545454545455	0.491807516803871\\
463.636363636364	0.491780703189198\\
472.727272727273	0.491793267492746\\
481.818181818182	0.492025955424526\\
490.909090909091	0.492467203061601\\
500	0.493058184889582\\
509.090909090909	0.493724235758016\\
518.181818181818	0.494462576532711\\
527.272727272727	0.495728450750175\\
536.363636363636	0.49699918298043\\
545.454545454545	0.498315913663228\\
554.545454545455	0.499364280716667\\
563.636363636364	0.499994692344496\\
572.727272727273	0.50024012986409\\
581.818181818182	0.499780371531003\\
590.909090909091	0.499120560829863\\
600	0.498461350141125\\
609.090909090909	0.497810983770676\\
618.181818181818	0.497160617400227\\
627.272727272727	0.496470483838035\\
636.363636363636	0.495906341505177\\
645.454545454545	0.495846792058679\\
654.545454545455	0.496056151980717\\
663.636363636364	0.496238566857015\\
672.727272727273	0.496420981733312\\
681.818181818182	0.49654404257796\\
690.909090909091	0.496601554270483\\
700	0.496665352359712\\
709.090909090909	0.497063062748048\\
718.181818181818	0.4975157656854\\
727.272727272727	0.497957096844606\\
736.363636363636	0.498305681071812\\
745.454545454545	0.498563214685964\\
754.545454545455	0.498808263340395\\
763.636363636364	0.499051964743563\\
772.727272727273	0.49948154114354\\
781.818181818182	0.499987562437545\\
790.909090909091	0.500187301734469\\
800	0.500540795469698\\
809.090909090909	0.501031381922752\\
818.181818181818	0.501490840596938\\
827.272727272727	0.501678534102907\\
836.363636363636	0.501835503033262\\
845.454545454545	0.501958705292351\\
854.545454545455	0.5020958941533\\
863.636363636364	0.502310458075961\\
872.727272727273	0.502513165314729\\
881.818181818182	0.502896058667612\\
890.909090909091	0.5033754906522\\
900	0.503883070045347\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(1.6in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=0.3,
ymax=0.7,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AMC (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.508695665521587\\
18.1818181818182	0.522871388559144\\
27.2727272727273	0.530146334228976\\
36.3636363636364	0.533482324467239\\
45.4545454545455	0.531151175198966\\
54.5454545454545	0.533149201737129\\
63.6363636363636	0.533384222189151\\
72.7272727272727	0.533495463169999\\
81.8181818181818	0.536930711816151\\
90.9090909090909	0.53469410476964\\
100	0.533317337423305\\
109.090909090909	0.539729508924229\\
118.181818181818	0.539853805868946\\
127.272727272727	0.542515749197253\\
136.363636363636	0.544724909634674\\
145.454545454545	0.551131041631737\\
154.545454545455	0.554643201569045\\
163.636363636364	0.553406027414262\\
172.727272727273	0.554836170113173\\
181.818181818182	0.553026264339728\\
190.909090909091	0.563293883052581\\
200	0.560860446264896\\
209.090909090909	0.563506199852045\\
218.181818181818	0.569655344598611\\
227.272727272727	0.567773811882465\\
236.363636363636	0.570739999601723\\
245.454545454545	0.574826547269636\\
254.545454545455	0.568661719400713\\
263.636363636364	0.573163831398667\\
272.727272727273	0.577663499663291\\
281.818181818182	0.576221342696892\\
290.909090909091	0.571456523453608\\
300	0.56922757716043\\
309.090909090909	0.569198318729877\\
318.181818181818	0.567430289666887\\
327.272727272727	0.572783226144052\\
336.363636363636	0.57454237586964\\
345.454545454545	0.580802126394298\\
354.545454545455	0.581647539521411\\
363.636363636364	0.579553658800949\\
372.727272727273	0.578206206211933\\
381.818181818182	0.576728261126784\\
390.909090909091	0.575869371510004\\
400	0.576386584159254\\
409.090909090909	0.579614248369022\\
418.181818181818	0.582373171852982\\
427.272727272727	0.582515338492047\\
436.363636363636	0.58282117018986\\
445.454545454545	0.585932959826658\\
454.545454545455	0.584847184046991\\
463.636363636364	0.581328800419029\\
472.727272727273	0.581999685763823\\
481.818181818182	0.582332496948893\\
490.909090909091	0.589341068894956\\
500	0.584941705840212\\
509.090909090909	0.586084568734422\\
518.181818181818	0.588217449036435\\
527.272727272727	0.587745095393668\\
536.363636363636	0.588531451120953\\
545.454545454545	0.590196943107298\\
554.545454545455	0.591630798371906\\
563.636363636364	0.59256845208731\\
572.727272727273	0.590944653300575\\
581.818181818182	0.591117629311182\\
590.909090909091	0.591378703331817\\
600	0.592672644577502\\
609.090909090909	0.591061856781525\\
618.181818181818	0.594146566204866\\
627.272727272727	0.600728039636886\\
636.363636363636	0.607172897042316\\
645.454545454545	0.603515424745624\\
654.545454545455	0.600782919576533\\
663.636363636364	0.60061590171584\\
672.727272727273	0.601767019135406\\
681.818181818182	0.598241990267297\\
690.909090909091	0.597896035916199\\
700	0.597887943503255\\
709.090909090909	0.598575920728967\\
718.181818181818	0.600347921340808\\
727.272727272727	0.60321967896526\\
736.363636363636	0.60488453341159\\
745.454545454545	0.606634630799489\\
754.545454545455	0.609057649609275\\
763.636363636364	0.609334594440885\\
772.727272727273	0.607612968540115\\
781.818181818182	0.608710791406211\\
790.909090909091	0.611039743419939\\
800	0.611015752681494\\
809.090909090909	0.61465238393907\\
818.181818181818	0.616507366398711\\
827.272727272727	0.617554700084327\\
836.363636363636	0.61721018126891\\
845.454545454545	0.616705986217776\\
854.545454545455	0.616210962586429\\
863.636363636364	0.617560042310457\\
872.727272727273	0.619359351565287\\
881.818181818182	0.62048051013955\\
890.909090909091	0.617821863376016\\
900	0.616095135603787\\
900	0.567204710898145\\
890.909090909091	0.572015929077312\\
881.818181818182	0.573151169782652\\
872.727272727273	0.572096017352329\\
863.636363636364	0.573401493664639\\
854.545454545455	0.571995326419397\\
845.454545454545	0.572055630733009\\
836.363636363636	0.572387503476773\\
827.272727272727	0.567276768062608\\
818.181818181818	0.568852352775352\\
809.090909090909	0.568491655200671\\
800	0.569718231087819\\
790.909090909091	0.566917205962227\\
781.818181818182	0.563768740932587\\
772.727272727273	0.564066199864984\\
763.636363636364	0.565715252878678\\
754.545454545455	0.568270580758908\\
745.454545454545	0.56237731837414\\
736.363636363636	0.563412768857786\\
727.272727272727	0.566844314127283\\
718.181818181818	0.558101139699589\\
709.090909090909	0.555544405168639\\
700	0.555315661436462\\
690.909090909091	0.555220104876716\\
681.818181818182	0.552835603698473\\
672.727272727273	0.553104932075052\\
663.636363636364	0.555689530413697\\
654.545454545455	0.557470595868659\\
645.454545454545	0.55690100352892\\
636.363636363636	0.551624632097204\\
627.272727272727	0.547770745360821\\
618.181818181818	0.537317547811828\\
609.090909090909	0.538086475193448\\
600	0.538820400248507\\
590.909090909091	0.538445912379464\\
581.818181818182	0.536211464706699\\
572.727272727273	0.536434596897646\\
563.636363636364	0.536152667048128\\
554.545454545455	0.535450132248004\\
545.454545454545	0.539756493850167\\
536.363636363636	0.539937325895604\\
527.272727272727	0.538543628149715\\
518.181818181818	0.538245024646184\\
509.090909090909	0.534338161283015\\
500	0.539801858737476\\
490.909090909091	0.537043106561338\\
481.818181818182	0.538327443319041\\
472.727272727273	0.541252924227896\\
463.636363636364	0.537093330097807\\
454.545454545455	0.537271614755048\\
445.454545454545	0.535681592195228\\
436.363636363636	0.538135001272505\\
427.272727272727	0.537718027574667\\
418.181818181818	0.536277245263121\\
409.090909090909	0.537998633445741\\
400	0.533930825179146\\
390.909090909091	0.535923752029483\\
381.818181818182	0.532008311024883\\
372.727272727273	0.526989098494413\\
363.636363636364	0.524071093407884\\
354.545454545455	0.524137120612124\\
345.454545454545	0.524377016064125\\
336.363636363636	0.519918848472685\\
327.272727272727	0.520976748657569\\
318.181818181818	0.517902929298999\\
309.090909090909	0.518050388585459\\
300	0.519161878697897\\
290.909090909091	0.513104055268699\\
281.818181818182	0.507812239743408\\
272.727272727273	0.5070262237059\\
263.636363636364	0.497443065992258\\
254.545454545455	0.503351752056459\\
245.454545454545	0.501633344031119\\
236.363636363636	0.501638796041869\\
227.272727272727	0.501542667503221\\
218.181818181818	0.498659169869656\\
209.090909090909	0.501822828681113\\
200	0.493408569251425\\
190.909090909091	0.496202958632012\\
181.818181818182	0.483838451540922\\
172.727272727273	0.490244544751321\\
163.636363636364	0.490443462485187\\
154.545454545455	0.488446574643878\\
145.454545454545	0.485356490771794\\
136.363636363636	0.491001564176645\\
127.272727272727	0.488309071660924\\
118.181818181818	0.487955245842993\\
109.090909090909	0.48372641668343\\
100	0.490123674401769\\
90.9090909090909	0.487461061500782\\
81.8181818181818	0.490685701443021\\
72.7272727272727	0.475727871764115\\
63.6363636363636	0.468561718364162\\
54.5454545454545	0.467385041467841\\
45.4545454545455	0.462607238839768\\
36.3636363636364	0.469077599208446\\
27.2727272727273	0.470056801494711\\
18.1818181818182	0.465384550689667\\
9.09090909090909	0.430543973384221\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.469619819452904\\
18.1818181818182	0.494127969624405\\
27.2727272727273	0.500101567861844\\
36.3636363636364	0.501279961837843\\
45.4545454545455	0.496879207019367\\
54.5454545454545	0.500267121602485\\
63.6363636363636	0.500972970276657\\
72.7272727272727	0.504611667467057\\
81.8181818181818	0.513808206629586\\
90.9090909090909	0.511077583135211\\
100	0.511720505912537\\
109.090909090909	0.511727962803829\\
118.181818181818	0.51390452585597\\
127.272727272727	0.515412410429089\\
136.363636363636	0.517863236905659\\
145.454545454545	0.518243766201765\\
154.545454545455	0.521544888106461\\
163.636363636364	0.521924744949724\\
172.727272727273	0.522540357432247\\
181.818181818182	0.518432357940325\\
190.909090909091	0.529748420842297\\
200	0.52713450775816\\
209.090909090909	0.532664514266579\\
218.181818181818	0.534157257234134\\
227.272727272727	0.534658239692843\\
236.363636363636	0.536189397821796\\
245.454545454545	0.538229945650377\\
254.545454545455	0.536006735728586\\
263.636363636364	0.535303448695462\\
272.727272727273	0.542344861684595\\
281.818181818182	0.54201679122015\\
290.909090909091	0.542280289361154\\
300	0.544194727929163\\
309.090909090909	0.543624353657668\\
318.181818181818	0.542666609482943\\
327.272727272727	0.54687998740081\\
336.363636363636	0.547230612171162\\
345.454545454545	0.552589571229212\\
354.545454545455	0.552892330066767\\
363.636363636364	0.551812376104417\\
372.727272727273	0.552597652353173\\
381.818181818182	0.554368286075833\\
390.909090909091	0.555896561769744\\
400	0.5551587046692\\
409.090909090909	0.558806440907381\\
418.181818181818	0.559325208558052\\
427.272727272727	0.560116683033357\\
436.363636363636	0.560478085731182\\
445.454545454545	0.560807276010943\\
454.545454545455	0.561059399401019\\
463.636363636364	0.559211065258418\\
472.727272727273	0.561626304995859\\
481.818181818182	0.560329970133967\\
490.909090909091	0.563192087728147\\
500	0.562371782288844\\
509.090909090909	0.560211365008719\\
518.181818181818	0.563231236841309\\
527.272727272727	0.563144361771692\\
536.363636363636	0.564234388508278\\
545.454545454545	0.564976718478733\\
554.545454545455	0.563540465309955\\
563.636363636364	0.564360559567719\\
572.727272727273	0.563689625099111\\
581.818181818182	0.563664547008941\\
590.909090909091	0.564912307855641\\
600	0.565746522413005\\
609.090909090909	0.564574165987486\\
618.181818181818	0.565732057008347\\
627.272727272727	0.574249392498854\\
636.363636363636	0.57939876456976\\
645.454545454545	0.580208214137272\\
654.545454545455	0.579126757722596\\
663.636363636364	0.578152716064769\\
672.727272727273	0.577435975605229\\
681.818181818182	0.575538796982885\\
690.909090909091	0.576558070396457\\
700	0.576601802469858\\
709.090909090909	0.577060162948803\\
718.181818181818	0.579224530520198\\
727.272727272727	0.585031996546271\\
736.363636363636	0.584148651134688\\
745.454545454545	0.584505974586814\\
754.545454545455	0.588664115184092\\
763.636363636364	0.587524923659781\\
772.727272727273	0.585839584202549\\
781.818181818182	0.586239766169399\\
790.909090909091	0.588978474691083\\
800	0.590366991884656\\
809.090909090909	0.591572019569871\\
818.181818181818	0.592679859587031\\
827.272727272727	0.592415734073467\\
836.363636363636	0.594798842372841\\
845.454545454545	0.594380808475393\\
854.545454545455	0.594103144502913\\
863.636363636364	0.595480767987548\\
872.727272727273	0.595727684458808\\
881.818181818182	0.596815839961101\\
890.909090909091	0.594918896226664\\
900	0.591649923250966\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(3.2in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=0.3,
ymax=0.7,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AB (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.507848476473914\\
18.1818181818182	0.524337100637585\\
27.2727272727273	0.533992217937627\\
36.3636363636364	0.535233736947871\\
45.4545454545455	0.537306280245438\\
54.5454545454545	0.541380031547763\\
63.6363636363636	0.540078781034073\\
72.7272727272727	0.551927701322302\\
81.8181818181818	0.551135514794555\\
90.9090909090909	0.557628242446774\\
100	0.557812959421007\\
109.090909090909	0.551302862209193\\
118.181818181818	0.550777551913751\\
127.272727272727	0.560208125837681\\
136.363636363636	0.558629819634063\\
145.454545454545	0.558574720662327\\
154.545454545455	0.559017004586756\\
163.636363636364	0.561980715763232\\
172.727272727273	0.561781032584407\\
181.818181818182	0.568513730448681\\
190.909090909091	0.568891326530192\\
200	0.569486567330326\\
209.090909090909	0.570845604797016\\
218.181818181818	0.574182044121612\\
227.272727272727	0.579203687627472\\
236.363636363636	0.58630365011499\\
245.454545454545	0.585557983810621\\
254.545454545455	0.587348915634624\\
263.636363636364	0.584752282008019\\
272.727272727273	0.588115240781493\\
281.818181818182	0.590547599337052\\
290.909090909091	0.600563071507959\\
300	0.603070400284977\\
309.090909090909	0.605665638684312\\
318.181818181818	0.598154932779915\\
327.272727272727	0.603898254044538\\
336.363636363636	0.610198051681382\\
345.454545454545	0.611916577367549\\
354.545454545455	0.611126992322348\\
363.636363636364	0.609116295554833\\
372.727272727273	0.605752576681009\\
381.818181818182	0.613608142355915\\
390.909090909091	0.621550987946313\\
400	0.624843367297033\\
409.090909090909	0.625767435533568\\
418.181818181818	0.625143661786197\\
427.272727272727	0.624203732337747\\
436.363636363636	0.619116721631563\\
445.454545454545	0.622246772468213\\
454.545454545455	0.628309772172755\\
463.636363636364	0.628607499566197\\
472.727272727273	0.629685368424761\\
481.818181818182	0.633126305744524\\
490.909090909091	0.632801435362521\\
500	0.633410166089912\\
509.090909090909	0.636659124310581\\
518.181818181818	0.644088361820985\\
527.272727272727	0.638457871444708\\
536.363636363636	0.642241220557258\\
545.454545454545	0.642674697411366\\
554.545454545455	0.642197812050566\\
563.636363636364	0.640679029668041\\
572.727272727273	0.641721123731797\\
581.818181818182	0.641825051089846\\
590.909090909091	0.646290411589068\\
600	0.651546134376351\\
609.090909090909	0.647206083524868\\
618.181818181818	0.64262120258928\\
627.272727272727	0.649462517906379\\
636.363636363636	0.649341589848778\\
645.454545454545	0.643630979388252\\
654.545454545455	0.653272347052975\\
663.636363636364	0.652907138526558\\
672.727272727273	0.65329891013962\\
681.818181818182	0.657479523972424\\
690.909090909091	0.659699312951931\\
700	0.660638673360997\\
709.090909090909	0.663808471932188\\
718.181818181818	0.667172735238524\\
727.272727272727	0.662710589494041\\
736.363636363636	0.665573478307211\\
745.454545454545	0.66837819655635\\
754.545454545455	0.66840160949412\\
763.636363636364	0.670234696844122\\
772.727272727273	0.670755902203879\\
781.818181818182	0.670515296072086\\
790.909090909091	0.671928112446041\\
800	0.674461817293579\\
809.090909090909	0.673897378055612\\
818.181818181818	0.670660737965486\\
827.272727272727	0.674706740691006\\
836.363636363636	0.674874153500043\\
845.454545454545	0.677457885256038\\
854.545454545455	0.676964542882781\\
863.636363636364	0.678878465360013\\
872.727272727273	0.679478900142324\\
881.818181818182	0.676250789756328\\
890.909090909091	0.677269145405693\\
900	0.67865466323594\\
900	0.617681935760604\\
890.909090909091	0.62062548831078\\
881.818181818182	0.618280532850945\\
872.727272727273	0.616989326076167\\
863.636363636364	0.612540716685117\\
854.545454545455	0.609925016281215\\
845.454545454545	0.611149859760729\\
836.363636363636	0.609640544576916\\
827.272727272727	0.606672739764433\\
818.181818181818	0.606017706936758\\
809.090909090909	0.607174456604547\\
800	0.600363262929869\\
790.909090909091	0.601991911846196\\
781.818181818182	0.600027711067377\\
772.727272727273	0.599485160318152\\
763.636363636364	0.599089803940483\\
754.545454545455	0.598284835063498\\
745.454545454545	0.597808661097944\\
736.363636363636	0.601163093906188\\
727.272727272727	0.598641822372625\\
718.181818181818	0.600365599685029\\
709.090909090909	0.600409705176944\\
700	0.596069512051369\\
690.909090909091	0.592644691343739\\
681.818181818182	0.595681504244987\\
672.727272727273	0.592999428534985\\
663.636363636364	0.594706234009764\\
654.545454545455	0.592920446177963\\
645.454545454545	0.590463016317234\\
636.363636363636	0.58290992034076\\
627.272727272727	0.578171872444134\\
618.181818181818	0.580739625705521\\
609.090909090909	0.58239100741288\\
600	0.581423879510405\\
590.909090909091	0.576137877409289\\
581.818181818182	0.572533312829933\\
572.727272727273	0.571749959640073\\
563.636363636364	0.569536894763361\\
554.545454545455	0.573760478867473\\
545.454545454545	0.580518438353642\\
536.363636363636	0.57564807910427\\
527.272727272727	0.568237624063899\\
518.181818181818	0.572945159983076\\
509.090909090909	0.564495546125652\\
500	0.562174365053687\\
490.909090909091	0.555703034526456\\
481.818181818182	0.552586180711964\\
472.727272727273	0.547553293154767\\
463.636363636364	0.548004028509564\\
454.545454545455	0.551613882884314\\
445.454545454545	0.552455628519832\\
436.363636363636	0.557346877057093\\
427.272727272727	0.550143621689014\\
418.181818181818	0.544944453690461\\
409.090909090909	0.540810713830986\\
400	0.537573846673641\\
390.909090909091	0.534147214150774\\
381.818181818182	0.536763892200077\\
372.727272727273	0.533791853785373\\
363.636363636364	0.535640005282794\\
354.545454545455	0.533626411879591\\
345.454545454545	0.529464866659546\\
336.363636363636	0.528856302800906\\
327.272727272727	0.52601726620857\\
318.181818181818	0.520494242156635\\
309.090909090909	0.511933166523813\\
300	0.518625725420511\\
290.909090909091	0.513061869406699\\
281.818181818182	0.51020026747364\\
272.727272727273	0.507758864004384\\
263.636363636364	0.506956783204311\\
254.545454545455	0.494641233826213\\
245.454545454545	0.492394146833322\\
236.363636363636	0.494899848899539\\
227.272727272727	0.491296703992631\\
218.181818181818	0.497183132487704\\
209.090909090909	0.490113178372173\\
200	0.486242273664039\\
190.909090909091	0.483850478978418\\
181.818181818182	0.484471576217088\\
172.727272727273	0.476378159206092\\
163.636363636364	0.476791499463829\\
154.545454545455	0.478020959768823\\
145.454545454545	0.474499714705686\\
136.363636363636	0.471945783027837\\
127.272727272727	0.477641757865332\\
118.181818181818	0.473246059732675\\
109.090909090909	0.470814985506295\\
100	0.463975225400897\\
90.9090909090909	0.47315639290561\\
81.8181818181818	0.467405440728533\\
72.7272727272727	0.47355432657075\\
63.6363636363636	0.46528977291747\\
54.5454545454545	0.464162337364857\\
45.4545454545455	0.462346724697466\\
36.3636363636364	0.450372730699574\\
27.2727272727273	0.458317045095382\\
18.1818181818182	0.456482659685521\\
9.09090909090909	0.429958497521795\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.468903486997855\\
18.1818181818182	0.490409880161553\\
27.2727272727273	0.496154631516504\\
36.3636363636364	0.492803233823722\\
45.4545454545455	0.499826502471452\\
54.5454545454545	0.50277118445631\\
63.6363636363636	0.502684276975771\\
72.7272727272727	0.512741013946526\\
81.8181818181818	0.509270477761544\\
90.9090909090909	0.515392317676192\\
100	0.510894092410952\\
109.090909090909	0.511058923857744\\
118.181818181818	0.512011805823213\\
127.272727272727	0.518924941851507\\
136.363636363636	0.51528780133095\\
145.454545454545	0.516537217684006\\
154.545454545455	0.518518982177789\\
163.636363636364	0.519386107613531\\
172.727272727273	0.519079595895249\\
181.818181818182	0.526492653332884\\
190.909090909091	0.526370902754305\\
200	0.527864420497182\\
209.090909090909	0.530479391584594\\
218.181818181818	0.535682588304658\\
227.272727272727	0.535250195810052\\
236.363636363636	0.540601749507264\\
245.454545454545	0.538976065321972\\
254.545454545455	0.540995074730419\\
263.636363636364	0.545854532606165\\
272.727272727273	0.547937052392938\\
281.818181818182	0.550373933405346\\
290.909090909091	0.556812470457329\\
300	0.560848062852744\\
309.090909090909	0.558799402604062\\
318.181818181818	0.559324587468275\\
327.272727272727	0.564957760126554\\
336.363636363636	0.569527177241144\\
345.454545454545	0.570690722013547\\
354.545454545455	0.57237670210097\\
363.636363636364	0.572378150418813\\
372.727272727273	0.569772215233191\\
381.818181818182	0.575186017277996\\
390.909090909091	0.577849101048544\\
400	0.581208606985337\\
409.090909090909	0.583289074682277\\
418.181818181818	0.585044057738329\\
427.272727272727	0.58717367701338\\
436.363636363636	0.588231799344328\\
445.454545454545	0.587351200494023\\
454.545454545455	0.589961827528535\\
463.636363636364	0.588305764037881\\
472.727272727273	0.588619330789764\\
481.818181818182	0.592856243228244\\
490.909090909091	0.594252234944488\\
500	0.597792265571799\\
509.090909090909	0.600577335218117\\
518.181818181818	0.60851676090203\\
527.272727272727	0.603347747754304\\
536.363636363636	0.608944649830764\\
545.454545454545	0.611596567882504\\
554.545454545455	0.60797914545902\\
563.636363636364	0.605107962215701\\
572.727272727273	0.606735541685935\\
581.818181818182	0.60717918195989\\
590.909090909091	0.611214144499178\\
600	0.616485006943378\\
609.090909090909	0.614798545468874\\
618.181818181818	0.6116804141474\\
627.272727272727	0.613817195175257\\
636.363636363636	0.616125755094769\\
645.454545454545	0.617046997852743\\
654.545454545455	0.623096396615469\\
663.636363636364	0.623806686268161\\
672.727272727273	0.623149169337303\\
681.818181818182	0.626580514108705\\
690.909090909091	0.626172002147835\\
700	0.628354092706183\\
709.090909090909	0.632109088554566\\
718.181818181818	0.633769167461776\\
727.272727272727	0.630676205933333\\
736.363636363636	0.6333682861067\\
745.454545454545	0.633093428827147\\
754.545454545455	0.633343222278809\\
763.636363636364	0.634662250392302\\
772.727272727273	0.635120531261016\\
781.818181818182	0.635271503569731\\
790.909090909091	0.636960012146118\\
800	0.637412540111724\\
809.090909090909	0.64053591733008\\
818.181818181818	0.638339222451122\\
827.272727272727	0.640689740227719\\
836.363636363636	0.642257349038479\\
845.454545454545	0.644303872508384\\
854.545454545455	0.643444779581998\\
863.636363636364	0.645709591022565\\
872.727272727273	0.648234113109245\\
881.818181818182	0.647265661303636\\
890.909090909091	0.648947316858237\\
900	0.648168299498272\\
};
\end{axis}

\begin{axis}[%
width=\width,
height=\height,
at={(4.8in,0in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0, 300, 600, 900},
ymin=0.3,
ymax=0.7,
xlabel={Runtime [s]},
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
ylabel={$c_h$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ABM (Ours)},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.364766472866579\\
9.09090909090909	0.505000227850722\\
18.1818181818182	0.525764899581538\\
27.2727272727273	0.533137323155879\\
36.3636363636364	0.532220746589017\\
45.4545454545455	0.537740608845881\\
54.5454545454545	0.539903992003169\\
63.6363636363636	0.539048012394352\\
72.7272727272727	0.551392900871102\\
81.8181818181818	0.560681963266542\\
90.9090909090909	0.56909647857675\\
100	0.568212852255769\\
109.090909090909	0.567261688673992\\
118.181818181818	0.572804819167432\\
127.272727272727	0.571276505604296\\
136.363636363636	0.571471138464296\\
145.454545454545	0.569935766955481\\
154.545454545455	0.571109350468464\\
163.636363636364	0.574975123956679\\
172.727272727273	0.568924508750363\\
181.818181818182	0.569484799108944\\
190.909090909091	0.581616021050318\\
200	0.585735200888729\\
209.090909090909	0.58025778122587\\
218.181818181818	0.574028749714688\\
227.272727272727	0.569133134388086\\
236.363636363636	0.573308522850528\\
245.454545454545	0.572152679575477\\
254.545454545455	0.576628932070884\\
263.636363636364	0.57636952555956\\
272.727272727273	0.577921357035684\\
281.818181818182	0.581202257634446\\
290.909090909091	0.582122393345602\\
300	0.582396906783825\\
309.090909090909	0.585250438312861\\
318.181818181818	0.584655480623813\\
327.272727272727	0.589277909691072\\
336.363636363636	0.593359392713973\\
345.454545454545	0.590538640957819\\
354.545454545455	0.59052977578476\\
363.636363636364	0.591791050575671\\
372.727272727273	0.593280167906077\\
381.818181818182	0.595160010976441\\
390.909090909091	0.595675453090137\\
400	0.597313840278538\\
409.090909090909	0.601297538729708\\
418.181818181818	0.599684078360687\\
427.272727272727	0.59867658988956\\
436.363636363636	0.600030265579132\\
445.454545454545	0.60744306601079\\
454.545454545455	0.603992573031461\\
463.636363636364	0.604890141885585\\
472.727272727273	0.605836594618543\\
481.818181818182	0.607384182756599\\
490.909090909091	0.607596140312349\\
500	0.608781397422671\\
509.090909090909	0.609572899588903\\
518.181818181818	0.612238158515573\\
527.272727272727	0.614624654003208\\
536.363636363636	0.616488185835416\\
545.454545454545	0.620035078691964\\
554.545454545455	0.619262668028254\\
563.636363636364	0.61920834035214\\
572.727272727273	0.621224792896139\\
581.818181818182	0.62325594305501\\
590.909090909091	0.625020745166872\\
600	0.621891497724651\\
609.090909090909	0.621874443707319\\
618.181818181818	0.621908158211953\\
627.272727272727	0.622254087248657\\
636.363636363636	0.621670733753318\\
645.454545454545	0.625166421874524\\
654.545454545455	0.620860214105766\\
663.636363636364	0.620896513219983\\
672.727272727273	0.623582212886623\\
681.818181818182	0.631915982687297\\
690.909090909091	0.629429396956045\\
700	0.629615166727016\\
709.090909090909	0.630795837354142\\
718.181818181818	0.63730742686183\\
727.272727272727	0.634442629267583\\
736.363636363636	0.635925645374882\\
745.454545454545	0.635590524300566\\
754.545454545455	0.634192568910137\\
763.636363636364	0.637613481315559\\
772.727272727273	0.637954120735639\\
781.818181818182	0.63725500652662\\
790.909090909091	0.64451895257959\\
800	0.6497855019382\\
809.090909090909	0.649336902264862\\
818.181818181818	0.647589413222954\\
827.272727272727	0.647209486903892\\
836.363636363636	0.650640335270137\\
845.454545454545	0.651284274686033\\
854.545454545455	0.652283270247088\\
863.636363636364	0.652055064550966\\
872.727272727273	0.654194953156649\\
881.818181818182	0.658530358865249\\
890.909090909091	0.659162345002395\\
900	0.656188596699629\\
900	0.596567770885728\\
890.909090909091	0.591414651790731\\
881.818181818182	0.590920950742895\\
872.727272727273	0.586625611911812\\
863.636363636364	0.583016381815747\\
854.545454545455	0.581247901988291\\
845.454545454545	0.581366878813918\\
836.363636363636	0.581351836135455\\
827.272727272727	0.57789225223461\\
818.181818181818	0.577854614724797\\
809.090909090909	0.578076460024658\\
800	0.579894981127497\\
790.909090909091	0.580501260898478\\
781.818181818182	0.580963153797495\\
772.727272727273	0.574870872210519\\
763.636363636364	0.572308965993922\\
754.545454545455	0.573243566116483\\
745.454545454545	0.573915567453909\\
736.363636363636	0.573425106767753\\
727.272727272727	0.574164402693043\\
718.181818181818	0.575747014428356\\
709.090909090909	0.573409101555924\\
700	0.572096710185262\\
690.909090909091	0.573742615949162\\
681.818181818182	0.572817302788566\\
672.727272727273	0.573835355693303\\
663.636363636364	0.570694888011709\\
654.545454545455	0.571227822750759\\
645.454545454545	0.56517770333917\\
636.363636363636	0.56557900060952\\
627.272727272727	0.560809962768377\\
618.181818181818	0.559010094625876\\
609.090909090909	0.559385879453067\\
600	0.558798609841621\\
590.909090909091	0.560310950035355\\
581.818181818182	0.560459293615574\\
572.727272727273	0.560853285998802\\
563.636363636364	0.559635817712207\\
554.545454545455	0.561226222593934\\
545.454545454545	0.561773998439714\\
536.363636363636	0.562344557440473\\
527.272727272727	0.563470982819769\\
518.181818181818	0.564218943334898\\
509.090909090909	0.562690963912136\\
500	0.554768350748288\\
490.909090909091	0.551545898732129\\
481.818181818182	0.547855428400723\\
472.727272727273	0.54858489574098\\
463.636363636364	0.54694866555273\\
454.545454545455	0.541998703578993\\
445.454545454545	0.550381348440113\\
436.363636363636	0.548223691761747\\
427.272727272727	0.544732965736604\\
418.181818181818	0.541394552154276\\
409.090909090909	0.540629451037574\\
400	0.538404431843442\\
390.909090909091	0.535943924133214\\
381.818181818182	0.533219674186386\\
372.727272727273	0.533820078399547\\
363.636363636364	0.533833979665336\\
354.545454545455	0.53081944251513\\
345.454545454545	0.532252518790356\\
336.363636363636	0.528094827999835\\
327.272727272727	0.526775226668646\\
318.181818181818	0.52461586157678\\
309.090909090909	0.530498792518275\\
300	0.527681331158967\\
290.909090909091	0.52722565228246\\
281.818181818182	0.524562670859203\\
272.727272727273	0.527086465196928\\
263.636363636364	0.522544653960192\\
254.545454545455	0.522598527150112\\
245.454545454545	0.518927977670871\\
236.363636363636	0.519338772389402\\
227.272727272727	0.521456017603326\\
218.181818181818	0.516562571157081\\
209.090909090909	0.512331513098327\\
200	0.512011041316891\\
190.909090909091	0.504605773651967\\
181.818181818182	0.505186345269116\\
172.727272727273	0.50304696142161\\
163.636363636364	0.500679830148131\\
154.545454545455	0.504232672485122\\
145.454545454545	0.490984952482013\\
136.363636363636	0.491860322220153\\
127.272727272727	0.491595259935591\\
118.181818181818	0.484675558363676\\
109.090909090909	0.483231306351162\\
100	0.481690112232746\\
90.9090909090909	0.486923656791127\\
81.8181818181818	0.479485323329811\\
72.7272727272727	0.480092933649098\\
63.6363636363636	0.467856603083116\\
54.5454545454545	0.473704918865005\\
45.4545454545455	0.469333807336243\\
36.3636363636364	0.460856423763661\\
27.2727272727273	0.469553804574671\\
18.1818181818182	0.461918520065728\\
9.09090909090909	0.432912162034411\\
0	0.341833527133421\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.3533\\
9.09090909090909	0.468956194942566\\
18.1818181818182	0.493841709823633\\
27.2727272727273	0.501345563865275\\
36.3636363636364	0.496538585176339\\
45.4545454545455	0.503537208091062\\
54.5454545454545	0.506804455434087\\
63.6363636363636	0.503452307738734\\
72.7272727272727	0.5157429172601\\
81.8181818181818	0.520083643298177\\
90.9090909090909	0.528010067683939\\
100	0.524951482244257\\
109.090909090909	0.525246497512577\\
118.181818181818	0.528740188765554\\
127.272727272727	0.531435882769943\\
136.363636363636	0.531665730342224\\
145.454545454545	0.530460359718747\\
154.545454545455	0.537671011476793\\
163.636363636364	0.537827477052405\\
172.727272727273	0.535985735085987\\
181.818181818182	0.53733557218903\\
190.909090909091	0.543110897351142\\
200	0.54887312110281\\
209.090909090909	0.546294647162099\\
218.181818181818	0.545295660435885\\
227.272727272727	0.545294575995706\\
236.363636363636	0.546323647619965\\
245.454545454545	0.545540328623174\\
254.545454545455	0.549613729610498\\
263.636363636364	0.549457089759876\\
272.727272727273	0.552503911116306\\
281.818181818182	0.552882464246824\\
290.909090909091	0.554674022814031\\
300	0.555039118971396\\
309.090909090909	0.557874615415568\\
318.181818181818	0.554635671100297\\
327.272727272727	0.558026568179859\\
336.363636363636	0.560727110356904\\
345.454545454545	0.561395579874088\\
354.545454545455	0.560674609149945\\
363.636363636364	0.562812515120504\\
372.727272727273	0.563550123152812\\
381.818181818182	0.564189842581413\\
390.909090909091	0.565809688611676\\
400	0.56785913606099\\
409.090909090909	0.570963494883641\\
418.181818181818	0.570539315257482\\
427.272727272727	0.571704777813082\\
436.363636363636	0.574126978670439\\
445.454545454545	0.578912207225452\\
454.545454545455	0.572995638305227\\
463.636363636364	0.575919403719158\\
472.727272727273	0.577210745179762\\
481.818181818182	0.577619805578661\\
490.909090909091	0.579571019522239\\
500	0.58177487408548\\
509.090909090909	0.586131931750519\\
518.181818181818	0.588228550925235\\
527.272727272727	0.589047818411488\\
536.363636363636	0.589416371637944\\
545.454545454545	0.590904538565839\\
554.545454545455	0.590244445311094\\
563.636363636364	0.589422079032174\\
572.727272727273	0.59103903944747\\
581.818181818182	0.591857618335292\\
590.909090909091	0.592665847601113\\
600	0.590345053783136\\
609.090909090909	0.590630161580193\\
618.181818181818	0.590459126418914\\
627.272727272727	0.591532025008517\\
636.363636363636	0.593624867181419\\
645.454545454545	0.595172062606847\\
654.545454545455	0.596044018428262\\
663.636363636364	0.595795700615846\\
672.727272727273	0.598708784289963\\
681.818181818182	0.602366642737931\\
690.909090909091	0.601586006452604\\
700	0.600855938456139\\
709.090909090909	0.602102469455033\\
718.181818181818	0.606527220645093\\
727.272727272727	0.604303515980313\\
736.363636363636	0.604675376071317\\
745.454545454545	0.604753045877237\\
754.545454545455	0.60371806751331\\
763.636363636364	0.60496122365474\\
772.727272727273	0.606412496473079\\
781.818181818182	0.609109080162058\\
790.909090909091	0.612510106739034\\
800	0.614840241532848\\
809.090909090909	0.61370668114476\\
818.181818181818	0.612722013973876\\
827.272727272727	0.612550869569251\\
836.363636363636	0.615996085702796\\
845.454545454545	0.616325576749975\\
854.545454545455	0.61676558611769\\
863.636363636364	0.617535723183357\\
872.727272727273	0.62041028253423\\
881.818181818182	0.624725654804072\\
890.909090909091	0.625288498396563\\
900	0.626378183792678\\
};
\end{axis}
\end{tikzpicture}%

